ExoClock Project IV: A homogeneous catalogue of 620 updated exoplanet ephemerides

The ExoClock project is an open platform aiming to monitor exoplanets by integrating observations from space and ground based telescopes. This study presents an updated catalogue of 620 exoplanet ephemerides, integrating 30000 measurements from ground-based telescopes (the ExoClock network), literature, and space telescopes (Kepler, K2 and TESS). The updated catalogue includes 277 planets from TESS which require special observing strategies due to their shallow transits or bright host stars. This study demonstrates that data from larger telescopes and the employment of new methodologies such as synchronous observations with small telescopes, are capable of monitoring special cases of planets. The new ephemerides show that 45% of the planets required an update while the results show an improvement of one order of magnitude in prediction uncertainty. The collective analysis also enabled the identification of new planets showing TTVs, highlighting the importance of extensive observing coverage. Developed in the context of the ESA's Ariel space mission, with the goal of delivering a catalogue with reliable ephemerides to increase the mission efficiency, ExoClock's scope and service have grown well beyond the remit of Ariel. The ExoClock project has been operating in the framework of open science, and all tools and products are accessible to everyone within academia and beyond, to support efficient scheduling of future exoplanet observations, especially from larger telescopes where the pressure for time allocation efficiency is higher (Ariel, JWST, VLT, ELT, Subaru etc). The inclusion of diverse audiences in the process and the collaborative mode not only foster democratisation of science but also enhance the quality of the results.

==> (inline-0) <==
\begin{longtable}{p{0.38\linewidth}  p{0.48\linewidth}}
\caption{Amateur private observatories contributing to this work.}\\
\label{tab:private_observatories}

Observer(s) & Observatory \\ [0.3ex] \hline

Adrian  Jones & I64 Maidenhead, UK \\[-0.5ex]
Mercedes  Correa & Sirius B (Spain) \\[-0.5ex]
Paolo Arcangelo  Matassa & P.M.P.H.R. Deep Sky (MPC K81) Atina (FR) Italy \\[-0.5ex]
Jean-Pascal  Vignes & Deep Sky Chile , Chile \\[-0.5ex]
Andre Oliveira Kovacs & Paulista, São Paulo, SP, Brazil \\[-0.5ex]
Manfred  Raetz & Privat Observatory Herges-Hallenberg, Germany \\[-0.5ex]
Bryan Eric Martin & Tiger Butte Remote Observatory USA \\[-0.5ex]
Nikolaos I. Paschalis & Nunki Observatory, Skiathos, Greece \\[-0.5ex]
Richard  Abraham & The Green Observatory, UK \\[-0.5ex]
Vikrant Kumar Agnihotri & Cepheid Observatory, Rawatbhata, India \\[-0.5ex]
Miguel Ángel Álava-Amat & Observatorio Sarriguren, Spain \\[-0.5ex]
Raniero  Albanesi & 157FrassoSabino \\[-0.5ex]
Tom  Alderweireldt & MPC 145 - 's-Gravenwezel, Belgium \\[-0.5ex]
Enrique  Arce-Mansego & Vallbona Observatory Valencia España \\[-0.5ex]
Matthieu  Bachschmidt & Gonachon Observatory, France \\[-0.5ex]
Marco  Bastoni & Private Observatory "Bellatrix" (Italy) \\[-0.5ex]
Anis  Ben Lassoued & Sousse Observatory Tunisia \\[-0.5ex]
David  Bennett & Rickford Observatory (UK) \\[-0.5ex]
Guillaume Odil Bernard & Eyzahut Observatory \\[-0.5ex]
Guillaume  Biesse & Tossius Hill Observatory, Toussieu, France \\[-0.5ex]
Mario  Billiani & Starbase, Austria \\[-0.5ex]
Patrick Jean-Marie Brandebourg & Observatoire du Guernet, Bretagne, France \\[-0.5ex]
Stephen M. Brincat & Flarestar Observatory (MPC:171), San Gwann, Malta \\[-0.5ex]
Xavier  Bros & Anysllum Observatory, Àger \\[-0.5ex]
Antonino  Brosio & ABObservatory (L90), Rosarno, Italy \\[-0.5ex]
Sebastien  Brouillard & Observatoire de Saint-Véran - Paul Felenbok - France \\[-0.5ex]
Giovanni  Calapai & Calapai Astronomical Observatory (Massa S. Giorgio, Messina, Italy) \\[-0.5ex]
Mauro  Caló & Cavallino Observatory, Tuscany, Italy \\[-0.5ex]
Fran  Campos & Puig d'Agulles Observatory (Vallirana, Spain) \\[-0.5ex]
Jean-François  Coliac & OABAC - Observatoire pour l'Astronomie des Binaires et l'Astronomie Collaborative \\[-0.5ex]
Martin Valentine Crow & Burnham Observatory, Burnham on Crouch, UK \\[-0.5ex]
Dominique  Daniel & LMJ-OBS, Carpentras - France \\[-0.5ex]
Simon  Dawes & William James II Observatory, Bexleyheath, England \\[-0.5ex]
Paul  De Backer & Sorbus (Hove - Belgium) \\[-0.5ex]
Marc  Deldem & Les Barres Observatory, Lamanon, France \\[-0.5ex]
Dimitrios  Deligeorgopoulos & Artemis Observatory, Evrytania, Greece \\[-0.5ex]
Filipe  Dias & JGRO Portugal \\[-0.5ex]
Tommaso  Dittadi & TD-TRO (TD-Tuscany Remote Observatory) at Astronomical Centre Lajatico, Italy \\[-0.5ex]
Rafael González Farfán & Uraniborg Observatory, (Écija, Sevilla, Spain) \\[-0.5ex]
Antonio  Ferretti & Osservatorio Anxanum, Italy \\[-0.5ex]
Efrem  Frigeni & Resegone Observatory \\[-0.5ex]
Trevor  Gainey & Kismet observatory, Berkshire, UK \\[-0.5ex]
Pierre  Gamache & Observatoire de la Licorne, Canada \\[-0.5ex]
Esteban  García Navarro & OBS. Paraje Corral de Ricardo. \\[-0.5ex]
Alberto  García-Sánchez & Observatorio Rio Cofio - Robledo de Chavela (Spain) \\[-0.5ex]
Jordi  González-Edo & Observatorio Landete-Kea, Landete, Spain \\[-0.5ex]
Guillaume  Gruntz & Alentejo Remote Observatory, Portugal \\[-0.5ex]
Bruno  Guillet & Folie Couvrechef Observatory, Caen, France \\[-0.5ex]
Hubert  Hautecler & Roosbeek Lake Observatory Belgium \\[-0.5ex]
Marco  Iozzi & H.O.B. Astronomical Observatory L63 \\[-0.5ex]
Kevin  Johnson & (M64) Holbrook Observatory, East Sussex, UK \\[-0.5ex]
Aziz Ettahar Kaeouach & Atlas Sky Observatory, Oukaimeden Observatory \\[-0.5ex]
Üllar  Kivila & Looga Observatory, Estonia \\[-0.5ex]
Daniel  Kustrin & Ickenham Observatory, UK \\[-0.5ex]
Didier  Lefoulon & Huismes (37420) France \\[-0.5ex]
Claudio  Lopresti & GAD Observatory, Italy \\[-0.5ex]
Esteban Reina Lorenz & Masquefa Observatory - Spain \\[-0.5ex]
Darryl  Madison & Ajijic Observatory, Ajijic Mexico \\[-0.5ex]
Massimiliano  Mannucci & Osservatorio Astronomico Margherita Hack, Firenze, Italy \\[-0.5ex]
Antonio  Marino & Telescopio Remoto Colacevich c/o Osservatorio Astronomico di Capodimonte di Napoli \\[-0.5ex]
Jean-Claude  Mario & Stelle Di Corsica \\[-0.5ex]
Jean-Baptiste  Marquette & AstroKoT, D99, Port-Ste-Marie, France \\[-0.5ex]
Andrew E. McGregor & Farr Observatory, UK \\[-0.5ex]
Mike  Miller & Georgetown Observatory, Georgetown, TX USA \\[-0.5ex]
Salvador  Miquel Romero & Vedat Observatory. Valencia Spain \\[-0.5ex]
David  Molina & Anunaki Observatory Z51 \\[-0.5ex]
Mario  Morales-Aimar & Observatorio de Sencelles MPC K14, Spain \\[-0.5ex]
Livia  Moretti & Leavitt Observatory - Italy \\[-0.5ex]
Fabio  Mortari & Hypatia Observatory, Italy \\[-0.5ex]
Raphael  Nicollerat & Observatoire des Valentines K17 \\[-0.5ex]
Yenal  Ogmen & Green Island Observatory IAU B34 - Cyprus \\[-0.5ex]
Zlatko  Orbanic & Explorer Orbanic Observatory, Croatia \\[-0.5ex]
Christian  Pantacchini & Observatoire de BENAYES ; FRANCE \\[-0.5ex]
Emanuele  Pavoni & Leavitt Observatory - Italy \\[-0.5ex]
Valère  Perroud & Observatoire de Duines, France \\[-0.5ex]
Steven Wade Peterson & Vail View Observatory H18 Vail Arizona USA \\[-0.5ex]
Jerry  Philpot & Wayne Observatory, W15, USA \\[-0.5ex]
Davide  Pica & D40 Observatory \\[-0.5ex]
Jean-Bernard  Pioppa & La Cabergue - FRANCE \\[-0.5ex]
François  Régembal & HRT Observatory, DeepSkyChile \\[-0.5ex]
Lluis  Ribe & Les Pedritxes, Spain \\[-0.5ex]
Lionel  Rousselot & Vierzon Observatory, France \\[-0.5ex]
Xesco  Rubia & Stupa Observatory, Centelles, Catalonia \\[-0.5ex]
Nello  Ruocco & Osservatorio Astronomico Nastro Verde, Sorrento, Italy \\[-0.5ex]
Mark  Salisbury & POST, UK \\[-0.5ex]
John Edward-Graham Savage & Z42, Rushay Farm Observatory, Dorset, UK \\[-0.5ex]
Marc  Serrau & Observatoire de Dauban, 04150 Banon, France \\[-0.5ex]
Ian David Sharp & Ham Observatory, UK \\[-0.5ex]
Dave  Shave-Wall & IMT3b \\[-0.5ex]
Alvaro Fornas Silva & Centro Astronómico Alto Turia (CAAT) \\[-0.5ex]
Vojtěch  Školník & Broumov NM Observatory, Czech Republic \\[-0.5ex]
Thomas H Sprecher & Shed Observatory - USA \\[-0.5ex]
Marco  Stefanini & Osservatorio Aldebaran (Corniglio-Parma-Italia) \\[-0.5ex]
Dimitris  Stouraitis & Galileo Observatory, Greece \\[-0.5ex]
Gerard  Tartalo-Montardit & Dark Energy Observatory, Spain \\[-0.5ex]
Andrea  Tomacelli & Telescopio Remoto Colacevich UAN c/o Osservatorio Astronomico di Capodimonte di Napoli \\[-0.5ex]
Mark Arthur van der Grijp & Eye in the Sky Observatory, Spain \\[-0.5ex]
Joost  Verheyden & Drogenberg Observatory - Belgium \\[-0.5ex]
Pieter  Vuylsteke & TheGardenToTheSkyFacility Hoegaarden \\[-0.5ex]
David E. Wright & Goveryk Observatory, Cornwall, UK \\[-0.5ex]
Massimiliano  Zulian & Parco Astronomico La Torre Del Sole (Bergamo) ITALIA \\[-0.5ex]

\end{longtable}

\begin{longtable}{p{0.15\linewidth} | C{0.2\linewidth} | C{0.2\linewidth} | C{0.1\linewidth} C{0.1\linewidth} C{0.1\linewidth}}
\caption{Parameters used in the analysis of individual light-curves and the respective references, where the asterisk indicates parameters ($R_\text{p}/R_\text{s}, a/R_\text{s}$ or $i$) that were adjusted based on TESS data to match the observed durations.}\\
\label{tab:parameters}
Planet & Ephemeris (before this update) & Stellar Parameters & \multicolumn{3}{c}{Transit Parameters}  \\ 
       & $T_0$ (BJD$_\mathrm{TDB}$) & $T_\mathrm{eff}$ (K) & $R_\text{p}/R_\text{s}$ & $a/R_\text{s}$ & $i$ (deg) \\ 
       & $P$ (days) & $\log(g)$ (cgs)& $e$ & $\omega$ (deg) & \\ [0.3ex] \hline

\input{\tabparameterssfile}

\newpage

\begin{longtable}{p{0.15\linewidth} | X{0.25\linewidth} | C{0.1\linewidth} | p{0.4\linewidth}}
\caption{Updated ephemerides and data sources. \markchange{Note that since we keep the orbital parameters fixed in our analysis, the duration uncertainties are only due to the uncertainties on the $R_\text{p}/R_\text{s}$ parameter.}}\\
\label{tab:updated_ephemerides}
Planet & $T_0$ (BJD$_\mathrm{TDB}$) \newline $P$ (days) & Transit Duration (hours) & References for Literature data used  \\ [0.3ex] \hline

55Cnce & 2459554.20747 $\pm$ 0.0001 \newline 0.73654635 $\pm$ 1.4e-07 & 1.55757 $\pm$ 0.00072 & \cite{2011ApJ...737L..18W} \\ \hline
CoRoT-11b & 2456067.8706 $\pm$ 0.00034 \newline 2.99427799 $\pm$ 4.5e-07 & 2.4938 $\pm$ 0.0026 & \cite{2010AnA...524A..55G} \\ \hline
CoRoT-19b & 2456551.29156 $\pm$ 0.00045 \newline 3.89713846 $\pm$ 8.8e-07 & 4.7012 $\pm$ 0.0018 & \cite{2012AnA...537A.136G} \\ \hline
CoRoT-1b & 2455111.612574 $\pm$ 6.7e-05 \newline 1.508968475 $\pm$ 5.8e-08 & 2.5088 $\pm$ 0.0051 & \cite{2009AnA...506..359G}, \cite{2009AnA...506..369B}, \cite{2016MNRAS.459..789T}, \cite{2019AnA...628A.115V} \\ \hline
CoRoT-2b & 2458363.21037 $\pm$ 0.00012 \newline 1.742997 $\pm$ 1.1e-07 & 2.2764 $\pm$ 0.0013 & \cite{2008AnA...482L..21A}, \cite{2019MNRAS.486.2290O} \\ \hline
CoRoT-3b & 2454398.06946 $\pm$ 0.00035 \newline 4.2566839 $\pm$ 1.8e-06 & 3.7701 $\pm$ 0.0029 & \cite{2008AnA...491..889D} \\ \hline
CoRoT-5b & 2455203.74446 $\pm$ 0.00019 \newline 4.0379177 $\pm$ 4.6e-07 & 2.7703 $\pm$ 0.0034 & \cite{2019MNRAS.483..824R} \\ \hline
EPIC211945201b & 2458152.92414 $\pm$ 0.00036 \newline 19.492164 $\pm$ 1.3e-05 & 3.9058 $\pm$ 0.0033 &  \\ \hline
EPIC246851721b & 2458328.62999 $\pm$ 0.0002 \newline 6.1802688 $\pm$ 1.6e-06 & 4.105 $\pm$ 0.015 &  \\ \hline
G9-40b & 2458204.731004 $\pm$ 8.6e-05 \newline 5.7460006 $\pm$ 1.8e-06 & 1.332 $\pm$ 0.0053 & \cite{2020AJ....159..100S} \\ \hline
GJ1132b & 2458041.374705 $\pm$ 9.3e-05 \newline 1.62892951 $\pm$ 8.6e-07 & 0.7595 $\pm$ 0.0026 & \cite{2015Natur.527..204B}, \cite{2021AJ....161..284M} \\ \hline
GJ1214b & 2455913.187407 $\pm$ 2e-05 \newline 1.580404595 $\pm$ 3.7e-08 & 0.86844 $\pm$ 0.0004 & \cite{2011ApJ...736...12B}, \cite{2013AnA...549A..10H}, \cite{2013ApJ...765..127F}, \cite{2014AnA...565A...7C}, \cite{2019RNAAS...3..123M} \\ \hline
GJ1252b & 2459487.95566 $\pm$ 0.00053 \newline 0.51824231 $\pm$ 4.4e-07 & 0.73534 $\pm$ 0.00075 &  \\ \hline
GJ3090b & 2458961.01079 $\pm$ 0.00026 \newline 2.85310188 $\pm$ 9.5e-07 & 1.3304 $\pm$ 0.0022 &  \\ \hline
GJ3470b & 2457842.219521 $\pm$ 5.5e-05 \newline 3.33665245 $\pm$ 1.2e-07 & 1.91332 $\pm$ 0.00079 & \cite{2013ApJ...770...95F}, \cite{2015ApJ...814..102D} \\ \hline
GJ357b & 2459103.65998 $\pm$ 0.00086 \newline 3.9306032 $\pm$ 5.6e-06 & 1.5319 $\pm$ 0.0014 &  \\ \hline
GJ436b & 2455695.26802 $\pm$ 4.5e-05 \newline 2.643897626 $\pm$ 6.4e-08 & 0.98526 $\pm$ 0.00061 & \cite{2007AnA...471L..51G}, \cite{2007AnA...472L..13G}, \cite{2008AnA...487L...5A}, \cite{2008AnA...487L..25B}, \cite{2008ApJ...677L..59R}, \cite{2009AnA...507..481C}, \cite{2009ApJ...694.1559S}, \cite{2011ApJ...731...16B}, \cite{2014Natur.505...66K}, \cite{2016MNRAS.459..789T}, \cite{2021ApJS..255...15W} \\ \hline
GJ486b & 2459350.75597 $\pm$ 0.00018 \newline 1.46712147 $\pm$ 7.3e-07 & 1.0278 $\pm$ 0.0012 &  \\ \hline
GJ9827b & 2457858.51423 $\pm$ 0.00023 \newline 1.20897446 $\pm$ 6.8e-07 & 1.26629 $\pm$ 0.00065 &  \\ \hline
GJ9827c & 2457899.06955 $\pm$ 0.00057 \newline 3.6481195 $\pm$ 7.3e-06 & 1.82306 $\pm$ 0.0007 &  \\ \hline
GJ9827d & 2457790.57471 $\pm$ 0.00059 \newline 6.201819 $\pm$ 1.5e-05 & 1.2193 $\pm$ 0.0028 &  \\ \hline
GPX-1b & 2459656.48257 $\pm$ 0.00032 \newline 1.74457563 $\pm$ 9.9e-07 & 2.1159 $\pm$ 0.0099 & \cite{2021MNRAS.505.4956B} \\ \hline
Gaia-1b & 2459689.69711 $\pm$ 0.0003 \newline 3.0525297 $\pm$ 1.5e-06 & 2.324 $\pm$ 0.017 & \cite{2022AnA...663A.101P} \\ \hline
Gaia-2b & 2459726.265491 $\pm$ 9.7e-05 \newline 3.69153483 $\pm$ 8e-07 & 2.827 $\pm$ 0.022 & \cite{2022AnA...663A.101P} \\ \hline
HAT-P-11b & 2455925.598126 $\pm$ 2.3e-05 \newline 4.88780227 $\pm$ 1.1e-07 & 2.3424 $\pm$ 0.0022 & \cite{2010ApJ...710.1724B}, \cite{2012PASP..124..212S}, \cite{2018AJ....155..156T}, \cite{2019AnA...622A.172M} \\ \hline
HAT-P-12b & 2457041.051539 $\pm$ 5.1e-05 \newline 3.21305773 $\pm$ 1.2e-07 & 2.3437 $\pm$ 0.0024 & \cite{2009ApJ...706..785H}, \cite{2012AJ....143...95L}, \cite{2012PASP..124..212S}, \cite{2013ApJ...778..183L}, \cite{2015AnA...583A.138M}, \cite{2015JASS...32...21H}, \cite{2016PASP..128b4402S}, \cite{2017MNRAS.472.3871T}, \cite{2018AnA...613A..41M}, \cite{2018AnA...620A.142A}, \cite{2019MNRAS.486.2290O}, \cite{2020AnA...642A..98Y}, \cite{2021ApJS..255...15W}, \cite{2021RAA....21...97S}, \cite{2023AcA....73...57M} \\ \hline
HAT-P-13b & 2457007.93881 $\pm$ 0.00013 \newline 2.9162417 $\pm$ 2.1e-07 & 3.3201 $\pm$ 0.0069 & \cite{2009ApJ...707..446B}, \cite{2011AnA...532A..24N}, \cite{2011AJ....142...84F}, \cite{2011MNRAS.413L..43P}, \cite{2012MNRAS.420.2580S}, \cite{2016MNRAS.459..789T}, \cite{2016PASP..128b4402S}, \cite{2023MNRAS.520.1642S} \\ \hline
HAT-P-14b & 2458170.18525 $\pm$ 0.00013 \newline 4.62766077 $\pm$ 3e-07 & 2.3457 $\pm$ 0.0081 & \cite{2010ApJ...715..458T}, \cite{2011AnA...527A..85N} \\ \hline
HAT-P-15b & 2458136.59214 $\pm$ 0.00026 \newline 10.8634511 $\pm$ 1.3e-06 & 5.4504 $\pm$ 0.0049 & \cite{2010ApJ...724..866K} \\ \hline
HAT-P-16b & 2457950.68753 $\pm$ 8.8e-05 \newline 2.77596741 $\pm$ 1.4e-07 & 3.0736 $\pm$ 0.0041 & \cite{2010ApJ...720.1118B}, \cite{2013AnA...557A..30C}, \cite{2014NewA...27..102P}, \cite{2016MNRAS.459..789T}, \cite{2016PASP..128b4402S}, \cite{2021ApJS..255...15W}, \cite{2023MNRAS.520.1642S} \\ \hline
HAT-P-17b & 2457168.694753 $\pm$ 5.2e-05 \newline 10.33853486 $\pm$ 4e-07 & 4.0368 $\pm$ 0.0039 & \cite{2012ApJ...749..134H}, \cite{2018AJ....155..156T}, \cite{2022AnA...664A.162M}, \cite{2023AcA....73...57M} \\ \hline
HAT-P-18b & 2457435.98945 $\pm$ 0.0001 \newline 5.50802907 $\pm$ 6.3e-07 & 2.711 $\pm$ 0.0079 & \cite{2011ApJ...726...52H}, \cite{2015MNRAS.451.4060S}, \cite{2017MNRAS.468.3907K}, \cite{2021ApJS..255...15W}, \cite{2022AJ....164..234V} \\ \hline
HAT-P-19b & 2457613.059809 $\pm$ 8.9e-05 \newline 4.00878324 $\pm$ 3.1e-07 & 2.8688 $\pm$ 0.0052 & \cite{2011ApJ...726...52H}, \cite{2015AnA...580A..60M}, \cite{2015MNRAS.451.4060S}, \cite{2020MNRAS.496.4174B}, \cite{2021ApJS..255...15W}, \cite{2023AcA....73...57M} \\ \hline
HAT-P-1b & 2457145.830165 $\pm$ 6.8e-05 \newline 4.46530059 $\pm$ 4.3e-07 & 2.88156 $\pm$ 0.00087 & \cite{2007AJ....134.1707W}, \cite{2008ApJ...686..649J}, \cite{2016MNRAS.459..789T}, \cite{2019AnA...631A.169T}, \cite{2022AJ....164..173C} \\ \hline
HAT-P-20b & 2458304.158616 $\pm$ 4.8e-05 \newline 2.875317895 $\pm$ 8.6e-08 & 1.8578 $\pm$ 0.004 & \cite{2011ApJ...742..116B}, \cite{2014AN....335..797G}, \cite{2015ASPC..496..370B}, \cite{2017AnA...601A..53E}, \cite{2017AJ....153...28S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-21b & 2458617.71445 $\pm$ 0.00029 \newline 4.12448935 $\pm$ 7.5e-07 & 3.71 $\pm$ 0.0087 & \cite{2011ApJ...742..116B}, \cite{2022AnA...664A.162M} \\ \hline
HAT-P-22b & 2458800.961039 $\pm$ 5.8e-05 \newline 3.21223227 $\pm$ 1.7e-07 & 2.8609 $\pm$ 0.0054 & \cite{2011ApJ...742..116B}, \cite{2015JASS...32...21H}, \cite{2016MNRAS.459..789T}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-23b & 2458414.512844 $\pm$ 5.3e-05 \newline 1.212886386 $\pm$ 4.8e-08 & 2.1908 $\pm$ 0.0019 & \cite{2011ApJ...742..116B}, \cite{2016PASP..128b4402S}, \cite{2018AcA....68..371M}, \cite{2020AJ....159..150P}, \cite{2021NewA...8301477S}, \cite{2022AnA...667A.127M} \\ \hline
HAT-P-24b & 2458495.05107 $\pm$ 0.00011 \newline 3.35524454 $\pm$ 2e-07 & 3.7228 $\pm$ 0.0046 & \cite{2010ApJ...725.2017K}, \cite{2013RAA....13..593W}, \cite{2016BlgAJ..24..101K}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-25b & 2458314.62104 $\pm$ 0.00012 \newline 3.65281525 $\pm$ 2.5e-07 & 2.8092 $\pm$ 0.0028 & \cite{2012ApJ...745...80Q}, \cite{2018PASP..130f4401W}, \cite{2019AnA...622A..81M} \\ \hline
HAT-P-26b & 2457197.474633 $\pm$ 7e-05 \newline 4.2345013 $\pm$ 3.2e-07 & 2.315 $\pm$ 0.003 & \cite{2011ApJ...728..138H}, \cite{2016ApJ...817..141S}, \cite{2017Sci...356..628W}, \cite{2018AJ....155..156T}, \cite{2019AnA...628A.116V}, \cite{2022AnA...664A.161B}, \cite{2022AnA...664A.162M}, \cite{2022MNRAS.510.3236P}, \cite{2023AJ....166..223A} \\ \hline
HAT-P-27b & 2457645.03877 $\pm$ 0.00014 \newline 3.03957772 $\pm$ 2.4e-07 & 1.678 $\pm$ 0.011 & \cite{2011ApJ...734..109B}, \cite{2011PASP..123..555A}, \cite{2012PASP..124..212S}, \cite{2015MNRAS.451.4060S}, \cite{2021ATOM....2...25E}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-28b & 2458971.21837 $\pm$ 0.0002 \newline 3.25721269 $\pm$ 5e-07 & 3.3097 $\pm$ 0.007 & \cite{2011ApJ...733..116B} \\ \hline
HAT-P-29b & 2457589.9469 $\pm$ 0.00022 \newline 5.72336883 $\pm$ 9.1e-07 & 3.8986 $\pm$ 0.005 & \cite{2011ApJ...733..116B}, \cite{2018AJ....156..181W}, \cite{2022AnA...664A.162M} \\ \hline
HAT-P-2b & 2459068.906048 $\pm$ 8.3e-05 \newline 5.63346772 $\pm$ 4.4e-07 & 4.3073 $\pm$ 0.0029 & \cite{2007ApJ...670..826B}, \cite{2013ApJ...766...95L} \\ \hline
HAT-P-30b & 2458345.764417 $\pm$ 8.8e-05 \newline 2.81060085 $\pm$ 1.5e-07 & 2.2509 $\pm$ 0.0082 & \cite{2011AJ....142...86E}, \cite{2011ApJ...735...24J}, \cite{2016AcA....66...55M}, \cite{2021AJ....162...18S}, \cite{2021ApJS..255...15W}, \cite{2022AJ....163..208B} \\ \hline
HAT-P-31b & 2459150.9749 $\pm$ 0.00026 \newline 5.0052728 $\pm$ 2.3e-06 & 4.8057 $\pm$ 0.0027 & \cite{2011AJ....142...95K}, \cite{2019AnA...622A..81M} \\ \hline
HAT-P-32b & 2456819.856194 $\pm$ 3.5e-05 \newline 2.150008096 $\pm$ 4.8e-08 & 3.1289 $\pm$ 0.0016 & \cite{2011ApJ...742...59H}, \cite{2013MNRAS.436.2974G}, \cite{2014ApJ...796..115Z}, \cite{2014MNRAS.441..304S}, \cite{2016AnA...590A.100M}, \cite{2018MNRAS.474.5485T}, \cite{2019AJ....157...82W}, \cite{2021JBAA..131..359F}, \cite{2023AcA....73...57M} \\ \hline
HAT-P-33b & 2458508.965062 $\pm$ 8.2e-05 \newline 3.474477 $\pm$ 1.8e-07 & 4.4332 $\pm$ 0.0047 & \cite{2011ApJ...742...59H}, \cite{2017AJ....154...49W} \\ \hline
HAT-P-34b & 2459013.98616 $\pm$ 0.0002 \newline 5.45264797 $\pm$ 9.3e-07 & 3.528 $\pm$ 0.011 & \cite{2012AJ....144...19B} \\ \hline
HAT-P-35b & 2458455.87507 $\pm$ 0.00027 \newline 3.64665853 $\pm$ 6.1e-07 & 3.978 $\pm$ 0.01 & \cite{2012AJ....144...19B} \\ \hline
HAT-P-36b & 2458442.869734 $\pm$ 7.4e-05 \newline 1.327346889 $\pm$ 6.9e-08 & 2.2244 $\pm$ 0.0024 & \cite{2012AJ....144...19B}, \cite{2019AJ....157...82W}, \cite{2022MNRAS.509.5102S} \\ \hline
HAT-P-37b & 2458310.9034 $\pm$ 0.00017 \newline 2.79744203 $\pm$ 3.6e-07 & 2.3554 $\pm$ 0.0054 & \cite{2012AJ....144...19B}, \cite{2016AcA....66...55M}, \cite{2017MNRAS.472.3871T}, \cite{2021ApJS..255...15W}, \cite{2022AJ....163...77A} \\ \hline
HAT-P-38b & 2457733.172866 $\pm$ 8.8e-05 \newline 4.6403274 $\pm$ 5e-07 & 3.1593 $\pm$ 0.0053 & \cite{2012PASJ...64...97S}, \cite{2018AJ....155...55B}, \cite{2019AnA...622A..81M} \\ \hline
HAT-P-39b & 2458819.95867 $\pm$ 0.00021 \newline 3.54387378 $\pm$ 4.3e-07 & 4.203 $\pm$ 0.014 & \cite{2012AJ....144..139H} \\ \hline
HAT-P-3b & 2457411.371104 $\pm$ 7e-05 \newline 2.899738134 $\pm$ 9.9e-08 & 2.0786 $\pm$ 0.0046 & \cite{2007ApJ...666L.121T}, \cite{2010MNRAS.401.1917G}, \cite{2011AnA...527A..85N}, \cite{2011AJ....141..179C}, \cite{2012PASP..124..212S}, \cite{2018AnA...613A..41M}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-40b & 2458924.31446 $\pm$ 0.00027 \newline 4.45721748 $\pm$ 7.1e-07 & 6.1697 $\pm$ 0.0082 & \cite{2012AJ....144..139H} \\ \hline
HAT-P-41b & 2458434.94055 $\pm$ 0.00012 \newline 2.69404943 $\pm$ 4e-07 & 4.1204 $\pm$ 0.0064 & \cite{2012AJ....144..139H}, \cite{2020AJ....159..204W} \\ \hline
HAT-P-42b & 2459192.53042 $\pm$ 0.00021 \newline 4.64183956 $\pm$ 9.7e-07 & 4.041 $\pm$ 0.015 & \cite{2013AnA...558A..86B} \\ \hline
HAT-P-43b & 2458400.234208 $\pm$ 9.9e-05 \newline 3.33268068 $\pm$ 3.7e-07 & 3.257 $\pm$ 0.005 & \cite{2013AnA...558A..86B}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-44b & 2458419.59101 $\pm$ 0.00015 \newline 4.30119068 $\pm$ 6.1e-07 & 3.2051 $\pm$ 0.0034 & \cite{2014AJ....147..128H}, \cite{2023AcA....73...57M} \\ \hline
HAT-P-45b & 2458445.95425 $\pm$ 0.00035 \newline 3.12899458 $\pm$ 7e-07 & 3.4844 $\pm$ 0.0067 & \cite{2014AJ....147..128H} \\ \hline
HAT-P-46b & 2457558.00155 $\pm$ 0.00034 \newline 4.46313527 $\pm$ 7.8e-07 & 3.0998 $\pm$ 0.0069 & \cite{2014AJ....147..128H} \\ \hline
HAT-P-49b & 2459459.92359 $\pm$ 0.0002 \newline 2.69155608 $\pm$ 7e-07 & 4.1424 $\pm$ 0.0081 & \cite{2014AJ....147...84B} \\ \hline
HAT-P-4b & 2457109.7776 $\pm$ 0.00012 \newline 3.05652325 $\pm$ 1.6e-07 & 4.248 $\pm$ 0.031 & \cite{2007ApJ...670L..41K}, \cite{2011AJ....141...63W}, \cite{2011ApJ...726...94C}, \cite{2021ApJS..255...15W}, \cite{2023AcA....73...57M} \\ \hline
HAT-P-50b & 2458724.19664 $\pm$ 0.00021 \newline 3.1220051 $\pm$ 4.6e-07 & 3.7319 $\pm$ 0.0061 & \cite{2015AJ....150..168H} \\ \hline
HAT-P-51b & 2458720.71756 $\pm$ 0.00022 \newline 4.21802002 $\pm$ 7.1e-07 & 3.364 $\pm$ 0.006 & \cite{2015AJ....150..168H} \\ \hline
HAT-P-52b & 2458770.91714 $\pm$ 0.00019 \newline 2.75359705 $\pm$ 3.6e-07 & 2.4056 $\pm$ 0.0083 & \cite{2015AJ....150..168H}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-53b & 2458687.5352 $\pm$ 0.00024 \newline 1.96162374 $\pm$ 3.1e-07 & 2.828 $\pm$ 0.0061 & \cite{2015AJ....150..168H}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-54b & 2458845.206425 $\pm$ 8.7e-05 \newline 3.79985273 $\pm$ 2.9e-07 & 1.8037 $\pm$ 0.0052 & \cite{2015AJ....149..149B}, \cite{2021AJ....162...18S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-55b & 2458537.79228 $\pm$ 0.00018 \newline 3.58523194 $\pm$ 5.7e-07 & 2.9395 $\pm$ 0.0057 & \cite{2015PASP..127..851J}, \cite{2021ATOM....2...25E} \\ \hline
HAT-P-56b & 2458557.42921 $\pm$ 0.00012 \newline 2.79082548 $\pm$ 2.3e-07 & 2.2989 $\pm$ 0.0053 & \cite{2015IAUGA..2159630H}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-57b & 2458979.06341 $\pm$ 0.00017 \newline 2.46529431 $\pm$ 4.4e-07 & 3.5208 $\pm$ 0.0053 & \cite{2015AJ....150..197H} \\ \hline
HAT-P-58b & 2458850.13542 $\pm$ 0.00038 \newline 4.0138333 $\pm$ 1.2e-06 & 4.1738 $\pm$ 0.0082 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-59b & 2459459.36242 $\pm$ 9e-05 \newline 4.14197813 $\pm$ 8e-07 & 2.3492 $\pm$ 0.0046 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-5b & 2457861.21529 $\pm$ 0.0001 \newline 2.78847309 $\pm$ 1.2e-07 & 2.9356 $\pm$ 0.0018 & \cite{2007ApJ...671L.173B}, \cite{2012MNRAS.422.3099S}, \cite{2017MNRAS.472.3871T}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-60b & 2459698.68483 $\pm$ 0.00029 \newline 4.7947829 $\pm$ 2.7e-06 & 5.0701 $\pm$ 0.0036 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-61b & 2459685.04073 $\pm$ 0.00017 \newline 1.90231296 $\pm$ 4.5e-07 & 1.6705 $\pm$ 0.008 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-62b & 2459284.90927 $\pm$ 0.00027 \newline 2.64532303 $\pm$ 5.2e-07 & 3.1206 $\pm$ 0.006 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-64b & 2458633.05455 $\pm$ 0.00059 \newline 4.0072318 $\pm$ 2.6e-06 & 4.963 $\pm$ 0.016 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-65b & 2458506.71868 $\pm$ 0.00022 \newline 2.60544775 $\pm$ 5.5e-07 & 4.429 $\pm$ 0.012 & \cite{2016AJ....152..182H}, \cite{2021ApJ...913L..16C} \\ \hline
HAT-P-66b & 2458622.98846 $\pm$ 0.00042 \newline 2.9720884 $\pm$ 1.3e-06 & 4.736 $\pm$ 0.012 & \cite{2016AJ....152..182H} \\ \hline
HAT-P-67b & 2459289.97809 $\pm$ 0.00021 \newline 4.8101063 $\pm$ 1.4e-06 & 6.998 $\pm$ 0.011 & \cite{2017AJ....153..211Z} \\ \hline
HAT-P-68b & 2458951.682856 $\pm$ 9.5e-05 \newline 2.29840565 $\pm$ 1.5e-07 & 2.0994 $\pm$ 0.0027 & \cite{2021AJ....161...64L} \\ \hline
HAT-P-69b & 2459558.49759 $\pm$ 0.00028 \newline 4.786962 $\pm$ 3.1e-06 & 5.1494 $\pm$ 0.004 & \cite{2019AJ....158..141Z} \\ \hline
HAT-P-6b & 2457753.81971 $\pm$ 0.00018 \newline 3.85299775 $\pm$ 2.7e-07 & 3.5094 $\pm$ 0.0021 & \cite{2008ApJ...673L..79N}, \cite{2012ApJ...746..111T} \\ \hline
HAT-P-70b & 2459133.8879 $\pm$ 0.00015 \newline 2.7443188 $\pm$ 1.5e-06 & 3.6742 $\pm$ 0.0064 & \cite{2019AJ....158..141Z} \\ \hline
HAT-P-7b & 2455776.724909 $\pm$ 1.4e-05 \newline 2.204736276 $\pm$ 4.3e-08 & 3.9544 $\pm$ 0.0031 & \cite{2008ApJ...680.1450P}, \cite{2010ApJ...710...97C}, \cite{2016ApJ...823..122W} \\ \hline
HAT-P-8b & 2458193.89133 $\pm$ 0.00015 \newline 3.07634388 $\pm$ 2.3e-07 & 3.9266 $\pm$ 0.0019 & \cite{2009ApJ...704.1107L}, \cite{2013AnA...551A..11M}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-9b & 2457336.4804 $\pm$ 0.00014 \newline 3.92281143 $\pm$ 2.6e-07 & 3.3402 $\pm$ 0.0032 & \cite{2009ApJ...690.1393S}, \cite{2012NewA...17..438D}, \cite{2019AJ....157...82W} \\ \hline
HATS-10b & 2457130.38683 $\pm$ 0.0003 \newline 3.31282814 $\pm$ 7.4e-07 & 3.0287 $\pm$ 0.0038 & \cite{2015AJ....150...33B} \\ \hline
HATS-11b & 2457400.13426 $\pm$ 0.00017 \newline 3.6191534 $\pm$ 1.3e-06 & 4.397 $\pm$ 0.013 & \cite{2016AJ....152...88R} \\ \hline
HATS-13b & 2458608.13764 $\pm$ 0.00016 \newline 3.04405343 $\pm$ 2.9e-07 & 2.6372 $\pm$ 0.0041 & \cite{2015AnA...580A..63M} \\ \hline
HATS-17b & 2458992.20234 $\pm$ 0.00061 \newline 16.254691 $\pm$ 1e-05 & 4.784 $\pm$ 0.015 & \cite{2016AJ....151...89B} \\ \hline
HATS-18b & 2458602.213805 $\pm$ 6.4e-05 \newline 0.837843826 $\pm$ 7.4e-08 & 1.943 $\pm$ 0.0035 & \cite{2016AJ....152..127P}, \cite{2020AJ....159..150P}, \cite{2022MNRAS.515.3212S} \\ \hline
HATS-1b & 2459201.26601 $\pm$ 0.00015 \newline 3.44645571 $\pm$ 5.6e-07 & 2.4986 $\pm$ 0.0069 & \cite{2013AJ....145....5P}, \cite{2021ATOM....2...25E} \\ \hline
HATS-22b & 2458868.52863 $\pm$ 0.00013 \newline 4.72281648 $\pm$ 5.4e-07 & 2.1887 $\pm$ 0.007 & \cite{2017MNRAS.468..835B} \\ \hline
HATS-23b & 2458775.33703 $\pm$ 0.00047 \newline 2.16051225 $\pm$ 8.6e-07 & 1.832 $\pm$ 0.019 & \cite{2017MNRAS.468..835B} \\ \hline
HATS-24b & 2459305.29725 $\pm$ 0.0001 \newline 1.34849667 $\pm$ 1.9e-07 & 2.4461 $\pm$ 0.0065 & \cite{2017MNRAS.468..835B} \\ \hline
HATS-25b & 2458869.24022 $\pm$ 0.00024 \newline 4.29864642 $\pm$ 8.9e-07 & 3.219 $\pm$ 0.012 & \cite{2016AJ....152..108E} \\ \hline
HATS-26b & 2459037.09606 $\pm$ 0.00044 \newline 3.3023931 $\pm$ 1.5e-06 & 5.279 $\pm$ 0.026 & \cite{2016AJ....152..108E} \\ \hline
HATS-27b & 2459018.63212 $\pm$ 0.00047 \newline 4.6370484 $\pm$ 2e-06 & 4.886 $\pm$ 0.018 & \cite{2016AJ....152..108E} \\ \hline
HATS-29b & 2458528.86767 $\pm$ 0.00027 \newline 4.6058792 $\pm$ 1e-06 & 3.215 $\pm$ 0.011 & \cite{2016AJ....152..108E} \\ \hline
HATS-2b & 2457687.877584 $\pm$ 8.5e-05 \newline 1.354133611 $\pm$ 6.8e-08 & 2.0878 $\pm$ 0.002 & \cite{2013AnA...558A..55M}, \cite{2021ATOM....2...25E} \\ \hline
HATS-30b & 2458810.54139 $\pm$ 0.00018 \newline 3.17435059 $\pm$ 5e-07 & 2.7646 $\pm$ 0.0053 & \cite{2016AJ....152..108E} \\ \hline
HATS-31b & 2458997.04333 $\pm$ 0.00067 \newline 3.3779357 $\pm$ 1.8e-06 & 4.641 $\pm$ 0.026 & \cite{2016AJ....152..161D} \\ \hline
HATS-33b & 2459227.81456 $\pm$ 0.00016 \newline 2.54956147 $\pm$ 5.4e-07 & 2.697 $\pm$ 0.02 & \cite{2016AJ....152..161D} \\ \hline
HATS-34b & 2459082.21641 $\pm$ 0.00032 \newline 2.10615966 $\pm$ 6.2e-07 & 1.565 $\pm$ 0.057 & \cite{2016AJ....152..161D} \\ \hline
HATS-35b & 2459254.41147 $\pm$ 0.00019 \newline 1.82100027 $\pm$ 3.2e-07 & 3.1515 $\pm$ 0.0035 & \cite{2016AJ....152..161D} \\ \hline
HATS-37Ab & 2458929.42463 $\pm$ 0.00077 \newline 4.3315611 $\pm$ 3.6e-06 & 2.9187 $\pm$ 0.0049 & \cite{2020AJ....160..222J} \\ \hline
HATS-38b & 2458762.0465 $\pm$ 0.00051 \newline 4.3750435 $\pm$ 2e-06 & 3.2216 $\pm$ 0.0044 & \cite{2020AJ....160..222J} \\ \hline
HATS-39b & 2458276.58768 $\pm$ 0.00046 \newline 4.5776358 $\pm$ 1.9e-06 & 3.735 $\pm$ 0.017 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-3b & 2456712.98064 $\pm$ 0.00015 \newline 3.54785024 $\pm$ 4.7e-07 & 3.6173 $\pm$ 0.0025 & \cite{2014ApJ...792..112A}, \cite{2021ATOM....2...25E} \\ \hline
HATS-40b & 2458144.34663 $\pm$ 0.00077 \newline 3.2642805 $\pm$ 1.8e-06 & 5.392 $\pm$ 0.018 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-41b & 2459152.56261 $\pm$ 0.00056 \newline 4.1936602 $\pm$ 2.1e-06 & 2.274 $\pm$ 0.02 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-42b & 2459003.40854 $\pm$ 0.00031 \newline 2.29210331 $\pm$ 6e-07 & 3.29 $\pm$ 0.014 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-43b & 2458667.46963 $\pm$ 0.00019 \newline 4.38884834 $\pm$ 9.3e-07 & 3.1511 $\pm$ 0.0051 & \cite{2018AJ....155..112B} \\ \hline
HATS-45b & 2458674.25151 $\pm$ 0.00036 \newline 4.1876187 $\pm$ 1.3e-06 & 3.057 $\pm$ 0.017 & \cite{2018AJ....155..112B} \\ \hline
HATS-46b & 2458780.42735 $\pm$ 0.00033 \newline 4.7423716 $\pm$ 1.6e-06 & 2.4248 $\pm$ 0.0098 & \cite{2018AJ....155..112B}, \cite{2023MNRAS.521.5636A} \\ \hline
HATS-47b & 2458526.50814 $\pm$ 0.00023 \newline 3.92280482 $\pm$ 7.7e-07 & 2.013 $\pm$ 0.014 & \cite{2020AJ....159..173H} \\ \hline
HATS-48Ab & 2458932.57529 $\pm$ 0.00022 \newline 3.13166665 $\pm$ 6.3e-07 & 2.3513 $\pm$ 0.0042 & \cite{2020AJ....159..173H} \\ \hline
HATS-4b & 2458614.49177 $\pm$ 0.00023 \newline 2.5167264 $\pm$ 3.8e-07 & 2.4959 $\pm$ 0.0065 & \cite{2014AJ....148...29J} \\ \hline
HATS-50b & 2457973.29953 $\pm$ 0.00054 \newline 3.8296901 $\pm$ 1.4e-06 & 3.0845 $\pm$ 0.0082 & \cite{2018AJ....155...79H}, \cite{2019AN....340..780M} \\ \hline
HATS-51b & 2458974.302 $\pm$ 0.00028 \newline 3.3488687 $\pm$ 1.1e-06 & 3.321 $\pm$ 0.014 & \cite{2018AJ....155...79H} \\ \hline
HATS-52b & 2459193.58023 $\pm$ 0.00016 \newline 1.36665593 $\pm$ 2.2e-07 & 2.1175 $\pm$ 0.0073 & \cite{2018AJ....155...79H} \\ \hline
HATS-53b & 2459182.91449 $\pm$ 0.00022 \newline 3.85377616 $\pm$ 8.1e-07 & 3.5149 $\pm$ 0.0086 & \cite{2018AJ....155...79H} \\ \hline
HATS-55b & 2458745.85939 $\pm$ 0.00056 \newline 4.2041903 $\pm$ 1.7e-06 & 2.691 $\pm$ 0.019 & \cite{2019AJ....158...63E} \\ \hline
HATS-56b & 2459504.93468 $\pm$ 0.0004 \newline 4.3247625 $\pm$ 2.6e-06 & 4.693 $\pm$ 0.012 & \cite{2019AJ....158...63E} \\ \hline
HATS-57b & 2459019.62252 $\pm$ 0.00017 \newline 2.35061734 $\pm$ 4.6e-07 & 2.4987 $\pm$ 0.0057 & \cite{2019AJ....158...63E} \\ \hline
HATS-58Ab & 2459635.60928 $\pm$ 0.00044 \newline 4.2180757 $\pm$ 3e-06 & 3.186 $\pm$ 0.011 & \cite{2019AJ....158...63E} \\ \hline
HATS-5b & 2457135.96499 $\pm$ 0.00013 \newline 4.76338925 $\pm$ 4.5e-07 & 3.0005 $\pm$ 0.0011 & \cite{2014AJ....147..144Z}, \cite{2022AJ....164..153A} \\ \hline
HATS-60b & 2458845.39299 $\pm$ 0.00062 \newline 3.5608102 $\pm$ 3.4e-06 & 3.884 $\pm$ 0.013 & \cite{2019AJ....157...55H} \\ \hline
HATS-61b & 2457798.1487 $\pm$ 0.0018 \newline 7.817927 $\pm$ 3.7e-05 & 5.536 $\pm$ 0.026 & \cite{2019AJ....157...55H} \\ \hline
HATS-62b & 2457554.6299 $\pm$ 0.00032 \newline 3.27688091 $\pm$ 5.2e-07 & 2.7751 $\pm$ 0.0032 & \cite{2019AJ....157...55H} \\ \hline
HATS-64b & 2458722.15032 $\pm$ 0.00075 \newline 4.9089011 $\pm$ 3.8e-06 & 5.82 $\pm$ 0.013 & \cite{2019AJ....157...55H} \\ \hline
HATS-65b & 2458806.49825 $\pm$ 0.00024 \newline 3.10516015 $\pm$ 7.8e-07 & 2.899 $\pm$ 0.012 & \cite{2019AJ....157...55H} \\ \hline
HATS-67b & 2457796.8820711 $\pm$ 6.3e-06 \newline 1.60918353 $\pm$ 3.1e-07 & 1.9779 $\pm$ 0.0083 & \cite{2019AJ....157...55H} \\ \hline
HATS-68b & 2459393.58893 $\pm$ 0.00045 \newline 3.5862202 $\pm$ 1.9e-06 & 3.4616 $\pm$ 0.0096 & \cite{2019AJ....157...55H} \\ \hline
HATS-6b & 2457395.251179 $\pm$ 9.7e-05 \newline 3.32526467 $\pm$ 2.6e-07 & 2.0505 $\pm$ 0.0017 & \cite{2015AJ....149..166H} \\ \hline
HATS-70b & 2458924.7392 $\pm$ 0.00071 \newline 1.8882399 $\pm$ 1.1e-06 & 3.6666 $\pm$ 0.0095 & \cite{2019AJ....157...31Z} \\ \hline
HATS-72b & 2458153.599365 $\pm$ 7.5e-05 \newline 7.3279493 $\pm$ 1.7e-06 & 3.08682 $\pm$ 0.00095 & \cite{2020AJ....159..173H} \\ \hline
HATS-7b & 2458254.73673 $\pm$ 0.00055 \newline 3.185312 $\pm$ 1.2e-06 & 2.2965 $\pm$ 0.0048 & \cite{2015ApJ...813..111B} \\ \hline
HATS-9b & 2457357.71849 $\pm$ 0.00021 \newline 1.9153111 $\pm$ 1e-06 & 3.525 $\pm$ 0.014 & \cite{2015AJ....150...33B} \\ \hline
HD106315c & 2458432.34121 $\pm$ 0.00052 \newline 21.056621 $\pm$ 5.8e-05 & 4.6684 $\pm$ 0.0084 & \cite{2017AnA...603L...5L}, \cite{2021AJ....161...19G}, \cite{2022AJ....164..124K} \\ \hline
HD108236b & 2458894.745 $\pm$ 0.0063 \newline 3.7965 $\pm$ 0.00013 & 2.408 $\pm$ 0.0027 & \cite{2021AnA...646A.157B}, \cite{2022AnA...668A.117H} \\ \hline
HD108236c & 2458994.2442 $\pm$ 0.00055 \newline 6.203674 $\pm$ 2.5e-05 & 2.9099 $\pm$ 0.0033 & \cite{2021AnA...646A.157B}, \cite{2022AnA...668A.117H} \\ \hline
HD108236d & 2458883.20397 $\pm$ 0.00083 \newline 14.17591 $\pm$ 3.9e-05 & 3.8472 $\pm$ 0.0038 & \cite{2022AnA...668A.117H} \\ \hline
HD108236e & 2458978.36999 $\pm$ 0.00074 \newline 19.590239 $\pm$ 7.4e-05 & 4.0242 $\pm$ 0.0059 & \cite{2021AnA...646A.157B}, \cite{2022AnA...668A.117H} \\ \hline
HD110082b & 2459210.3235 $\pm$ 0.00099 \newline 10.18271 $\pm$ 1.7e-05 & 2.9474 $\pm$ 0.0042 &  \\ \hline
HD110113b & 2459146.7895 $\pm$ 0.0018 \newline 2.5404694 $\pm$ 8.5e-06 & 2.4291 $\pm$ 0.0023 & \cite{2021MNRAS.502.4842O} \\ \hline
HD136352c & 2459340.69911 $\pm$ 0.00036 \newline 27.592116 $\pm$ 1.9e-05 & 3.2506 $\pm$ 0.0049 & \cite{2021NatAs...5..775D} \\ \hline
HD149026b & 2458043.021499 $\pm$ 8.4e-05 \newline 2.87588859 $\pm$ 1.2e-07 & 3.2544 $\pm$ 0.0041 & \cite{2006ApJ...636..445C}, \cite{2008ApJ...675.1531W}, \cite{2009ApJ...692..229N}, \cite{2009ApJ...696..241C}, \cite{2009ApJ...703..769K}, \cite{2012ApJ...754..136S} \\ \hline
HD152843b & 2459040.7688 $\pm$ 0.0017 \newline 11.62074 $\pm$ 0.00011 & 5.5301 $\pm$ 0.0045 &  \\ \hline
HD17156b & 2456581.344218 $\pm$ 5.3e-05 \newline 21.21643907 $\pm$ 5.3e-07 & 3.1312 $\pm$ 0.0011 & \cite{2008AnA...485..871G}, \cite{2008ApJ...681..636I}, \cite{2008PASJ...60L...1N}, \cite{2009AnA...503..601B}, \cite{2009ApJ...693..794W}, \cite{2011ApJ...726....3N} \\ \hline
HD183579b & 2459167.73077 $\pm$ 0.00046 \newline 17.471319 $\pm$ 1.4e-05 & 4.3456 $\pm$ 0.0035 &  \\ \hline
HD189733b & 2457119.213381 $\pm$ 3.5e-05 \newline 2.218574947 $\pm$ 3e-08 & 1.81491 $\pm$ 0.00024 & \cite{2010ApJ...721.1861A}, \cite{2010MNRAS.403.2111H}, \cite{2012ApJ...754...22K} \\ \hline
HD191939b & 2459292.57666 $\pm$ 0.00017 \newline 8.8803199 $\pm$ 3e-06 & 3.0781 $\pm$ 0.0017 &  \\ \hline
HD191939c & 2459269.0747 $\pm$ 0.0012 \newline 28.58004 $\pm$ 6.9e-05 & 4.4489 $\pm$ 0.0039 &  \\ \hline
HD191939d & 2459357.1879 $\pm$ 0.0023 \newline 38.35207 $\pm$ 0.00017 & 5.5443 $\pm$ 0.0042 &  \\ \hline
HD202772Ab & 2459182.37416 $\pm$ 0.00017 \newline 3.30887847 $\pm$ 7.9e-07 & 5.6881 $\pm$ 0.0044 &  \\ \hline
HD207496b & 2458974.39967 $\pm$ 0.00038 \newline 6.4410044 $\pm$ 4.9e-06 & 1.7974 $\pm$ 0.0018 & \cite{2023AnA...673A...4B} \\ \hline
HD209458b & 2459407.335822 $\pm$ 4.9e-05 \newline 3.52474918 $\pm$ 1.2e-07 & 3.09124 $\pm$ 0.00033 & \cite{2008ApJ...682..586M}, \cite{2013ApJ...774...95D} \\ \hline
HD219134b & 2459115.45636 $\pm$ 0.00024 \newline 3.0929355 $\pm$ 1.1e-06 & 0.9505 $\pm$ 0.0029 & \cite{2017NatAs...1E..56G} \\ \hline
HD219666b & 2459270.57924 $\pm$ 0.00056 \newline 6.034469 $\pm$ 3.9e-06 & 2.1428 $\pm$ 0.0048 &  \\ \hline
HD23472c & 2458995.8497 $\pm$ 0.0015 \newline 29.797539 $\pm$ 7.2e-05 & 2.9555 $\pm$ 0.0073 &  \\ \hline
HD235088b & 2459359.84944 $\pm$ 0.00051 \newline 7.4341319 $\pm$ 7.6e-06 & 2.6936 $\pm$ 0.0017 &  \\ \hline
HD260655b & 2459841.32752 $\pm$ 0.00022 \newline 2.7694913 $\pm$ 1.6e-06 & 1.13343 $\pm$ 0.00081 &  \\ \hline
HD260655c & 2459741.43174 $\pm$ 0.00035 \newline 5.7060824 $\pm$ 6.2e-06 & 0.9064 $\pm$ 0.0038 &  \\ \hline
HD2685b & 2459171.799188 $\pm$ 6.6e-05 \newline 4.12690466 $\pm$ 3.8e-07 & 4.4929 $\pm$ 0.0014 & \cite{2022AcA....72....1M} \\ \hline
HD28109c & 2459233.261 $\pm$ 0.01 \newline 56.00014 $\pm$ 0.00083 & 8.9598 $\pm$ 0.0029 &  \\ \hline
HD28109d & 2458439.9242 $\pm$ 0.0053 \newline 84.2574 $\pm$ 0.0025 & 10.1348 $\pm$ 0.004 & \cite{2022MNRAS.515.1328D} \\ \hline
HD3167c & 2458499.29839 $\pm$ 0.00072 \newline 29.846496 $\pm$ 6.9e-05 & 4.8181 $\pm$ 0.0063 & \cite{2021AJ....161...18M} \\ \hline
HD332231b & 2459384.5968 $\pm$ 0.0029 \newline 18.71175 $\pm$ 0.00013 & 6.1237 $\pm$ 0.0023 &  \\ \hline
HD5278b & 2458809.75022 $\pm$ 0.0008 \newline 14.339197 $\pm$ 2.4e-05 & 4.8116 $\pm$ 0.0014 &  \\ \hline
HD63433b & 2459399.7924 $\pm$ 0.00041 \newline 7.1079402 $\pm$ 9.3e-06 & 3.2217 $\pm$ 0.0017 &  \\ \hline
HD63433c & 2459460.37371 $\pm$ 0.00033 \newline 20.543811 $\pm$ 1.8e-05 & 4.0647 $\pm$ 0.0038 &  \\ \hline
HD63935b & 2459264.44565 $\pm$ 0.00063 \newline 9.0588586 $\pm$ 6.4e-06 & 3.3667 $\pm$ 0.0016 &  \\ \hline
HD63935c & 2459617.039 $\pm$ 0.0024 \newline 21.400569 $\pm$ 9.5e-05 & 4.8424 $\pm$ 0.0039 & \cite{2021AJ....162..215S} \\ \hline
HD73583b & 2459035.93282 $\pm$ 0.00036 \newline 6.398058 $\pm$ 3.6e-06 & 2.233 $\pm$ 0.0026 & \cite{2022MNRAS.514.1606B} \\ \hline
HD73583c & 2459779.6682 $\pm$ 0.0012 \newline 18.879323 $\pm$ 6.1e-05 & 3.7388 $\pm$ 0.0032 & \cite{2022MNRAS.514.1606B} \\ \hline
HD86226c & 2459172.82934 $\pm$ 0.00044 \newline 3.9846542 $\pm$ 2.8e-06 & 2.4525 $\pm$ 0.0014 &  \\ \hline
HD89345b & 2459107.058 $\pm$ 0.0012 \newline 11.814414 $\pm$ 2e-05 & 5.6184 $\pm$ 0.0046 &  \\ \hline
HD93963Ac & 2459168.96823 $\pm$ 0.00042 \newline 3.6451455 $\pm$ 4.8e-06 & 2.2704 $\pm$ 0.0016 & \cite{2022AnA...667A...1S} \\ \hline
HD97658b & 2457386.651753 $\pm$ 9.6e-05 \newline 9.4893038 $\pm$ 1.4e-06 & 2.8425 $\pm$ 0.0021 & \cite{2013ApJ...772L...2D}, \cite{2014ApJ...786....2V}, \cite{2020AJ....159..239G}, \cite{2022MNRAS.514...77M} \\ \hline
HIP116454b & 2460110.7869 $\pm$ 0.0033 \newline 9.1004 $\pm$ 0.00012 & 1.6984 $\pm$ 0.009 &  \\ \hline
HIP65Ab & 2459014.746691 $\pm$ 3.6e-05 \newline 0.980972159 $\pm$ 5e-08 & 0.7656 $\pm$ 0.0013 &  \\ \hline
HIP94235b & 2459816.89223 $\pm$ 0.00082 \newline 7.713071 $\pm$ 1.2e-05 & 2.6012 $\pm$ 0.0029 &  \\ \hline
HR858b & 2458903.961 $\pm$ 0.0016 \newline 3.585266 $\pm$ 1.7e-05 & 2.8155 $\pm$ 0.0016 &  \\ \hline
K2-107b & 2457370.80298 $\pm$ 0.00012 \newline 3.3139202 $\pm$ 1.2e-06 & 3.2942 $\pm$ 0.0064 &  \\ \hline
K2-113b & 2457916.47157 $\pm$ 0.00037 \newline 5.8176 $\pm$ 2.3e-06 & 3.0856 $\pm$ 0.0045 &  \\ \hline
K2-115b & 2458312.71532 $\pm$ 0.00068 \newline 20.273017 $\pm$ 1.2e-05 & 4.0304 $\pm$ 0.0051 &  \\ \hline
K2-116b & 2457170.8131 $\pm$ 0.0043 \newline 4.654882 $\pm$ 3.3e-05 & 2.2228 $\pm$ 0.0014 &  \\ \hline
K2-121b & 2458139.225432 $\pm$ 6.9e-05 \newline 5.18575338 $\pm$ 5.3e-07 & 2.124 $\pm$ 0.012 &  \\ \hline
K2-132b & 2457810.315 $\pm$ 0.0027 \newline 9.172476 $\pm$ 4.8e-05 & 7.944 $\pm$ 0.016 &  \\ \hline
K2-136c & 2458089.63066 $\pm$ 0.00058 \newline 17.307067 $\pm$ 1.8e-05 & 3.6123 $\pm$ 0.0012 &  \\ \hline
K2-140b & 2457831.34574 $\pm$ 0.00012 \newline 6.5692052 $\pm$ 1.4e-06 & 3.772 $\pm$ 0.0035 &  \\ \hline
K2-155c & 2457925.3976 $\pm$ 0.00099 \newline 13.853487 $\pm$ 4.6e-05 & 3.03 $\pm$ 0.012 &  \\ \hline
K2-174b & 2457220.7169 $\pm$ 0.0016 \newline 19.562379 $\pm$ 5.6e-05 & 5.8205 $\pm$ 0.0055 &  \\ \hline
K2-18b & 2457692.61141 $\pm$ 0.00017 \newline 32.940065 $\pm$ 2.5e-05 & 2.6598 $\pm$ 0.0022 & \cite{2017ApJ...834..187B}, \cite{2019NatAs...3.1086T} \\ \hline
K2-198b & 2457954.45472 $\pm$ 0.00045 \newline 17.042881 $\pm$ 1.2e-05 & 2.9509 $\pm$ 0.0081 &  \\ \hline
K2-198d & 2457966.02876 $\pm$ 0.00063 \newline 7.450028 $\pm$ 1e-05 & 2.981 $\pm$ 0.0017 &  \\ \hline
K2-199c & 2457827.63895 $\pm$ 0.00067 \newline 7.374477 $\pm$ 1e-05 & 2.4189 $\pm$ 0.0063 &  \\ \hline
K2-19b & 2456979.7194 $\pm$ 0.0012 \newline 7.920922 $\pm$ 1.8e-05 & 3.2693 $\pm$ 0.0019 & \cite{2015ApJ...815...47N}, \cite{2020AJ....159....2P} \\ \hline
K2-19c & 2456888.7064 $\pm$ 0.0032 \newline 11.8978 $\pm$ 0.00032 & 3.7623 $\pm$ 0.008 & \cite{2020AJ....159....2P} \\ \hline
K2-21c & 2457608.4506 $\pm$ 0.004 \newline 15.499471 $\pm$ 9.8e-05 & 2.3741 $\pm$ 0.0056 & \cite{2023MNRAS.520.4226E} \\ \hline
K2-232b & 2458584.80527 $\pm$ 0.00011 \newline 11.1684359 $\pm$ 1.3e-06 & 5.0883 $\pm$ 0.0021 &  \\ \hline
K2-233d & 2458127.40851 $\pm$ 0.00059 \newline 24.365428 $\pm$ 3.9e-05 & 3.8015 $\pm$ 0.0034 &  \\ \hline
K2-237b & 2457979.18304 $\pm$ 0.00011 \newline 2.18053404 $\pm$ 3.5e-07 & 3.0583 $\pm$ 0.0075 & \cite{2021MNRAS.504.5671E} \\ \hline
K2-238b & 2457984.06023 $\pm$ 0.00031 \newline 3.2046898 $\pm$ 2.3e-06 & 3.508 $\pm$ 0.014 &  \\ \hline
K2-25b & 2457714.193756 $\pm$ 5.6e-05 \newline 3.48456287 $\pm$ 3.8e-07 & 0.786 $\pm$ 0.0022 & \cite{2020AJ....159...83K} \\ \hline
K2-260b & 2457946.81948 $\pm$ 0.00011 \newline 2.62669745 $\pm$ 6e-07 & 4.2593 $\pm$ 0.0011 & \cite{2018MNRAS.481..596J} \\ \hline
K2-261b & 2458558.31593 $\pm$ 0.00025 \newline 11.6334724 $\pm$ 3.4e-06 & 5.1009 $\pm$ 0.0048 &  \\ \hline
K2-266d & 2458650.3445 $\pm$ 0.0021 \newline 14.698181 $\pm$ 3.5e-05 & 3.366 $\pm$ 0.0026 &  \\ \hline
K2-284b & 2458233.10998 $\pm$ 0.00062 \newline 4.7948554 $\pm$ 3.5e-06 & 2.1712 $\pm$ 0.0032 &  \\ \hline
K2-287b & 2458061.29462 $\pm$ 0.00016 \newline 14.8931869 $\pm$ 7.7e-06 & 3.5756 $\pm$ 0.0046 &  \\ \hline
K2-295b & 2457777.77833 $\pm$ 0.00012 \newline 4.02489027 $\pm$ 5.5e-07 & 2.5008 $\pm$ 0.0029 &  \\ \hline
K2-29b & 2458938.26109 $\pm$ 0.0001 \newline 3.25883434 $\pm$ 2.5e-07 & 2.2217 $\pm$ 0.0015 &  \\ \hline
K2-30b & 2457572.018282 $\pm$ 9.9e-05 \newline 4.09847736 $\pm$ 4e-07 & 2.328 $\pm$ 0.0046 &  \\ \hline
K2-31b & 2456952.71787 $\pm$ 6.4e-05 \newline 1.25784901 $\pm$ 3.6e-07 & 0.97247 $\pm$ 0.00054 & \cite{2016AJ....152..132G} \\ \hline
K2-329b & 2458196.63127 $\pm$ 0.0003 \newline 12.4551174 $\pm$ 4.5e-06 & 3.6219 $\pm$ 0.002 &  \\ \hline
K2-333b & 2458377.83186 $\pm$ 0.00094 \newline 14.759875 $\pm$ 2.5e-05 & 4.9545 $\pm$ 0.0052 &  \\ \hline
K2-334b & 2458158.1779 $\pm$ 0.00029 \newline 5.1138527 $\pm$ 7.8e-06 & 2.4595 $\pm$ 0.0049 &  \\ \hline
K2-34b & 2457839.334478 $\pm$ 4.4e-05 \newline 2.99563555 $\pm$ 2e-07 & 2.483 $\pm$ 0.0063 &  \\ \hline
K2-36c & 2456866.249 $\pm$ 0.0013 \newline 5.341051 $\pm$ 4.8e-05 & 1.4816 $\pm$ 0.0032 & \cite{2021AJ....162..136D} \\ \hline
K2-3b & 2457497.13419 $\pm$ 0.00062 \newline 10.0546611 $\pm$ 6.6e-06 & 2.6013 $\pm$ 0.0012 & \cite{2019AJ....157...97K} \\ \hline
K2-403b & 2458177.6933 $\pm$ 0.0021 \newline 33.59142 $\pm$ 0.00012 & 5.0992 $\pm$ 0.0083 &  \\ \hline
K2-405b & 2458056.72179 $\pm$ 0.00061 \newline 3.435497 $\pm$ 5e-06 & 2.4323 $\pm$ 0.0074 &  \\ \hline
K2-406b & 2458461.36655 $\pm$ 0.00046 \newline 22.54879 $\pm$ 2e-05 & 4.7282 $\pm$ 0.0069 &  \\ \hline
K2-55b & 2457037.55909 $\pm$ 0.00018 \newline 2.8492813 $\pm$ 1.8e-06 & 2.0287 $\pm$ 0.0032 &  \\ \hline
K2-87b & 2457334.9216 $\pm$ 0.0011 \newline 9.726617 $\pm$ 3.1e-05 & 4.5638 $\pm$ 0.0058 &  \\ \hline
KELT-10b & 2458966.53184 $\pm$ 0.0002 \newline 4.16625443 $\pm$ 5.8e-07 & 3.7428 $\pm$ 0.0049 & \cite{2016MNRAS.459.4281K}, \cite{2023AnA...672A.134S} \\ \hline
KELT-11b & 2458430.67207 $\pm$ 0.00012 \newline 4.7362056 $\pm$ 1e-06 & 7.106 $\pm$ 0.031 & \cite{2017AJ....153..215P}, \cite{2017AJ....154...25B}, \cite{2020AJ....160..260C} \\ \hline
KELT-12b & 2459191.91458 $\pm$ 0.00022 \newline 5.0316323 $\pm$ 1.9e-06 & 5.749 $\pm$ 0.013 & \cite{2017AJ....153..178S} \\ \hline
KELT-14b & 2458939.595724 $\pm$ 6.7e-05 \newline 1.71005329 $\pm$ 1.2e-07 & 2.245 $\pm$ 0.0057 & \cite{2016AJ....151..138R}, \cite{2016PASP..128f4401T} \\ \hline
KELT-15b & 2459283.21849 $\pm$ 0.0001 \newline 3.32946556 $\pm$ 6.5e-07 & 4.1275 $\pm$ 0.0088 & \cite{2021MNRAS.504.5671E} \\ \hline
KELT-16b & 2458796.667818 $\pm$ 5.7e-05 \newline 0.968992961 $\pm$ 6.7e-08 & 2.4904 $\pm$ 0.0034 & \cite{2017AJ....153...97O}, \cite{2018AcA....68..371M}, \cite{2020AJ....159..150P}, \cite{2021MNRAS.504.3316B}, \cite{2022MNRAS.509.1447M} \\ \hline
KELT-17b & 2459483.913711 $\pm$ 5.5e-05 \newline 3.08018045 $\pm$ 3.3e-07 & 3.4748 $\pm$ 0.0043 & \cite{2016AJ....152..136Z}, \cite{2022MNRAS.513.2822G} \\ \hline
KELT-18b & 2459279.90266 $\pm$ 0.00016 \newline 2.87169895 $\pm$ 7.3e-07 & 4.6455 $\pm$ 0.004 & \cite{2017AJ....153..263M} \\ \hline
KELT-19Ab & 2459001.42647 $\pm$ 0.0001 \newline 4.61173567 $\pm$ 8.7e-07 & 4.3957 $\pm$ 0.0044 & \cite{2018AJ....155...35S}, \cite{2022MNRAS.513.2822G} \\ \hline
KELT-1b & 2458042.3426 $\pm$ 7.5e-05 \newline 1.217493965 $\pm$ 6.4e-08 & 2.70715 $\pm$ 0.00082 & \cite{2012ApJ...761..123S}, \cite{2014ApJ...783..112B}, \cite{2017AJ....154..242B}, \cite{2018AcA....68..371M}, \cite{2020AJ....160..211B}, \cite{2022AnA...668A..93P}, \cite{2023MNRAS.521.1200B} \\ \hline
KELT-20b & 2459396.504891 $\pm$ 2.6e-05 \newline 3.47410057 $\pm$ 2.6e-07 & 3.5293 $\pm$ 0.0024 & \cite{2017AJ....154..194L}, \cite{2019AnA...628A...9C} \\ \hline
KELT-21b & 2459091.48021 $\pm$ 0.00011 \newline 3.61277072 $\pm$ 8.8e-07 & 4.1052 $\pm$ 0.0031 & \cite{2018AJ....155..100J}, \cite{2022MNRAS.513.2822G} \\ \hline
KELT-23Ab & 2459292.838984 $\pm$ 1.8e-05 \newline 2.25528757 $\pm$ 1e-07 & 2.2904 $\pm$ 0.0016 &  \\ \hline
KELT-24b & 2459301.032162 $\pm$ 4.5e-05 \newline 5.5514925 $\pm$ 6.5e-07 & 4.3483 $\pm$ 0.0011 & \cite{2019AJ....158..197R} \\ \hline
KELT-2Ab & 2459734.594402 $\pm$ 8e-05 \newline 4.11377574 $\pm$ 6.8e-07 & 5.0788 $\pm$ 0.0088 & \cite{2012ApJ...756L..39B} \\ \hline
KELT-3b & 2458789.04901 $\pm$ 0.00011 \newline 2.7033895 $\pm$ 2.6e-07 & 3.1471 $\pm$ 0.0045 & \cite{2013ApJ...773...64P}, \cite{2015ASPC..496..370B}, \cite{2021ApJS..255...15W} \\ \hline
KELT-4Ab & 2458411.56561 $\pm$ 0.00018 \newline 2.98958756 $\pm$ 3.4e-07 & 3.4633 $\pm$ 0.0027 & \cite{2016AJ....151...45E}, \cite{2021ATOM....2...25E} \\ \hline
KELT-6b & 2458042.44742 $\pm$ 0.00027 \newline 7.8456057 $\pm$ 1.3e-06 & 5.7923 $\pm$ 0.005 & \cite{2014AJ....147...39C} \\ \hline
KELT-7b & 2459489.270919 $\pm$ 4.1e-05 \newline 2.73476573 $\pm$ 1.4e-07 & 3.4858 $\pm$ 0.0027 & \cite{2015AJ....150...12B}, \cite{2020AJ....159..137G}, \cite{2020AJ....160..112P} \\ \hline
KELT-8b & 2458638.52844 $\pm$ 0.00022 \newline 3.2440814 $\pm$ 9.2e-07 & 3.477 $\pm$ 0.015 & \cite{2015ApJ...810...30F}, \cite{2019AnA...622A..81M} \\ \hline
KELT-9b & 2459074.460549 $\pm$ 5e-05 \newline 1.48111897 $\pm$ 1.3e-07 & 3.8541 $\pm$ 0.0017 & \cite{2017Natur.546..514G}, \cite{2020ApJ...888L..15M}, \cite{2022AnA...666A.118J}, \cite{2022AJ....163..155P} \\ \hline
KOI-12b & 2455729.51594 $\pm$ 0.00011 \newline 17.855227 $\pm$ 3.7e-06 & 7.47211 $\pm$ 0.00059 &  \\ \hline
KOI-13b & 2455787.7428571 $\pm$ 6.9e-06 \newline 1.763587623 $\pm$ 2.5e-08 & 3.200161 $\pm$ 6.1e-05 &  \\ \hline
KOI-94c & 2455679.8194 $\pm$ 0.0005 \newline 10.423674 $\pm$ 1.3e-05 & 5.17852 $\pm$ 0.00041 &  \\ \hline
KOI-94d & 2455703.05975 $\pm$ 0.00011 \newline 22.3429719 $\pm$ 5.2e-06 & 6.66805 $\pm$ 0.00053 &  \\ \hline
KOI-94e & 2455809.04 $\pm$ 0.0014 \newline 54.32001 $\pm$ 0.00013 & 8.4666 $\pm$ 0.0015 &  \\ \hline
KPS-1b & 2459291.47999 $\pm$ 0.00013 \newline 1.70632564 $\pm$ 4e-07 & 1.694 $\pm$ 0.012 & \cite{2018PASP..130g4401B} \\ \hline
Kepler-105b & 2455669.72919 $\pm$ 0.0003 \newline 5.4122036 $\pm$ 3.7e-06 & 3.277 $\pm$ 0.0057 &  \\ \hline
Kepler-12b & 2455678.579511 $\pm$ 2.4e-05 \newline 4.4379627 $\pm$ 2.1e-07 & 4.69288 $\pm$ 0.00043 &  \\ \hline
Kepler-17b & 2455708.649046 $\pm$ 1.8e-05 \newline 1.485710988 $\pm$ 5.1e-08 & 2.29274 $\pm$ 0.00047 &  \\ \hline
Kepler-18d & 2455704.09998 $\pm$ 0.00026 \newline 14.8589225 $\pm$ 9.2e-06 & 3.7263 $\pm$ 0.0047 &  \\ \hline
Kepler-396c & 2455546.7464 $\pm$ 0.0061 \newline 88.5128 $\pm$ 0.0012 & 7.4051 $\pm$ 0.0043 &  \\ \hline
Kepler-41b & 2455666.015094 $\pm$ 1.9e-05 \newline 1.855557548 $\pm$ 7.5e-08 & 2.4595 $\pm$ 0.0016 &  \\ \hline
Kepler-422b & 2455649.457297 $\pm$ 2.8e-05 \newline 7.89144883 $\pm$ 4.8e-07 & 4.2998 $\pm$ 0.0028 &  \\ \hline
Kepler-435b & 2455724.455028 $\pm$ 7.8e-05 \newline 8.6001549 $\pm$ 1.6e-06 & 9.0221 $\pm$ 0.002 &  \\ \hline
Kepler-447b & 2455710.718985 $\pm$ 3.3e-05 \newline 7.79430323 $\pm$ 5.4e-07 & 1.15109 $\pm$ 0.00068 &  \\ \hline
Kepler-5b & 2455697.530724 $\pm$ 2.4e-05 \newline 3.54846569 $\pm$ 2e-07 & 4.54064 $\pm$ 0.00041 &  \\ \hline
Kepler-63b & 2455793.877949 $\pm$ 6.5e-05 \newline 9.4341553 $\pm$ 1.2e-06 & 2.9044 $\pm$ 0.0052 &  \\ \hline
Kepler-6b & 2455649.946919 $\pm$ 1.5e-05 \newline 3.234699364 $\pm$ 9.8e-08 & 3.58745 $\pm$ 0.00037 &  \\ \hline
Kepler-76b & 2455657.131979 $\pm$ 2e-05 \newline 1.544928904 $\pm$ 6.3e-08 & 1.47 $\pm$ 0.017 &  \\ \hline
Kepler-7b & 2455700.1002 $\pm$ 2.5e-05 \newline 4.88548843 $\pm$ 2.6e-07 & 5.24834 $\pm$ 0.0007 &  \\ \hline
Kepler-854b & 2455674.713603 $\pm$ 2.3e-05 \newline 2.14463317 $\pm$ 1e-07 & 3.901 $\pm$ 0.018 &  \\ \hline
L98-59b & 2459170.53302 $\pm$ 0.00033 \newline 2.2531179 $\pm$ 2.7e-06 & 0.9657 $\pm$ 0.0011 & \cite{2022AJ....164..225D} \\ \hline
L98-59c & 2459245.6539 $\pm$ 0.00013 \newline 3.69067509 $\pm$ 7.4e-07 & 1.2814 $\pm$ 0.0015 &  \\ \hline
L98-59d & 2459174.86925 $\pm$ 0.00021 \newline 7.4507307 $\pm$ 2.6e-06 & 0.8734 $\pm$ 0.0039 &  \\ \hline
LHS1140b & 2458103.084198 $\pm$ 7.4e-05 \newline 24.737216 $\pm$ 1.2e-05 & 2.09844 $\pm$ 0.00015 & \cite{2017Natur.544..333D}, \cite{2021AJ....161...44E} \\ \hline
LHS1140c & 2458226.84397 $\pm$ 2.6e-05 \newline 3.7779357 $\pm$ 3.2e-06 & 1.14542 $\pm$ 0.00014 & \cite{2019AJ....157...32M} \\ \hline
LHS1478b & 2459597.76239 $\pm$ 0.00035 \newline 1.9495387 $\pm$ 1.3e-06 & 0.7053 $\pm$ 0.0013 &  \\ \hline
LHS3844b & 2458793.74747 $\pm$ 4.7e-05 \newline 0.462929699 $\pm$ 6.2e-08 & 0.5229 $\pm$ 0.00047 & \cite{2020AJ....160..188D} \\ \hline
LP714-47b & 2458948.94103 $\pm$ 0.00022 \newline 4.0520355 $\pm$ 1.7e-06 & 1.5054 $\pm$ 0.0022 &  \\ \hline
LP791-18c & 2459115.35992 $\pm$ 0.00027 \newline 4.9899163 $\pm$ 2.3e-06 & 1.2053 $\pm$ 0.0024 & \cite{2019ApJ...883L..16C} \\ \hline
LTT1445Ab & 2458953.94423 $\pm$ 0.00077 \newline 5.358759 $\pm$ 1e-05 & 1.5338 $\pm$ 0.0019 &  \\ \hline
LTT1445Ac & 2458899.91066 $\pm$ 0.00039 \newline 3.1239012 $\pm$ 3.6e-06 & 0.4236 $\pm$ 0.0051 &  \\ \hline
LTT3780c & 2459343.24501 $\pm$ 0.00074 \newline 12.252247 $\pm$ 1.3e-05 & 1.3929 $\pm$ 0.0095 &  \\ \hline
LTT9779b & 2459108.25997 $\pm$ 0.00012 \newline 0.79206407 $\pm$ 1.3e-07 & 0.8226 $\pm$ 0.0071 &  \\ \hline
MASCARA-1b & 2459815.476045 $\pm$ 9.5e-05 \newline 2.1487719 $\pm$ 1.9e-06 & 4.1705 $\pm$ 0.0028 & \cite{2021MNRAS.504.3316B} \\ \hline
MASCARA-4b & 2459567.669406 $\pm$ 7.1e-05 \newline 2.82406781 $\pm$ 5.7e-07 & 3.884 $\pm$ 0.015 & \cite{2020AnA...635A..60D}, \cite{2022AnA...666A..47Z} \\ \hline
NGTS-10b & 2458466.72477 $\pm$ 0.00025 \newline 0.76689338 $\pm$ 1.6e-07 & 1.099 $\pm$ 0.02 & \cite{2020MNRAS.493..126M} \\ \hline
NGTS-12b & 2459627.4363 $\pm$ 0.0012 \newline 7.532735 $\pm$ 1.6e-05 & 5.8857 $\pm$ 0.0067 & \cite{2020MNRAS.499.3139B} \\ \hline
NGTS-13b & 2459643.78617 $\pm$ 0.00097 \newline 4.1190828 $\pm$ 6.6e-06 & 5.281 $\pm$ 0.014 & \cite{2021AnA...647A.180G} \\ \hline
NGTS-1b & 2458652.51257 $\pm$ 0.00034 \newline 2.6473082 $\pm$ 1.4e-06 & 1.204 $\pm$ 0.01 & \cite{2018MNRAS.475.4467B} \\ \hline
NGTS-24b & 2458790.73108 $\pm$ 0.00092 \newline 3.4678761 $\pm$ 3.3e-06 & 2.936 $\pm$ 0.019 & \cite{2023MNRAS.518.4845J} \\ \hline
NGTS-2b & 2459292.90773 $\pm$ 0.00027 \newline 4.5111187 $\pm$ 3.8e-06 & 4.6509 $\pm$ 0.0051 & \cite{2018MNRAS.481.4960R} \\ \hline
NGTS-5b & 2458885.08672 $\pm$ 0.00022 \newline 3.35699146 $\pm$ 7e-07 & 2.2045 $\pm$ 0.0043 & \cite{2019AnA...625A.142E} \\ \hline
NGTS-6b & 2459047.02418 $\pm$ 0.00021 \newline 0.88205875 $\pm$ 2.3e-07 & 0.958 $\pm$ 0.025 & \cite{2019MNRAS.489.4125V} \\ \hline
NGTS-8b & 2459657.40829 $\pm$ 0.00041 \newline 2.4996862 $\pm$ 1.1e-06 & 2.6136 $\pm$ 0.0064 & \cite{2020MNRAS.491.2834C} \\ \hline
NGTS-9b & 2459610.02835 $\pm$ 0.00088 \newline 4.4352823 $\pm$ 6e-06 & 2.057 $\pm$ 0.029 & \cite{2020MNRAS.491.2834C} \\ \hline
Qatar-10b & 2459638.208236 $\pm$ 5.5e-05 \newline 1.64532658 $\pm$ 2.5e-07 & 2.7738 $\pm$ 0.0029 & \cite{2019AJ....157..224A} \\ \hline
Qatar-1b & 2457980.733187 $\pm$ 3.1e-05 \newline 1.420024447 $\pm$ 3.1e-08 & 1.6605 $\pm$ 0.0012 & \cite{2011MNRAS.417..709A}, \cite{2013AnA...554A..28C}, \cite{2013AnA...555A..92V}, \cite{2015AnA...577A.109M}, \cite{2017AJ....153...78C}, \cite{2017NewA...55...39P}, \cite{2021AJ....161..108S}, \cite{2022AJ....163..256M} \\ \hline
Qatar-2b & 2457153.928453 $\pm$ 2.4e-05 \newline 1.337116516 $\pm$ 5e-08 & 1.84372 $\pm$ 0.00027 & \cite{2014MNRAS.443.2391M} \\ \hline
Qatar-3b & 2457565.78263 $\pm$ 0.00015 \newline 2.50790151 $\pm$ 4.8e-07 & 3.0972 $\pm$ 0.0052 & \cite{2017AJ....153..200A} \\ \hline
Qatar-4b & 2459316.76367 $\pm$ 0.00011 \newline 1.80536404 $\pm$ 3.1e-07 & 2.1377 $\pm$ 0.0062 & \cite{2017AJ....153..200A}, \cite{2019AnA...622A..81M}, \cite{2021ApJS..255...15W} \\ \hline
Qatar-5b & 2457941.41097 $\pm$ 0.00014 \newline 2.87929808 $\pm$ 3.9e-07 & 2.8977 $\pm$ 0.0033 & \cite{2017AJ....153..200A}, \cite{2019AnA...622A..81M} \\ \hline
Qatar-6b & 2459379.354484 $\pm$ 9.3e-05 \newline 3.50620196 $\pm$ 6e-07 & 1.587 $\pm$ 0.024 & \cite{2018AJ....155...52A}, \cite{2023AcA....73...57M} \\ \hline
Qatar-7b & 2458650.89581 $\pm$ 0.00015 \newline 2.03202355 $\pm$ 3.6e-07 & 3.5821 $\pm$ 0.0034 & \cite{2019AJ....157...74A} \\ \hline
Qatar-8b & 2459577.82937 $\pm$ 0.00013 \newline 3.7146472 $\pm$ 1.6e-06 & 4.131 $\pm$ 0.016 & \cite{2019AJ....157..224A} \\ \hline
Qatar-9b & 2459571.312603 $\pm$ 8.9e-05 \newline 1.54077557 $\pm$ 3.5e-07 & 1.8702 $\pm$ 0.0015 & \cite{2019AJ....157..224A} \\ \hline
TIC237913194b & 2459578.16594 $\pm$ 0.00044 \newline 15.168882 $\pm$ 1.3e-05 & 1.914 $\pm$ 0.02 &  \\ \hline
TIC257060897b & 2459422.70506 $\pm$ 0.00019 \newline 3.6600346 $\pm$ 1.6e-06 & 4.6076 $\pm$ 0.0044 & \cite{2022MNRAS.509.2908M} \\ \hline
TOI-1064c & 2459642.6153 $\pm$ 0.0016 \newline 12.226586 $\pm$ 3.4e-05 & 2.1766 $\pm$ 0.0019 &  \\ \hline
TOI-1107b & 2459690.8805 $\pm$ 0.00015 \newline 4.0782393 $\pm$ 1.6e-06 & 4.9217 $\pm$ 0.0016 &  \\ \hline
TOI-1130b & 2459551.85 $\pm$ 0.016 \newline 4.078352 $\pm$ 9.6e-05 & 1.8907 $\pm$ 0.0022 & \cite{2020ApJ...892L...7H} \\ \hline
TOI-1130c & 2459534.6151 $\pm$ 0.0013 \newline 8.349596 $\pm$ 1.5e-05 & 2.0032 $\pm$ 0.0046 & \cite{2020ApJ...892L...7H} \\ \hline
TOI-1136c & 2459233.2184 $\pm$ 0.0033 \newline 6.258708 $\pm$ 4.8e-05 & 3.6482 $\pm$ 0.0018 &  \\ \hline
TOI-1136d & 2458986.5144 $\pm$ 0.0022 \newline 12.518996 $\pm$ 9.3e-05 & 4.0789 $\pm$ 0.0031 &  \\ \hline
TOI-1136e & 2459167.719 $\pm$ 0.012 \newline 18.7953 $\pm$ 0.0007 & 4.6533 $\pm$ 0.0034 &  \\ \hline
TOI-1136f & 2458988.8792 $\pm$ 0.0046 \newline 26.31789 $\pm$ 0.00037 & 4.9182 $\pm$ 0.0054 &  \\ \hline
TOI-1181b & 2459639.256141 $\pm$ 4.5e-05 \newline 2.10319406 $\pm$ 2.9e-07 & 4.0907 $\pm$ 0.0016 & \cite{2022MNRAS.513.5955K} \\ \hline
TOI-1201b & 2458758.05642 $\pm$ 0.00066 \newline 2.4919715 $\pm$ 4.3e-06 & 1.501 $\pm$ 0.0016 &  \\ \hline
TOI-122b & 2458420.52568 $\pm$ 0.00015 \newline 5.0780234 $\pm$ 3.7e-06 & 1.2518 $\pm$ 0.006 & \cite{2021AJ....161...13W} \\ \hline
TOI-1231b & 2459291.2558 $\pm$ 0.00033 \newline 24.245541 $\pm$ 1.3e-05 & 3.2689 $\pm$ 0.0056 & \cite{2021AJ....162...87B} \\ \hline
TOI-1246d & 2459285.9327 $\pm$ 0.005 \newline 18.65536 $\pm$ 0.0002 & 3.945 $\pm$ 0.0039 &  \\ \hline
TOI-1259Ab & 2459472.72377 $\pm$ 3e-05 \newline 3.47797916 $\pm$ 2.3e-07 & 2.47591 $\pm$ 0.00079 &  \\ \hline
TOI-125b & 2458978.6849 $\pm$ 0.0027 \newline 4.651717 $\pm$ 1.8e-05 & 2.9827 $\pm$ 0.0021 &  \\ \hline
TOI-125c & 2458847.1212 $\pm$ 0.0038 \newline 9.154966 $\pm$ 4.5e-05 & 2.8768 $\pm$ 0.0039 &  \\ \hline
TOI-1260d & 2459211.4906 $\pm$ 0.0019 \newline 16.6081 $\pm$ 0.00011 & 3.1788 $\pm$ 0.0034 &  \\ \hline
TOI-1266c & 2459423.2249 $\pm$ 0.0015 \newline 18.801682 $\pm$ 8.6e-05 & 2.1871 $\pm$ 0.0067 & \cite{2020AnA...642A..49D} \\ \hline
TOI-1268b & 2459503.04701 $\pm$ 0.00014 \newline 8.157727 $\pm$ 2.4e-06 & 3.9157 $\pm$ 0.0039 &  \\ \hline
TOI-1272b & 2458968.36162 $\pm$ 0.00037 \newline 3.315977 $\pm$ 3e-06 & 1.6053 $\pm$ 0.0084 &  \\ \hline
TOI-1288b & 2459344.11904 $\pm$ 0.00015 \newline 2.69983041 $\pm$ 7.7e-07 & 2.3763 $\pm$ 0.0012 &  \\ \hline
TOI-1296b & 2459577.63245 $\pm$ 0.00012 \newline 3.9443731 $\pm$ 1.3e-06 & 4.8348 $\pm$ 0.0021 &  \\ \hline
TOI-1298b & 2459551.17385 $\pm$ 0.00015 \newline 4.5371419 $\pm$ 2e-06 & 3.9518 $\pm$ 0.0021 &  \\ \hline
TOI-1333b & 2459687.4819 $\pm$ 0.00023 \newline 4.720193 $\pm$ 2.6e-06 & 4.6397 $\pm$ 0.0072 & \cite{2021AJ....161..194R} \\ \hline
TOI-1422b & 2458927.9392 $\pm$ 0.0022 \newline 13.001772 $\pm$ 7.5e-05 & 4.372 $\pm$ 0.0031 &  \\ \hline
TOI-1431b & 2459558.098917 $\pm$ 6.8e-05 \newline 2.65023153 $\pm$ 3.8e-07 & 2.4911 $\pm$ 0.0047 &  \\ \hline
TOI-1468c & 2459465.88794 $\pm$ 0.0006 \newline 15.532467 $\pm$ 2.4e-05 & 1.8781 $\pm$ 0.0041 &  \\ \hline
TOI-1478b & 2459483.4079 $\pm$ 0.00039 \newline 10.18021 $\pm$ 1.2e-05 & 4.2416 $\pm$ 0.0069 &  \\ \hline
TOI-150.01 & 2459368.90094 $\pm$ 0.00012 \newline 5.8574219 $\pm$ 1.3e-06 & 5.8892 $\pm$ 0.0072 & \cite{2019ApJ...877L..29C} \\ \hline
TOI-1516b & 2459653.523161 $\pm$ 7.8e-05 \newline 2.05601465 $\pm$ 3.3e-07 & 2.9232 $\pm$ 0.0013 & \cite{2022MNRAS.513.5955K} \\ \hline
TOI-1518b & 2459616.588037 $\pm$ 5.3e-05 \newline 1.90261185 $\pm$ 2.4e-07 & 2.3556 $\pm$ 0.0095 & \cite{2021AJ....162..218C} \\ \hline
TOI-157b & 2459435.522677 $\pm$ 6.5e-05 \newline 2.08453969 $\pm$ 2.6e-07 & 2.1467 $\pm$ 0.0023 &  \\ \hline
TOI-1601b & 2459523.72703 $\pm$ 0.0006 \newline 5.33174 $\pm$ 5.5e-06 & 6.346 $\pm$ 0.0043 & \cite{2021AJ....161..194R} \\ \hline
TOI-163b & 2459373.969172 $\pm$ 8.6e-05 \newline 4.23111677 $\pm$ 7.2e-07 & 4.4219 $\pm$ 0.0082 &  \\ \hline
TOI-1670c & 2459402.88385 $\pm$ 0.00029 \newline 40.750116 $\pm$ 5.2e-05 & 5.411 $\pm$ 0.02 & \cite{2023ApJ...959L...5L} \\ \hline
TOI-1694b & 2458998.23331 $\pm$ 0.00033 \newline 3.770145 $\pm$ 2.7e-06 & 2.8591 $\pm$ 0.0048 &  \\ \hline
TOI-169b & 2459520.57167 $\pm$ 0.00034 \newline 2.2554415 $\pm$ 1.2e-06 & 1.709 $\pm$ 0.03 &  \\ \hline
TOI-1710b & 2459444.0471 $\pm$ 0.00051 \newline 24.283359 $\pm$ 2.2e-05 & 5.2533 $\pm$ 0.0032 &  \\ \hline
TOI-1728b & 2459485.69358 $\pm$ 0.00033 \newline 3.4914034 $\pm$ 2.9e-06 & 1.9095 $\pm$ 0.004 &  \\ \hline
TOI-172b & 2459359.90284 $\pm$ 0.0009 \newline 9.476918 $\pm$ 1.5e-05 & 4.733 $\pm$ 0.0042 & \cite{2019AJ....157..191R} \\ \hline
TOI-1789b & 2459470.47469 $\pm$ 0.00031 \newline 3.2087107 $\pm$ 3.5e-06 & 2.2907 $\pm$ 0.0069 & \cite{2022MNRAS.509.3339K} \\ \hline
TOI-178d & 2459586.5593 $\pm$ 0.0016 \newline 6.55786 $\pm$ 1.3e-05 & 2.3458 $\pm$ 0.0025 &  \\ \hline
TOI-178e & 2459249.538 $\pm$ 0.0014 \newline 9.961654 $\pm$ 1.6e-05 & 2.5041 $\pm$ 0.0036 &  \\ \hline
TOI-178g & 2459037.9748 $\pm$ 0.0014 \newline 20.709826 $\pm$ 3.1e-05 & 2.174 $\pm$ 0.013 &  \\ \hline
TOI-1811b & 2459349.15233 $\pm$ 0.00017 \newline 3.7130671 $\pm$ 1.6e-06 & 1.9509 $\pm$ 0.0021 &  \\ \hline
TOI-181b & 2459201.08028 $\pm$ 0.00019 \newline 4.5320551 $\pm$ 1.1e-06 & 2.441 $\pm$ 0.0029 &  \\ \hline
TOI-1842b & 2459469.47592 $\pm$ 0.00085 \newline 9.573935 $\pm$ 2.3e-05 & 4.292 $\pm$ 0.014 &  \\ \hline
TOI-1899b & 2459439.21529 $\pm$ 0.0005 \newline 29.09025 $\pm$ 3.3e-05 & 4.728 $\pm$ 0.016 &  \\ \hline
TOI-1937Ab & 2459668.11819 $\pm$ 0.00011 \newline 0.94667899 $\pm$ 2.5e-07 & 1.374 $\pm$ 0.021 &  \\ \hline
TOI-2000c & 2459666.81595 $\pm$ 0.00031 \newline 9.1270364 $\pm$ 8e-06 & 3.6634 $\pm$ 0.004 &  \\ \hline
TOI-2018b & 2459441.57071 $\pm$ 0.00073 \newline 7.435583 $\pm$ 1.5e-05 & 2.3624 $\pm$ 0.0033 &  \\ \hline
TOI-201b & 2459276.6845 $\pm$ 0.0015 \newline 52.9786 $\pm$ 0.00014 & 4.8144 $\pm$ 0.0099 &  \\ \hline
TOI-2046b & 2459892.828189 $\pm$ 9.3e-05 \newline 1.497187 $\pm$ 1.3e-06 & 2.4793 $\pm$ 0.0048 & \cite{2022MNRAS.513.5955K} \\ \hline
TOI-2076b & 2459313.2612 $\pm$ 0.0018 \newline 10.355267 $\pm$ 4.3e-05 & 3.3259 $\pm$ 0.0034 & \cite{2022AnA...664A.156O}, \cite{2023ApJ...944L..41F} \\ \hline
TOI-2076c & 2459126.9699 $\pm$ 0.0031 \newline 21.01542 $\pm$ 0.00019 & 4.1967 $\pm$ 0.0024 & \cite{2022AnA...664A.156O} \\ \hline
TOI-2076d & 2459219.2996 $\pm$ 0.0013 \newline 35.12559 $\pm$ 0.00012 & 3.0419 $\pm$ 0.0089 & \cite{2022AnA...664A.156O} \\ \hline
TOI-2109b & 2459486.727696 $\pm$ 5.4e-05 \newline 0.67247371 $\pm$ 1.7e-07 & 1.91841 $\pm$ 0.00072 & \cite{2021AJ....162..256W} \\ \hline
TOI-2136b & 2459512.37588 $\pm$ 0.00036 \newline 7.851949 $\pm$ 1.8e-05 & 1.66 $\pm$ 0.0019 &  \\ \hline
TOI-2145b & 2459413.46423 $\pm$ 0.00063 \newline 10.261119 $\pm$ 2.1e-05 & 7.4746 $\pm$ 0.0033 &  \\ \hline
TOI-2152Ab & 2459620.00761 $\pm$ 0.00014 \newline 3.37735535 $\pm$ 9.3e-07 & 3.6476 $\pm$ 0.0045 & \cite{2023MNRAS.521.2765R} \\ \hline
TOI-2154b & 2459729.86237 $\pm$ 0.00014 \newline 3.8240811 $\pm$ 2.2e-06 & 2.4741 $\pm$ 0.0054 &  \\ \hline
TOI-2158b & 2459534.96705 $\pm$ 0.00059 \newline 8.60075 $\pm$ 3e-05 & 3.7222 $\pm$ 0.0089 &  \\ \hline
TOI-216.01 & 2458952.637 $\pm$ 0.035 \newline 34.506 $\pm$ 0.0024 & 5.4736 $\pm$ 0.0062 & \cite{2021AJ....161..161D} \\ \hline
TOI-216.02 & 2459201.64 $\pm$ 0.16 \newline 17.2019 $\pm$ 0.0066 & 2.2021 $\pm$ 0.0092 & \cite{2021AJ....161..161D} \\ \hline
TOI-2194b & 2459589.67451 $\pm$ 0.00074 \newline 15.341964 $\pm$ 2.2e-05 & 3.3998 $\pm$ 0.0068 &  \\ \hline
TOI-2207b & 2459459.8728 $\pm$ 0.00066 \newline 8.001997 $\pm$ 1e-05 & 4.6241 $\pm$ 0.0036 &  \\ \hline
TOI-2236b & 2459445.84225 $\pm$ 0.00018 \newline 3.5315872 $\pm$ 1.1e-06 & 3.0541 $\pm$ 0.0031 & \cite{2022AJ....164...70Y} \\ \hline
TOI-2459b & 2458910.84705 $\pm$ 0.00073 \newline 19.104786 $\pm$ 4e-05 & 3.2556 $\pm$ 0.0042 &  \\ \hline
TOI-2497b & 2459769.85029 $\pm$ 0.00071 \newline 10.655709 $\pm$ 1.5e-05 & 7.9203 $\pm$ 0.005 &  \\ \hline
TOI-251b & 2459571.98473 $\pm$ 0.0009 \newline 4.9377287 $\pm$ 6e-06 & 2.2878 $\pm$ 0.0038 &  \\ \hline
TOI-2567b & 2459755.7746 $\pm$ 0.00039 \newline 5.983961 $\pm$ 1.3e-05 & 5.4545 $\pm$ 0.0032 &  \\ \hline
TOI-2570b & 2459984.92098 $\pm$ 0.00014 \newline 2.9887648 $\pm$ 1.3e-06 & 3.0066 $\pm$ 0.0035 &  \\ \hline
TOI-257b & 2458771.90259 $\pm$ 0.00051 \newline 18.387695 $\pm$ 2.4e-05 & 6.4891 $\pm$ 0.0024 &  \\ \hline
TOI-262b & 2458969.39758 $\pm$ 0.00088 \newline 11.145293 $\pm$ 3.2e-05 & 1.5158 $\pm$ 0.0043 & \cite{2023AJ....165..134O} \\ \hline
TOI-2641b & 2459600.66711 $\pm$ 0.00078 \newline 4.880969 $\pm$ 1.1e-05 & 1.68 $\pm$ 0.021 &  \\ \hline
TOI-269b & 2459187.94803 $\pm$ 0.00032 \newline 3.6977156 $\pm$ 1.7e-06 & 0.9856 $\pm$ 0.0021 &  \\ \hline
TOI-270b & 2458874.314 $\pm$ 0.0011 \newline 3.360166 $\pm$ 1.1e-05 & 1.3856 $\pm$ 0.0022 & \cite{2022MNRAS.510.5464K} \\ \hline
TOI-270c & 2458802.71623 $\pm$ 0.00038 \newline 5.660563 $\pm$ 1e-05 & 1.6572 $\pm$ 0.0012 & \cite{2022MNRAS.510.5464K} \\ \hline
TOI-270d & 2458822.10811 $\pm$ 0.00047 \newline 11.379549 $\pm$ 2.6e-05 & 2.1487 $\pm$ 0.0017 & \cite{2022MNRAS.510.5464K} \\ \hline
TOI-277b & 2458704.5116 $\pm$ 0.00096 \newline 3.993422 $\pm$ 1.1e-05 & 1.636 $\pm$ 0.011 &  \\ \hline
TOI-2803Ab & 2459678.63667 $\pm$ 0.00017 \newline 1.96229283 $\pm$ 6.5e-07 & 3.0939 $\pm$ 0.0036 & \cite{2023ApJS..265....1Y} \\ \hline
TOI-2818b & 2459467.81327 $\pm$ 0.00027 \newline 4.0396981 $\pm$ 2.2e-06 & 3.8042 $\pm$ 0.0045 & \cite{2023ApJS..265....1Y} \\ \hline
TOI-2977b & 2459780.48366 $\pm$ 0.0002 \newline 2.3505602 $\pm$ 1.4e-06 & 2.9375 $\pm$ 0.0041 & \cite{2023ApJS..265....1Y} \\ \hline
TOI-3023b & 2459527.66761 $\pm$ 0.00023 \newline 3.9014988 $\pm$ 1.8e-06 & 4.9673 $\pm$ 0.003 & \cite{2023ApJS..265....1Y} \\ \hline
TOI-3082b & 2459391.9744 $\pm$ 0.0014 \newline 1.926786 $\pm$ 1.2e-05 & 1.7094 $\pm$ 0.0037 &  \\ \hline
TOI-3362b & 2459687.42951 $\pm$ 0.0005 \newline 18.095385 $\pm$ 1.4e-05 & 2.7332 $\pm$ 0.0045 & \cite{2021ApJ...920L..16D} \\ \hline
TOI-3629b & 2459622.74234 $\pm$ 0.00019 \newline 3.9365539 $\pm$ 2.9e-06 & 2.2475 $\pm$ 0.0042 & \cite{2022AJ....164...50C} \\ \hline
TOI-3688Ab & 2460124.07371 $\pm$ 0.00036 \newline 3.2460695 $\pm$ 6.5e-06 & 3.4941 $\pm$ 0.0078 &  \\ \hline
TOI-3693b & 2460033.629 $\pm$ 0.00026 \newline 9.088511 $\pm$ 1.2e-05 & 3.5594 $\pm$ 0.0044 &  \\ \hline
TOI-3714b & 2459676.59108 $\pm$ 9.4e-05 \newline 2.15484892 $\pm$ 7.5e-07 & 1.6392 $\pm$ 0.0044 & \cite{2022AJ....164...50C} \\ \hline
TOI-3785b & 2459754.37157 $\pm$ 0.0005 \newline 4.6747482 $\pm$ 3.9e-06 & 1.6001 $\pm$ 0.0035 & \cite{2023AJ....166...44P} \\ \hline
TOI-3819b & 2459791.48793 $\pm$ 0.0005 \newline 3.2443088 $\pm$ 4.6e-06 & 2.7845 $\pm$ 0.0049 &  \\ \hline
TOI-3884b & 2459824.64732 $\pm$ 0.00019 \newline 4.544586 $\pm$ 2.8e-06 & 1.6386 $\pm$ 0.0019 &  \\ \hline
TOI-4010c & 2459574.00514 $\pm$ 0.00049 \newline 5.4146491 $\pm$ 5.9e-06 & 2.7079 $\pm$ 0.0027 & \cite{2023AJ....166....7K} \\ \hline
TOI-4087b & 2459743.431257 $\pm$ 9.9e-05 \newline 3.1774793 $\pm$ 1e-06 & 2.9849 $\pm$ 0.0014 &  \\ \hline
TOI-4137b & 2459971.28508 $\pm$ 0.00019 \newline 3.8016165 $\pm$ 3.4e-06 & 3.4271 $\pm$ 0.0034 &  \\ \hline
TOI-4145Ab & 2459962.82564 $\pm$ 0.00015 \newline 4.0664433 $\pm$ 2.6e-06 & 2.1038 $\pm$ 0.0046 &  \\ \hline
TOI-421c & 2458745.41665 $\pm$ 0.00064 \newline 16.067566 $\pm$ 2.3e-05 & 2.6846 $\pm$ 0.0057 &  \\ \hline
TOI-4308b & 2459120.4359 $\pm$ 0.0018 \newline 9.15122 $\pm$ 3.6e-05 & 2.8268 $\pm$ 0.0048 &  \\ \hline
TOI-431b & 2458791.21953 $\pm$ 0.00049 \newline 0.49005617 $\pm$ 6.8e-07 & 1.0678 $\pm$ 0.0012 &  \\ \hline
TOI-431d & 2458851.84424 $\pm$ 0.00033 \newline 12.461031 $\pm$ 1.1e-05 & 3.4236 $\pm$ 0.0069 &  \\ \hline
TOI-4406b & 2459184.4505 $\pm$ 0.0013 \newline 30.083522 $\pm$ 5.5e-05 & 3.7283 $\pm$ 0.0097 & \cite{2023AJ....165..227B} \\ \hline
TOI-444b & 2458633.1715 $\pm$ 0.0011 \newline 17.964078 $\pm$ 5.8e-05 & 3.7586 $\pm$ 0.0027 &  \\ \hline
TOI-4479b & 2460016.43991 $\pm$ 0.00088 \newline 1.158929 $\pm$ 4.8e-06 & 1.0981 $\pm$ 0.0078 &  \\ \hline
TOI-451c & 2459036.8846 $\pm$ 0.0024 \newline 9.192386 $\pm$ 8.4e-05 & 3.5731 $\pm$ 0.0023 &  \\ \hline
TOI-451d & 2458727.5673 $\pm$ 0.00087 \newline 16.364909 $\pm$ 4e-05 & 4.095 $\pm$ 0.0019 &  \\ \hline
TOI-4603b & 2459773.73917 $\pm$ 0.00066 \newline 7.245601 $\pm$ 1.3e-05 & 2.861 $\pm$ 0.02 &  \\ \hline
TOI-481b & 2459286.47818 $\pm$ 0.00012 \newline 10.3311589 $\pm$ 2.1e-06 & 5.75839 $\pm$ 0.00099 &  \\ \hline
TOI-530b & 2459664.67987 $\pm$ 0.00038 \newline 6.3875835 $\pm$ 4e-06 & 2.5776 $\pm$ 0.0045 &  \\ \hline
TOI-532b & 2459831.66723 $\pm$ 0.0004 \newline 2.3266502 $\pm$ 1.2e-06 & 1.7479 $\pm$ 0.0025 &  \\ \hline
TOI-559b & 2459012.53958 $\pm$ 0.0002 \newline 6.9839033 $\pm$ 6.2e-06 & 5.1568 $\pm$ 0.0027 & \cite{2022AJ....163....9I} \\ \hline
TOI-561c & 2459313.9145 $\pm$ 0.0011 \newline 10.778824 $\pm$ 1.7e-05 & 3.8525 $\pm$ 0.0036 &  \\ \hline
TOI-564b & 2459315.70642 $\pm$ 0.00027 \newline 1.65114323 $\pm$ 7.6e-07 & 1.0276 $\pm$ 0.0065 &  \\ \hline
TOI-615b & 2459693.02416 $\pm$ 0.00027 \newline 4.6616096 $\pm$ 3.4e-06 & 4.1785 $\pm$ 0.0034 &  \\ \hline
TOI-622b & 2459295.39747 $\pm$ 0.00014 \newline 6.4025277 $\pm$ 1.6e-06 & 3.9383 $\pm$ 0.003 &  \\ \hline
TOI-628b & 2458919.29231 $\pm$ 0.00034 \newline 3.4095592 $\pm$ 2.1e-06 & 3.8017 $\pm$ 0.0028 & \cite{2021AJ....161..194R} \\ \hline
TOI-640b & 2459265.34839 $\pm$ 0.00034 \newline 5.003707 $\pm$ 1.5e-05 & 3.6401 $\pm$ 0.0076 &  \\ \hline
TOI-672b & 2459265.92853 $\pm$ 0.00017 \newline 3.6335802 $\pm$ 1e-06 & 1.7968 $\pm$ 0.0028 &  \\ \hline
TOI-674b & 2459062.541166 $\pm$ 7.4e-05 \newline 1.9771646 $\pm$ 2.8e-07 & 1.092 $\pm$ 0.0013 & \cite{2022AJ....164..197B} \\ \hline
TOI-677b & 2459334.03639 $\pm$ 0.00014 \newline 11.2365969 $\pm$ 2.7e-06 & 2.4699 $\pm$ 0.0031 &  \\ \hline
TOI-700c & 2459174.7459 $\pm$ 0.0004 \newline 16.0510947 $\pm$ 9.5e-06 & 1.4869 $\pm$ 0.008 &  \\ \hline
TOI-712c & 2459359.9927 $\pm$ 0.0026 \newline 51.69934 $\pm$ 0.00021 & 4.5747 $\pm$ 0.0038 &  \\ \hline
TOI-776b & 2459057.9657 $\pm$ 0.0011 \newline 8.246613 $\pm$ 1.5e-05 & 2.4267 $\pm$ 0.002 &  \\ \hline
TOI-776c & 2459246.21 $\pm$ 0.00087 \newline 15.665396 $\pm$ 2.5e-05 & 2.9893 $\pm$ 0.0027 &  \\ \hline
TOI-778b & 2459000.37557 $\pm$ 0.00013 \newline 4.6336102 $\pm$ 1.5e-06 & 3.7292 $\pm$ 0.0024 &  \\ \hline
TOI-824b & 2459170.32685 $\pm$ 0.00036 \newline 1.39297407 $\pm$ 8.1e-07 & 1.1549 $\pm$ 0.0041 &  \\ \hline
TOI-836b & 2459161.0536 $\pm$ 0.0012 \newline 3.816724 $\pm$ 1.4e-05 & 1.7636 $\pm$ 0.0033 &  \\ \hline
TOI-837b & 2459481.68837 $\pm$ 0.00034 \newline 8.3249091 $\pm$ 5.4e-06 & 1.9486 $\pm$ 0.0056 &  \\ \hline
TOI-892b & 2459123.91295 $\pm$ 0.0007 \newline 10.626621 $\pm$ 2.9e-05 & 5.6242 $\pm$ 0.0061 & \cite{2020AJ....160..235B} \\ \hline
TOI-905b & 2459611.85687 $\pm$ 0.00012 \newline 3.73956562 $\pm$ 8.9e-07 & 2.0113 $\pm$ 0.0048 &  \\ \hline
TOI-913b & 2459335.5692 $\pm$ 0.0011 \newline 11.099352 $\pm$ 1.6e-05 & 3.3259 $\pm$ 0.0064 &  \\ \hline
TOI-942b & 2458861.0223 $\pm$ 0.0021 \newline 4.324177 $\pm$ 1.7e-05 & 3.4114 $\pm$ 0.0049 & \cite{2021AJ....161....2Z} \\ \hline
TOI-942c & 2459015.8088 $\pm$ 0.0015 \newline 10.156325 $\pm$ 4.3e-05 & 4.5252 $\pm$ 0.0051 & \cite{2021AJ....161....2Z} \\ \hline
TrES-1b & 2457322.85268 $\pm$ 5.9e-05 \newline 3.030069546 $\pm$ 7.2e-08 & 2.50408 $\pm$ 0.00069 & \cite{2004ApJ...613L.153A}, \cite{2007ApJ...657.1098W}, \cite{2007PASJ...59..763N}, \cite{2009AnA...508.1011R}, \cite{2009AN....330..475R}, \cite{2021ApJS..255...15W} \\ \hline
TrES-2b & 2455714.2416097 $\pm$ 4.3e-06 \newline 2.470613387 $\pm$ 2.3e-08 & 1.7918 $\pm$ 0.0018 & \cite{2006ApJ...651L..61O}, \cite{2007ApJ...664.1185H}, \cite{2009AN....330..459R}, \cite{2010AnA...510A.107M}, \cite{2011ApJ...726...94C}, \cite{2016MNRAS.459..789T}, \cite{2019MNRAS.486.2290O} \\ \hline
TrES-3b & 2457657.754796 $\pm$ 2.3e-05 \newline 1.306186314 $\pm$ 3.3e-08 & 1.36395 $\pm$ 0.00089 & \cite{2007ApJ...663L..37O}, \cite{2009ApJ...691.1145S}, \cite{2009ApJ...700.1078G}, \cite{2010MNRAS.408.1494C}, \cite{2011ApJ...726...94C}, \cite{2013ApJ...764....8K}, \cite{2013MNRAS.428..678T}, \cite{2016AnA...585A.114P}, \cite{2017ApJ...848....9S}, \cite{2017NewA...55...39P}, \cite{2020AJ....160...47M}, \cite{2021AJ....162...18S}, \cite{2021TJAA....2...28A}, \cite{2022NewA...9101680S} \\ \hline
TrES-4b & 2458168.65881 $\pm$ 0.00021 \newline 3.55392878 $\pm$ 3.6e-07 & 3.6728 $\pm$ 0.0045 & \cite{2007ApJ...667L.195M}, \cite{2011AJ....141..179C}, \cite{2023AcA....73...57M} \\ \hline
TrES-5b & 2457774.827187 $\pm$ 5.1e-05 \newline 1.482246565 $\pm$ 5.5e-08 & 1.8184 $\pm$ 0.0017 & \cite{2011ApJ...741..114M}, \cite{2015MNRAS.448.2617M}, \cite{2018MNRAS.480..291S}, \cite{2021AnA...656A..88M} \\ \hline
WASP-100b & 2459155.915193 $\pm$ 4.5e-05 \newline 2.84938233 $\pm$ 2e-07 & 3.901 $\pm$ 0.017 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-101b & 2458470.303794 $\pm$ 9.6e-05 \newline 3.58570704 $\pm$ 3e-07 & 2.7165 $\pm$ 0.0038 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-103b & 2457497.135821 $\pm$ 2.9e-05 \newline 0.92554545 $\pm$ 3.6e-08 & 2.6736 $\pm$ 0.0015 & \cite{2014AnA...562L...3G}, \cite{2015MNRAS.447..711S}, \cite{2017AnA...606A..18L}, \cite{2017MNRAS.472.3871T}, \cite{2018AcA....68..371M}, \cite{2018MNRAS.474.2334D}, \cite{2020AJ....159..150P}, \cite{2021AJ....162...34K}, \cite{2022AnA...657A..52B}, \cite{2022MNRAS.512.2062B} \\ \hline
WASP-104b & 2457950.868907 $\pm$ 1.7e-05 \newline 1.75540577 $\pm$ 1.2e-07 & 1.7786 $\pm$ 0.0021 & \cite{2014AnA...570A..64S}, \cite{2021ApJS..255...15W} \\ \hline
WASP-105b & 2458190.40155 $\pm$ 0.00013 \newline 7.87289238 $\pm$ 7e-07 & 3.7172 $\pm$ 0.0014 & \cite{2017AnA...604A.110A} \\ \hline
WASP-106b & 2457940.81962 $\pm$ 0.00025 \newline 9.2897057 $\pm$ 1.6e-06 & 5.3678 $\pm$ 0.0054 & \cite{2014AnA...570A..64S} \\ \hline
WASP-107b & 2457584.32993 $\pm$ 5.3e-05 \newline 5.72148891 $\pm$ 6.7e-07 & 2.76723 $\pm$ 0.00047 & \cite{2017AnA...604A.110A} \\ \hline
WASP-10b & 2456853.689643 $\pm$ 7.2e-05 \newline 3.0927278 $\pm$ 1.2e-07 & 2.2713 $\pm$ 0.0022 & \cite{2009MNRAS.392.1585C}, \cite{2010ApJ...717..235D}, \cite{2011AnA...535A...7M}, \cite{2011MNRAS.411.1204M}, \cite{2013MNRAS.430.3032B}, \cite{2016PASP..128b4402S} \\ \hline
WASP-110b & 2459876.83674 $\pm$ 0.00018 \newline 3.778397 $\pm$ 1.9e-06 & 2.8292 $\pm$ 0.0088 &  \\ \hline
WASP-113b & 2457251.604213 $\pm$ 4e-05 \newline 4.54216744 $\pm$ 5.6e-07 & 4.3327 $\pm$ 0.0081 & \cite{2016AnA...593A.113B} \\ \hline
WASP-114b & 2458249.03575 $\pm$ 0.00017 \newline 1.54877476 $\pm$ 1.8e-07 & 2.8256 $\pm$ 0.0027 & \cite{2016AnA...593A.113B}, \cite{2020AJ....159..150P} \\ \hline
WASP-117b & 2458768.416527 $\pm$ 8.3e-05 \newline 10.0205924 $\pm$ 2.7e-06 & 5.929 $\pm$ 0.018 & \cite{2014AnA...568A..81L}, \cite{2019AnA...622A..81M}, \cite{2020AJ....160..233A} \\ \hline
WASP-118b & 2457961.16877 $\pm$ 0.00018 \newline 4.0460508 $\pm$ 7.1e-07 & 4.91701 $\pm$ 0.00028 & \cite{2016MNRAS.463.3276H} \\ \hline
WASP-119b & 2459307.332894 $\pm$ 5.3e-05 \newline 2.4998046 $\pm$ 2e-07 & 2.961 $\pm$ 0.012 & \cite{2020AcA....70..181M} \\ \hline
WASP-11b & 2457376.590254 $\pm$ 8.5e-05 \newline 3.72247915 $\pm$ 1.7e-07 & 2.5803 $\pm$ 0.0018 & \cite{2009AnA...502..395W}, \cite{2012PASP..124..212S}, \cite{2014AJ....147...92W}, \cite{2015AnA...579A.136M} \\ \hline
WASP-120b & 2458541.73453 $\pm$ 0.0002 \newline 3.6112671 $\pm$ 8.9e-07 & 3.5866 $\pm$ 0.0077 & \cite{2016PASP..128f4401T} \\ \hline
WASP-121b & 2458629.690691 $\pm$ 2.6e-05 \newline 1.274924794 $\pm$ 3.5e-08 & 2.9356 $\pm$ 0.0014 & \cite{2016MNRAS.458.4025D}, \cite{2018AJ....155..156T}, \cite{2018AJ....156..283E}, \cite{2019AJ....158...91S} \\ \hline
WASP-123b & 2459096.27032 $\pm$ 9.1e-05 \newline 2.97764405 $\pm$ 3.4e-07 & 3.1052 $\pm$ 0.0048 & \cite{2016PASP..128f4401T} \\ \hline
WASP-124b & 2458421.488636 $\pm$ 8.6e-05 \newline 3.37264979 $\pm$ 2.4e-07 & 2.6038 $\pm$ 0.0028 & \cite{2016AnA...591A..55M}, \cite{2023AJ....166..120M} \\ \hline
WASP-126b & 2459123.407077 $\pm$ 4.9e-05 \newline 3.28878721 $\pm$ 2.5e-07 & 3.4416 $\pm$ 0.0045 & \cite{2016AnA...591A..55M} \\ \hline
WASP-127b & 2458627.503255 $\pm$ 7.4e-05 \newline 4.17806464 $\pm$ 3.7e-07 & 4.318 $\pm$ 0.0056 & \cite{2017AnA...599A...3L}, \cite{2017AnA...602L..15P}, \cite{2018AnA...616A.145C}, \cite{2020AJ....160..109S} \\ \hline
WASP-129b & 2458642.66427 $\pm$ 0.00017 \newline 5.74813584 $\pm$ 7.7e-07 & 2.6719 $\pm$ 0.0018 & \cite{2016AnA...591A..55M} \\ \hline
WASP-12b & 2457368.4973 $\pm$ 5.9e-05 \newline 1.091418859 $\pm$ 3.9e-08 & 2.9956 $\pm$ 0.0015 & \cite{2009ApJ...693.1920H}, \cite{2011AnA...528A..65M}, \cite{2011AJ....141..179C}, \cite{2012ApJ...760...79H}, \cite{2013AnA...551A.108M}, \cite{2013MNRAS.436.2956S}, \cite{2014AJ....147..161S}, \cite{2015ApJ...814...66K}, \cite{2016AnA...588L...6M}, \cite{2017AJ....153...78C}, \cite{2017AJ....154....4P}, \cite{2018AcA....68..371M}, \cite{2020ApJ...888L...5Y} \\ \hline
WASP-130b & 2458353.46406 $\pm$ 0.00018 \newline 11.5509694 $\pm$ 1.6e-06 & 3.7368 $\pm$ 0.0031 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-131b & 2459000.73076 $\pm$ 0.00018 \newline 5.32201083 $\pm$ 8.6e-07 & 3.8906 $\pm$ 0.0044 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-132b & 2459159.27036 $\pm$ 0.00015 \newline 7.1335137 $\pm$ 1.1e-06 & 3.1419 $\pm$ 0.0036 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-133b & 2457789.50349 $\pm$ 0.0003 \newline 2.17642445 $\pm$ 5.9e-07 & 3.4181 $\pm$ 0.0019 & \cite{2016AnA...591A..55M} \\ \hline
WASP-135b & 2459949.43233 $\pm$ 0.0001 \newline 1.40137944 $\pm$ 3.4e-07 & 1.648 $\pm$ 0.0079 & \cite{2016PASP..128b4401S} \\ \hline
WASP-136b & 2459473.24591 $\pm$ 0.00037 \newline 5.2153592 $\pm$ 2.7e-06 & 5.6925 $\pm$ 0.0095 & \cite{2017AnA...599A...3L} \\ \hline
WASP-138b & 2458311.55351 $\pm$ 0.00034 \newline 3.6344332 $\pm$ 1.5e-06 & 4.0174 $\pm$ 0.0031 & \cite{2017AnA...599A...3L} \\ \hline
WASP-139b & 2458482.35988 $\pm$ 0.00023 \newline 5.9242656 $\pm$ 1.5e-06 & 2.7743 $\pm$ 0.0041 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-13b & 2457473.42766 $\pm$ 0.00023 \newline 4.35301099 $\pm$ 5.4e-07 & 3.8899 $\pm$ 0.0086 & \cite{2009AnA...502..391S}, \cite{2012MNRAS.419.1248B} \\ \hline
WASP-140b & 2458546.856513 $\pm$ 6.9e-05 \newline 2.2359844 $\pm$ 2.5e-07 & 1.453 $\pm$ 0.028 & \cite{2017MNRAS.465.3693H}, \cite{2022AJ....163..256M} \\ \hline
WASP-141b & 2458175.01879 $\pm$ 0.00026 \newline 3.31066696 $\pm$ 8e-07 & 3.5908 $\pm$ 0.0038 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-142b & 2458588.48837 $\pm$ 0.00026 \newline 2.05286924 $\pm$ 4.4e-07 & 2.7564 $\pm$ 0.0076 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-144b & 2458312.38049 $\pm$ 0.00014 \newline 2.27831304 $\pm$ 2.3e-07 & 2.105 $\pm$ 0.003 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-145Ab & 2459223.52249 $\pm$ 0.00011 \newline 1.76903829 $\pm$ 1.7e-07 & 1.0449 $\pm$ 0.0029 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-147b & 2459190.76243 $\pm$ 0.00051 \newline 4.6027445 $\pm$ 2.2e-06 & 4.405 $\pm$ 0.017 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-148b & 2458582.5548 $\pm$ 0.0012 \newline 8.803812 $\pm$ 1e-05 & 3.0108 $\pm$ 0.002 & \cite{2020AnA...640A..32H} \\ \hline
WASP-14b & 2457676.650366 $\pm$ 8.2e-05 \newline 2.243766466 $\pm$ 8.7e-08 & 2.8485 $\pm$ 0.0016 & \cite{2009MNRAS.392.1532J}, \cite{2009PASP..121.1104J}, \cite{2013ApJ...779....5B}, \cite{2015ApJ...811..122W}, \cite{2015MNRAS.451.4139R} \\ \hline
WASP-150b & 2458662.18076 $\pm$ 0.00025 \newline 5.644213 $\pm$ 1.2e-06 & 2.797 $\pm$ 0.01 & \cite{2020AJ....159..255C} \\ \hline
WASP-151b & 2458108.21958 $\pm$ 0.00019 \newline 4.5334685 $\pm$ 1.1e-06 & 3.6634 $\pm$ 0.0015 &  \\ \hline
WASP-153b & 2459294.53954 $\pm$ 0.00027 \newline 3.3326096 $\pm$ 1.2e-06 & 3.8589 $\pm$ 0.0047 & \cite{2018AnA...610A..63D} \\ \hline
WASP-156b & 2459457.57218 $\pm$ 0.00017 \newline 3.83616303 $\pm$ 8.7e-07 & 2.4057 $\pm$ 0.0028 & \cite{2018AnA...610A..63D} \\ \hline
WASP-157b & 2457826.835939 $\pm$ 4.2e-05 \newline 3.95161598 $\pm$ 3.2e-07 & 1.9353 $\pm$ 0.0093 &  \\ \hline
WASP-158b & 2459265.26862 $\pm$ 0.00057 \newline 3.6563304 $\pm$ 1.9e-06 & 3.61 $\pm$ 0.011 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-159b & 2458689.63686 $\pm$ 0.00052 \newline 3.8404181 $\pm$ 2.9e-06 & 5.7124 $\pm$ 0.007 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-15b & 2456479.50824 $\pm$ 0.00015 \newline 3.75209921 $\pm$ 4.1e-07 & 3.7455 $\pm$ 0.0035 & \cite{2009AJ....137.4834W}, \cite{2013MNRAS.434.1300S} \\ \hline
WASP-160Bb & 2458879.7478 $\pm$ 0.00019 \newline 3.76849434 $\pm$ 6.8e-07 & 2.8502 $\pm$ 0.0045 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-161b & 2459400.3775 $\pm$ 0.004 \newline 5.405515 $\pm$ 3.4e-05 & 4.8994 $\pm$ 0.0081 & \cite{2019AJ....157...43B} \\ \hline
WASP-162b & 2458837.09316 $\pm$ 0.0004 \newline 9.6246682 $\pm$ 3.8e-06 & 4.2737 $\pm$ 0.006 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-163b & 2459446.05704 $\pm$ 0.00021 \newline 1.60968837 $\pm$ 4.3e-07 & 2.2629 $\pm$ 0.0073 & \cite{2019AJ....157...43B} \\ \hline
WASP-164b & 2458906.35171 $\pm$ 0.00013 \newline 1.77713697 $\pm$ 2e-07 & 1.6174 $\pm$ 0.004 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-165b & 2459070.56959 $\pm$ 0.00065 \newline 3.4655059 $\pm$ 2.2e-06 & 4.24 $\pm$ 0.021 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-166b & 2459155.85962 $\pm$ 0.00021 \newline 5.4435409 $\pm$ 1.6e-06 & 3.5999 $\pm$ 0.0029 & \cite{2019MNRAS.488.3067H} \\ \hline
WASP-167b & 2458612.4016 $\pm$ 0.00016 \newline 2.02195908 $\pm$ 2.4e-07 & 2.9839 $\pm$ 0.003 & \cite{2017MNRAS.471.2743T} \\ \hline
WASP-168b & 2459110.91369 $\pm$ 0.00022 \newline 4.1536581 $\pm$ 1e-06 & 1.908 $\pm$ 0.0065 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-169b & 2458763.18827 $\pm$ 0.00081 \newline 5.6114203 $\pm$ 5.9e-06 & 6.089 $\pm$ 0.012 & \cite{2019MNRAS.489.2478N} \\ \hline
WASP-16b & 2456399.45699 $\pm$ 0.00012 \newline 3.11860352 $\pm$ 2.4e-07 & 2.098 $\pm$ 0.01 & \cite{2009ApJ...703..752L}, \cite{2013MNRAS.434.1300S} \\ \hline
WASP-170b & 2459265.53377 $\pm$ 0.00011 \newline 2.34477791 $\pm$ 3e-07 & 2.056 $\pm$ 0.012 & \cite{2019AJ....157...43B} \\ \hline
WASP-171b & 2458693.72031 $\pm$ 0.00095 \newline 3.8186198 $\pm$ 6.2e-06 & 4.6051 $\pm$ 0.0062 & \cite{2019MNRAS.489.2478N} \\ \hline
WASP-172b & 2459173.93855 $\pm$ 0.00024 \newline 5.4774331 $\pm$ 1.4e-06 & 5.4137 $\pm$ 0.0071 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-173Ab & 2458972.256311 $\pm$ 8.8e-05 \newline 1.38665306 $\pm$ 1.3e-07 & 2.3235 $\pm$ 0.0021 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-174b & 2458600.56475 $\pm$ 0.00015 \newline 4.2336991 $\pm$ 1.1e-06 & 2.054 $\pm$ 0.012 & \cite{2018MNRAS.480.5307T}, \cite{2020AnA...633A..30M} \\ \hline
WASP-175b & 2458559.95607 $\pm$ 0.00029 \newline 3.06529535 $\pm$ 7.4e-07 & 2.6921 $\pm$ 0.0058 & \cite{2019MNRAS.489.2478N} \\ \hline
WASP-176b & 2459193.34636 $\pm$ 0.00045 \newline 3.8990588 $\pm$ 2e-06 & 5.0849 $\pm$ 0.0063 & \cite{2020AJ....159..255C} \\ \hline
WASP-177b & 2459342.85724 $\pm$ 0.00016 \newline 3.07171981 $\pm$ 6.7e-07 & 1.7272 $\pm$ 0.0057 & \cite{2019MNRAS.485.5790T} \\ \hline
WASP-178b & 2458786.79918 $\pm$ 0.00059 \newline 3.3448383 $\pm$ 1.2e-06 & 3.4877 $\pm$ 0.0057 & \cite{2019MNRAS.490.1479H} \\ \hline
WASP-17b & 2457562.51247 $\pm$ 0.00011 \newline 3.73548546 $\pm$ 2.5e-07 & 4.3484 $\pm$ 0.0047 & \cite{2010ApJ...709..159A}, \cite{2012MNRAS.426.1338S}, \cite{2016AnA...596A..47S}, \cite{2020AJ....160..201C}, \cite{2022MNRAS.512.4185A} \\ \hline
WASP-180Ab & 2458663.360848 $\pm$ 7.5e-05 \newline 3.40926453 $\pm$ 2.7e-07 & 3.2018 $\pm$ 0.0027 & \cite{2019MNRAS.490.2467T} \\ \hline
WASP-181b & 2459166.79292 $\pm$ 0.0002 \newline 4.51950074 $\pm$ 8.7e-07 & 3.0695 $\pm$ 0.0047 & \cite{2019MNRAS.485.5790T} \\ \hline
WASP-182b & 2458943.95572 $\pm$ 0.00041 \newline 3.376989 $\pm$ 1.6e-06 & 2.5975 $\pm$ 0.0066 & \cite{2019MNRAS.489.2478N} \\ \hline
WASP-183b & 2459732.8256 $\pm$ 0.00023 \newline 4.1117669 $\pm$ 2.9e-06 & 2.091 $\pm$ 0.013 & \cite{2019MNRAS.485.5790T} \\ \hline
WASP-184b & 2459070.5284 $\pm$ 0.0006 \newline 5.1817242 $\pm$ 2.9e-06 & 4.796 $\pm$ 0.01 & \cite{2019MNRAS.490.1479H} \\ \hline
WASP-185b & 2458597.5532 $\pm$ 0.0019 \newline 9.387404 $\pm$ 1.2e-05 & 4.667 $\pm$ 0.027 & \cite{2019MNRAS.490.1479H} \\ \hline
WASP-186b & 2459494.4842 $\pm$ 0.00027 \newline 5.026797 $\pm$ 1.5e-06 & 2.705 $\pm$ 0.012 & \cite{2020MNRAS.499..428S} \\ \hline
WASP-187b & 2459537.01832 $\pm$ 0.00055 \newline 5.1478831 $\pm$ 2.3e-06 & 5.945 $\pm$ 0.019 & \cite{2020MNRAS.499..428S} \\ \hline
WASP-189b & 2459065.46736 $\pm$ 4.2e-05 \newline 2.7240312 $\pm$ 4.5e-07 & 4.3881 $\pm$ 0.00064 & \cite{2020AnA...643A..94L}, \cite{2022AnA...659A..74D} \\ \hline
WASP-18b & 2458793.174725 $\pm$ 1.6e-05 \newline 0.941452406 $\pm$ 1.6e-08 & 2.17958 $\pm$ 0.0003 & \cite{2009Natur.460.1098H}, \cite{2013MNRAS.428.2645M}, \cite{2017ApJ...836L..24W} \\ \hline
WASP-190b & 2459087.38943 $\pm$ 0.00039 \newline 5.367765 $\pm$ 2.3e-06 & 4.5376 $\pm$ 0.0075 & \cite{2019AJ....157..141T} \\ \hline
WASP-192b & 2459790.16891 $\pm$ 0.00049 \newline 2.8786703 $\pm$ 2.5e-06 & 2.333 $\pm$ 0.018 & \cite{2019MNRAS.490.1479H} \\ \hline
WASP-19b & 2457257.025896 $\pm$ 3.4e-05 \newline 0.788838987 $\pm$ 1.8e-08 & 1.6593 $\pm$ 0.0027 & \cite{2010ApJ...708..224H}, \cite{2011AJ....142..115D}, \cite{2013AnA...552A...2L}, \cite{2013ApJ...771..108B}, \cite{2013MNRAS.428.3671T}, \cite{2013MNRAS.434.3252H}, \cite{2013MNRAS.436....2M}, \cite{2017Natur.549..238S}, \cite{2019MNRAS.482.2065E}, \cite{2022MNRAS.515.5018P}, \cite{2023Univ...10...12K} \\ \hline
WASP-1b & 2457294.28313 $\pm$ 0.00013 \newline 2.51994683 $\pm$ 1.4e-07 & 3.7576 $\pm$ 0.0026 & \cite{2007ApJ...658.1322C}, \cite{2007MNRAS.375..951C}, \cite{2007MNRAS.376.1296S}, \cite{2014AN....335..797G}, \cite{2014AcA....64...27M}, \cite{2016MNRAS.459..789T} \\ \hline
WASP-20b & 2458562.35009 $\pm$ 0.00014 \newline 4.89964519 $\pm$ 4.6e-07 & 3.288 $\pm$ 0.023 & \cite{2015AnA...575A..61A} \\ \hline
WASP-21b & 2458330.7238 $\pm$ 0.00015 \newline 4.32250611 $\pm$ 5.7e-07 & 3.3957 $\pm$ 0.0057 & \cite{2010AnA...519A..98B}, \cite{2013AnA...557A..30C}, \cite{2015MNRAS.451.4060S}, \cite{2020AnA...642A..54C}, \cite{2020MNRAS.497.5182A} \\ \hline
WASP-22b & 2457030.6052 $\pm$ 0.00016 \newline 3.53272911 $\pm$ 4.4e-07 & 3.4842 $\pm$ 0.004 & \cite{2016MNRAS.457.4205S} \\ \hline
WASP-23b & 2457943.608808 $\pm$ 8.3e-05 \newline 2.94442739 $\pm$ 1.4e-07 & 2.41456 $\pm$ 0.00083 & \cite{2011AnA...531A..24T}, \cite{2013AnA...553A..26N} \\ \hline
WASP-24b & 2456387.7812 $\pm$ 0.00016 \newline 2.34122031 $\pm$ 1.8e-07 & 2.7454 $\pm$ 0.0024 & \cite{2010ApJ...720..337S}, \cite{2017MNRAS.472.3871T}, \cite{2021ApJS..255...15W} \\ \hline
WASP-25b & 2458497.69453 $\pm$ 0.00011 \newline 3.76483332 $\pm$ 3.1e-07 & 2.7645 $\pm$ 0.0026 & \cite{2011MNRAS.410.1631E}, \cite{2023AJ....166..120M} \\ \hline
WASP-26b & 2457450.20769 $\pm$ 0.00023 \newline 2.75659766 $\pm$ 4.4e-07 & 2.2996 $\pm$ 0.0089 & \cite{2010AnA...520A..56S}, \cite{2014MNRAS.444..776S} \\ \hline
WASP-28b & 2458058.38003 $\pm$ 0.00012 \newline 3.40883447 $\pm$ 3.5e-07 & 3.292 $\pm$ 0.005 & \cite{2015AnA...575A..61A}, \cite{2015MNRAS.446.1389P}, \cite{2016AcA....66...55M}, \cite{2021ApJS..255...15W} \\ \hline
WASP-29b & 2458415.25582 $\pm$ 0.0001 \newline 3.92271189 $\pm$ 2.4e-07 & 2.6332 $\pm$ 0.0035 & \cite{2011AJ....142..115D}, \cite{2013MNRAS.428.3680G} \\ \hline
WASP-2b & 2455573.398556 $\pm$ 6.7e-05 \newline 2.152221956 $\pm$ 8e-08 & 1.7712 $\pm$ 0.0017 & \cite{2007ApJ...658.1322C}, \cite{2010MNRAS.408.1680S}, \cite{2013ApJ...764L..17B}, \cite{2019PASP..131k5003A} \\ \hline
WASP-31b & 2457944.64622 $\pm$ 0.00015 \newline 3.40588752 $\pm$ 3e-07 & 2.6657 $\pm$ 0.0054 & \cite{2011AnA...531A..60A}, \cite{2011AJ....142..115D}, \cite{2015MNRAS.446.2428S} \\ \hline
WASP-32b & 2457771.84578 $\pm$ 0.00015 \newline 2.71866169 $\pm$ 3e-07 & 2.4177 $\pm$ 0.0058 & \cite{2010PASP..122.1465M}, \cite{2012PASP..124..212S}, \cite{2015RAA....15..117S}, \cite{2023MNRAS.520.1642S} \\ \hline
WASP-33b & 2458518.16266 $\pm$ 0.00014 \newline 1.21987081 $\pm$ 1.1e-07 & 2.8721 $\pm$ 0.0022 & \cite{2011AnA...526L..10H}, \cite{2011MNRAS.416.2096S}, \cite{2015AnA...584A..75V}, \cite{2016MNRAS.459..789T}, \cite{2017AJ....154..221N}, \cite{2018AJ....155...83Z}, \cite{2020AnA...639A..34V}, \cite{2021AJ....161..152C}, \cite{2022MNRAS.512.4404W} \\ \hline
WASP-34b & 2459038.6385 $\pm$ 0.00013 \newline 4.31768429 $\pm$ 6.1e-07 & 2.1149 $\pm$ 0.0068 & \cite{2011AnA...526A.130S}, \cite{2022AJ....163..256M} \\ \hline
WASP-35b & 2458203.005233 $\pm$ 9.6e-05 \newline 3.1615687 $\pm$ 2.3e-07 & 3.1553 $\pm$ 0.0024 & \cite{2011AJ....142...86E}, \cite{2022AJ....163..208B} \\ \hline
WASP-36b & 2457168.698136 $\pm$ 5.4e-05 \newline 1.537365592 $\pm$ 6.3e-08 & 1.8221 $\pm$ 0.0016 & \cite{2012AJ....143...81S}, \cite{2016MNRAS.459..789T}, \cite{2016MNRAS.459.1393M}, \cite{2021ApJS..255...15W} \\ \hline
WASP-37b & 2458569.08367 $\pm$ 0.00017 \newline 3.5774788 $\pm$ 4e-07 & 3.1429 $\pm$ 0.0038 & \cite{2011AJ....141....8S}, \cite{2019AnA...622A..81M}, \cite{2021ApJS..255...15W} \\ \hline
WASP-38b & 2456992.04593 $\pm$ 0.00096 \newline 6.8718855 $\pm$ 4.2e-06 & 4.6598 $\pm$ 0.0044 & \cite{2011AnA...525A..54B}, \cite{2021ApJS..255...15W} \\ \hline
WASP-39b & 2459661.843065 $\pm$ 2.2e-05 \newline 4.05528028 $\pm$ 1.4e-07 & 2.8814 $\pm$ 0.0047 & \cite{2011AnA...531A..40F}, \cite{2017ApJ...834...50B}, \cite{2019AJ....158..144K}, \cite{2023Natur.614..653A}, \cite{2023Natur.614..670F} \\ \hline
WASP-3b & 2457381.353164 $\pm$ 6.1e-05 \newline 1.84683512 $\pm$ 5.2e-08 & 2.80069 $\pm$ 0.00051 & \cite{2008AnA...492..603G}, \cite{2008MNRAS.385.1576P}, \cite{2010ApJ...715..421T}, \cite{2010MNRAS.407.2625M}, \cite{2011ApJ...726...94C}, \cite{2012MNRAS.423.1381E}, \cite{2012MNRAS.427.2757M}, \cite{2012PASP..124..212S}, \cite{2013AnA...549A..30N}, \cite{2013AJ....146..147M} \\ \hline
WASP-41b & 2457394.679231 $\pm$ 5.8e-05 \newline 3.05240178 $\pm$ 1.4e-07 & 2.6138 $\pm$ 0.0015 & \cite{2011PASP..123..547M}, \cite{2016AnA...586A..93N}, \cite{2016MNRAS.457.4205S} \\ \hline
WASP-42b & 2457174.961996 $\pm$ 6.7e-05 \newline 4.98168168 $\pm$ 2.5e-07 & 2.8978 $\pm$ 0.0023 & \cite{2012AnA...544A..72L}, \cite{2016MNRAS.457.4205S} \\ \hline
WASP-43b & 2457650.409087 $\pm$ 2.7e-05 \newline 0.813474057 $\pm$ 1.4e-08 & 1.22946 $\pm$ 0.00068 & \cite{2011AnA...535L...7H}, \cite{2012AnA...542A...4G}, \cite{2014AnA...563A..40C}, \cite{2014AnA...563A..41M}, \cite{2016AJ....151...17J}, \cite{2016AJ....151..137H}, \cite{2017AnA...601A..53E}, \cite{2018ChAnA..42..101S}, \cite{2020AJ....159...13W}, \cite{2021ApJS..255...15W}, \cite{2023AJ....165..107M} \\ \hline
WASP-44b & 2456515.396464 $\pm$ 9.7e-05 \newline 2.42381135 $\pm$ 1.7e-07 & 2.2374 $\pm$ 0.0082 & \cite{2012MNRAS.422.1988A}, \cite{2013MNRAS.430.2932M}, \cite{2016MNRAS.459..789T}, \cite{2017MNRAS.471..650M}, \cite{2019PASP..131k5003A} \\ \hline
WASP-45b & 2458929.9716 $\pm$ 0.00018 \newline 3.12607676 $\pm$ 5e-07 & 1.7382 $\pm$ 0.0041 & \cite{2012MNRAS.422.1988A}, \cite{2019PASP..131k5003A} \\ \hline
WASP-46b & 2458164.37754 $\pm$ 0.00011 \newline 1.430371864 $\pm$ 9.2e-08 & 1.65152 $\pm$ 0.0007 & \cite{2012MNRAS.422.1988A}, \cite{2017MNRAS.471..650M}, \cite{2018MNRAS.473.5126P} \\ \hline
WASP-47b & 2457590.21306 $\pm$ 0.00011 \newline 4.15915063 $\pm$ 3.9e-07 & 3.57301 $\pm$ 0.00071 & \cite{2012MNRAS.426..739H}, \cite{2023AnA...673A..42N} \\ \hline
WASP-48b & 2458892.97779 $\pm$ 8.4e-05 \newline 2.14363676 $\pm$ 1.4e-07 & 3.112 $\pm$ 0.0038 & \cite{2011AJ....142...86E}, \cite{2016MNRAS.459..789T}, \cite{2017AnA...605A.114M}, \cite{2023AcA....73...57M} \\ \hline
WASP-49b & 2457519.46561 $\pm$ 0.00011 \newline 2.78173721 $\pm$ 1.9e-07 & 2.1555 $\pm$ 0.0026 & \cite{2012AnA...544A..72L}, \cite{2016AnA...587A..67L} \\ \hline
WASP-4b & 2456076.176644 $\pm$ 1.8e-05 \newline 1.338231335 $\pm$ 2.1e-08 & 2.17115 $\pm$ 0.00072 & \cite{2008ApJ...675L.113W}, \cite{2009AnA...496..259G}, \cite{2009MNRAS.399..287S}, \cite{2011AJ....142..115D}, \cite{2011ApJ...733..127S}, \cite{2012AnA...539A.159N}, \cite{2013MNRAS.434...46H}, \cite{2017AJ....154...95H}, \cite{2019MNRAS.490.4230S}, \cite{2022AJ....163..281T}, \cite{2023AnA...669A.124H} \\ \hline
WASP-50b & 2458684.806211 $\pm$ 8.5e-05 \newline 1.9550929 $\pm$ 1.5e-07 & 1.8078 $\pm$ 0.003 & \cite{2011AnA...533A..88G} \\ \hline
WASP-52b & 2457058.773584 $\pm$ 5.5e-05 \newline 1.749781004 $\pm$ 8.5e-08 & 1.8214 $\pm$ 0.0028 & \cite{2013AnA...549A.134H}, \cite{2016MNRAS.463.2922K}, \cite{2017AnA...600L..11C}, \cite{2017MNRAS.465..843M}, \cite{2017MNRAS.470..742L}, \cite{2018AJ....156..124B}, \cite{2019MNRAS.486.2290O}, \cite{2020PASP..132e4401Z}, \cite{2021ApJS..255...15W}, \cite{2022MNRAS.509.5102S} \\ \hline
WASP-53b & 2457386.6591 $\pm$ 0.0001 \newline 3.30984276 $\pm$ 2.2e-07 & 2.262 $\pm$ 0.0037 & \cite{2017MNRAS.467.1714T} \\ \hline
WASP-54b & 2459296.90287 $\pm$ 0.00015 \newline 3.69359938 $\pm$ 7.1e-07 & 4.4729 $\pm$ 0.0062 & \cite{2013AnA...551A..73F} \\ \hline
WASP-55b & 2457381.2917 $\pm$ 0.0001 \newline 4.46562934 $\pm$ 4.6e-07 & 3.5564 $\pm$ 0.0023 & \cite{2016MNRAS.457.4205S} \\ \hline
WASP-56b & 2456441.82702 $\pm$ 0.00021 \newline 4.61705922 $\pm$ 6.8e-07 & 3.6291 $\pm$ 0.0075 & \cite{2013AnA...551A..73F}, \cite{2021ApJS..255...15W} \\ \hline
WASP-57b & 2456524.131678 $\pm$ 9.8e-05 \newline 2.83891814 $\pm$ 3.2e-07 & 2.3324 $\pm$ 0.004 & \cite{2013AnA...551A..73F}, \cite{2015MNRAS.454.3094S} \\ \hline
WASP-58b & 2459298.04882 $\pm$ 0.00012 \newline 5.01721382 $\pm$ 8.4e-07 & 3.798 $\pm$ 0.016 & \cite{2013AnA...549A.134H} \\ \hline
WASP-59b & 2459695.71571 $\pm$ 0.00015 \newline 7.9195883 $\pm$ 1.3e-06 & 2.4647 $\pm$ 0.0064 & \cite{2013AnA...549A.134H} \\ \hline
WASP-5b & 2456678.225383 $\pm$ 6.2e-05 \newline 1.628429917 $\pm$ 4.5e-08 & 2.4119 $\pm$ 0.0026 & \cite{2008MNRAS.387L...4A}, \cite{2011AJ....142..115D}, \cite{2011PASJ...63..287F}, \cite{2012ApJ...748...22H}, \cite{2017MNRAS.471..650M} \\ \hline
WASP-60b & 2458906.90446 $\pm$ 0.00025 \newline 4.30500416 $\pm$ 8.8e-07 & 3.339 $\pm$ 0.014 & \cite{2013AnA...549A.134H}, \cite{2021ApJS..255...15W} \\ \hline
WASP-61b & 2457513.70875 $\pm$ 0.00023 \newline 3.85589724 $\pm$ 5.1e-07 & 4.0602 $\pm$ 0.002 & \cite{2012MNRAS.426..739H}, \cite{2017MNRAS.464..810B} \\ \hline
WASP-62b & 2459089.34399 $\pm$ 2.4e-05 \newline 4.41193826 $\pm$ 1.7e-07 & 3.8136 $\pm$ 0.0034 & \cite{2012MNRAS.426..739H}, \cite{2017MNRAS.464..810B}, \cite{2020AJ....160..109S} \\ \hline
WASP-63b & 2458618.55188 $\pm$ 0.00018 \newline 4.37808197 $\pm$ 6.9e-07 & 5.4329 $\pm$ 0.0059 & \cite{2012MNRAS.426..739H} \\ \hline
WASP-64b & 2457429.644774 $\pm$ 8.4e-05 \newline 1.573290335 $\pm$ 7.7e-08 & 2.4221 $\pm$ 0.0024 & \cite{2013AnA...552A..82G}, \cite{2017PASP..129j5001K} \\ \hline
WASP-65b & 2458877.458483 $\pm$ 8.9e-05 \newline 2.31142053 $\pm$ 1.5e-07 & 2.7513 $\pm$ 0.0017 & \cite{2013AnA...559A..36G}, \cite{2021ApJS..255...15W} \\ \hline
WASP-66b & 2458074.27406 $\pm$ 0.00027 \newline 4.08605134 $\pm$ 6.2e-07 & 4.5376 $\pm$ 0.0049 & \cite{2012MNRAS.426..739H} \\ \hline
WASP-67b & 2456724.18524 $\pm$ 0.00012 \newline 4.61441621 $\pm$ 5.3e-07 & 1.752 $\pm$ 0.025 & \cite{2012MNRAS.426..739H}, \cite{2014AnA...568A.127M}, \cite{2018AJ....155...55B} \\ \hline
WASP-68b & 2456852.93247 $\pm$ 0.00054 \newline 5.0843153 $\pm$ 1.9e-06 & 5.1439 $\pm$ 0.0096 & \cite{2014AnA...563A.143D} \\ \hline
WASP-69b & 2458924.57637 $\pm$ 0.00015 \newline 3.8681384 $\pm$ 4.2e-07 & 2.2378 $\pm$ 0.0048 & \cite{2014MNRAS.445.1114A}, \cite{2018AJ....155..156T}, \cite{2020AnA...641A.158M}, \cite{2023MNRAS.521.5860O} \\ \hline
WASP-6b & 2456239.963197 $\pm$ 5.8e-05 \newline 3.36100218 $\pm$ 1e-07 & 2.6094 $\pm$ 0.0022 & \cite{2009AnA...501..785G}, \cite{2011AJ....142..115D}, \cite{2015ApJ...810..118K}, \cite{2015MNRAS.447..463N}, \cite{2015MNRAS.450.1760T} \\ \hline
WASP-70Ab & 2456527.37691 $\pm$ 0.00038 \newline 3.71301737 $\pm$ 9.3e-07 & 3.3481 $\pm$ 0.0047 & \cite{2014MNRAS.445.1114A} \\ \hline
WASP-71b & 2459159.38886 $\pm$ 0.0002 \newline 2.90368293 $\pm$ 4.9e-07 & 5.0665 $\pm$ 0.0061 & \cite{2013AnA...552A.120S} \\ \hline
WASP-72b & 2458813.44716 $\pm$ 0.0002 \newline 2.21674318 $\pm$ 9e-07 & 3.849 $\pm$ 0.015 & \cite{2013AnA...552A..82G} \\ \hline
WASP-73b & 2458850.84802 $\pm$ 0.00027 \newline 4.0872984 $\pm$ 1.2e-06 & 5.619 $\pm$ 0.016 & \cite{2014AnA...563A.143D} \\ \hline
WASP-74b & 2457282.89704 $\pm$ 0.00015 \newline 2.13775158 $\pm$ 4.7e-07 & 2.3395 $\pm$ 0.004 & \cite{2015AJ....150...18H}, \cite{2019MNRAS.485.5168M}, \cite{2022MNRAS.512.2062B} \\ \hline
WASP-75b & 2457119.25061 $\pm$ 5.4e-05 \newline 2.48419766 $\pm$ 2.3e-07 & 1.98 $\pm$ 0.0072 & \cite{2013AnA...559A..36G} \\ \hline
WASP-76b & 2459313.154379 $\pm$ 5.8e-05 \newline 1.80988044 $\pm$ 2.6e-07 & 3.7858 $\pm$ 0.0026 & \cite{2016AnA...585A.126W}, \cite{2020Natur.580..597E} \\ \hline
WASP-77Ab & 2458744.19174 $\pm$ 4.9e-05 \newline 1.360028897 $\pm$ 9.4e-08 & 2.1838 $\pm$ 0.0013 & \cite{2013PASP..125...48M}, \cite{2016MNRAS.459..789T}, \cite{2020AnA...636A..98C} \\ \hline
WASP-78b & 2458151.07717 $\pm$ 0.0002 \newline 2.17518543 $\pm$ 3.1e-07 & 4.8002 $\pm$ 0.0075 & \cite{2012AnA...547A..61S}, \cite{2017MNRAS.464..810B} \\ \hline
WASP-79b & 2458603.336285 $\pm$ 6.1e-05 \newline 3.66239184 $\pm$ 4.1e-07 & 3.851 $\pm$ 0.015 & \cite{2012AnA...547A..61S}, \cite{2020AJ....160..109S} \\ \hline
WASP-7b & 2459504.49547 $\pm$ 0.00015 \newline 4.9546494 $\pm$ 8.9e-07 & 3.8917 $\pm$ 0.007 & \cite{2009ApJ...690L..89H} \\ \hline
WASP-80b & 2457162.352461 $\pm$ 4.5e-05 \newline 3.06785211 $\pm$ 1e-07 & 2.13559 $\pm$ 0.00076 & \cite{2013AnA...551A..80T}, \cite{2014AnA...562A.126M}, \cite{2014ApJ...790..108F}, \cite{2018MNRAS.474..876K}, \cite{2021ApJS..255...15W} \\ \hline
WASP-81b & 2458249.23761 $\pm$ 0.00023 \newline 2.7164845 $\pm$ 3.9e-07 & 3.5037 $\pm$ 0.0037 & \cite{2017MNRAS.467.1714T} \\ \hline
WASP-82b & 2458238.73841 $\pm$ 0.00015 \newline 2.705784 $\pm$ 6e-07 & 5.1023 $\pm$ 0.0036 & \cite{2016AnA...585A.126W} \\ \hline
WASP-83b & 2458041.68529 $\pm$ 0.00022 \newline 4.97129237 $\pm$ 7.7e-07 & 3.4218 $\pm$ 0.0071 & \cite{2015AJ....150...18H} \\ \hline
WASP-84b & 2457172.55019 $\pm$ 0.0001 \newline 8.52349598 $\pm$ 6.2e-07 & 2.7505 $\pm$ 0.0022 & \cite{2014MNRAS.445.1114A}, \cite{2015ApJ...800L...9A} \\ \hline
WASP-85Ab & 2456969.633888 $\pm$ 1.6e-05 \newline 2.655674329 $\pm$ 7.3e-08 & 2.644627 $\pm$ 8.5e-05 & \cite{2014arXiv1412.7761B}, \cite{2017ApJ...848....9S} \\ \hline
WASP-87b & 2458396.33927 $\pm$ 0.00015 \newline 1.68279423 $\pm$ 2.2e-07 & 3.0542 $\pm$ 0.003 & \cite{2014arXiv1410.3449A} \\ \hline
WASP-88b & 2458486.05719 $\pm$ 0.00025 \newline 4.954001 $\pm$ 1.3e-06 & 6.065 $\pm$ 0.013 & \cite{2014AnA...563A.143D}, \cite{2021MNRAS.506.2853S} \\ \hline
WASP-89b & 2457475.74774 $\pm$ 0.00012 \newline 3.35641758 $\pm$ 2.4e-07 & 2.4593 $\pm$ 0.0017 & \cite{2015AJ....150...18H} \\ \hline
WASP-8b & 2458913.71401 $\pm$ 0.00012 \newline 8.15872688 $\pm$ 8.2e-07 & 4.4139 $\pm$ 0.0081 & \cite{2010AnA...517L...1Q} \\ \hline
WASP-90b & 2458068.37618 $\pm$ 0.00034 \newline 3.9162642 $\pm$ 7.7e-07 & 3.3841 $\pm$ 0.0092 & \cite{2016AnA...585A.126W} \\ \hline
WASP-91b & 2459104.694327 $\pm$ 7.5e-05 \newline 2.79857888 $\pm$ 2e-07 & 2.3602 $\pm$ 0.0029 & \cite{2017AnA...604A.110A} \\ \hline
WASP-92b & 2458575.52943 $\pm$ 0.00015 \newline 2.17467324 $\pm$ 2.7e-07 & 2.805 $\pm$ 0.0043 & \cite{2016MNRAS.463.3276H} \\ \hline
WASP-93b & 2459156.4021 $\pm$ 0.00019 \newline 2.73253766 $\pm$ 4.3e-07 & 2.2381 $\pm$ 0.0041 & \cite{2016MNRAS.463.3276H} \\ \hline
WASP-94Ab & 2458739.12004 $\pm$ 0.00012 \newline 3.95020155 $\pm$ 4.3e-07 & 4.5725 $\pm$ 0.0031 & \cite{2014AnA...572A..49N}, \cite{2022MNRAS.510.4857A} \\ \hline
WASP-95b & 2458577.742511 $\pm$ 9.2e-05 \newline 2.18466646 $\pm$ 3.2e-07 & 2.852 $\pm$ 0.0038 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-96b & 2459378.471656 $\pm$ 5.1e-05 \newline 3.42525672 $\pm$ 1.9e-07 & 2.4484 $\pm$ 0.0044 & \cite{2014MNRAS.440.1982H}, \cite{2018Natur.557..526N}, \cite{2021AJ....161....4Y}, \cite{2022AJ....164..134M}, \cite{2023MNRAS.524..835R} \\ \hline
WASP-97b & 2459041.573915 $\pm$ 6.9e-05 \newline 2.07275981 $\pm$ 1.4e-07 & 2.6206 $\pm$ 0.0022 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-98b & 2457447.345161 $\pm$ 6.8e-05 \newline 2.96264182 $\pm$ 1.8e-07 & 1.935 $\pm$ 0.0022 & \cite{2014MNRAS.440.1982H}, \cite{2016MNRAS.461.1053M}, \cite{2017PASP..129j5001K} \\ \hline
WASP-99b & 2459107.03289 $\pm$ 0.00019 \newline 5.7525834 $\pm$ 1.5e-06 & 5.3797 $\pm$ 0.0079 & \cite{2014MNRAS.440.1982H} \\ \hline
XO-1b & 2456264.47533 $\pm$ 7.6e-05 \newline 3.9415048 $\pm$ 1.6e-07 & 2.9734 $\pm$ 0.0015 & \cite{2006ApJ...648.1228M}, \cite{2006ApJ...652.1715H}, \cite{2009AnA...507..481C}, \cite{2010ApJ...719.1796B}, \cite{2013ApJ...774...95D}, \cite{2018MNRAS.481.4261S} \\ \hline
XO-2Nb & 2458390.674458 $\pm$ 9.8e-05 \newline 2.61585974 $\pm$ 1.3e-07 & 2.7055 $\pm$ 0.0016 & \cite{2007ApJ...671.2115B}, \cite{2021ApJS..255...15W} \\ \hline
XO-3b & 2458691.40475 $\pm$ 0.0001 \newline 3.19152416 $\pm$ 1.5e-07 & 2.9383 $\pm$ 0.002 & \cite{2008AnA...488..763H}, \cite{2008ApJ...683.1076W}, \cite{2009ApJ...700..302W}, \cite{2017MNRAS.472.3871T} \\ \hline
XO-4b & 2458153.11815 $\pm$ 0.00018 \newline 4.12506593 $\pm$ 3.8e-07 & 4.4313 $\pm$ 0.0032 & \cite{2008arXiv0805.2921M}, \cite{2010PASJ...62L..61N}, \cite{2012ApJ...746..111T}, \cite{2016ApJ...820...87V} \\ \hline
XO-5b & 2457513.41573 $\pm$ 0.00016 \newline 4.18775653 $\pm$ 3.5e-07 & 3.1188 $\pm$ 0.0025 & \cite{2008ApJ...686.1331B}, \cite{2009ApJ...700..783P}, \cite{2015AcA....65..117S}, \cite{2021ApJS..255...15W} \\ \hline
XO-6b & 2459423.748229 $\pm$ 7e-05 \newline 3.76499237 $\pm$ 4.6e-07 & 2.899 $\pm$ 0.022 & \cite{2017AJ....153...94C} \\ \hline
XO-7b & 2459567.216832 $\pm$ 7.2e-05 \newline 2.86413332 $\pm$ 4.7e-07 & 2.7939 $\pm$ 0.0042 & \cite{2020AJ....159...44C} \\ \hline
piMenc & 2459384.7663 $\pm$ 0.00015 \newline 6.2678206 $\pm$ 1.3e-06 & 2.96726 $\pm$ 0.00098 &  \\ \hline
\end{longtable}

==> tab_parameters.tex <==
55Cnce & $2459370.807543_{-9.3e-05}^{+9.3e-05}$ & $5234.0_{-30.0}^{+30.0}$ & $0.0187_{-0.0004}^{+0.0004}$ & $3.47_{-0.07}^{+0.07}$ & $83.6_{-0.6}^{+0.6}$ \\ & $0.73654625_{-1.5e-07}^{+1.5e-07}$ & $4.45_{-0.08}^{+0.08}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AnA...533A.114D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...631A.129S}} \\ \hline
CoRoT-11b & $2456019.9622_{-0.00037}^{+0.00037}$ & $6440.0_{-120.0}^{+120.0}$ & $0.107_{-0.0005}^{+0.0005}$ & $6.89_{-0.08}^{+0.08}$ & $83.17_{-0.15}^{+0.15}$ \\ & $2.99427803_{-4.9e-07}^{+4.9e-07}$ & $4.22_{-0.23}^{+0.23}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010AnA...524A..55G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010AnA...524A..55G}} \\ \hline
CoRoT-19b & $2455701.7154_{-0.00048}^{+0.00048}$ & $6090.0_{-70.0}^{+70.0}$ & $0.0786_{-0.0004}^{+0.0004}$ & $6.7_{-0.1}^{+0.1}$ & $88.0_{-0.7}^{+0.7}$ \\ & $3.8971379_{-1.6e-06}^{+1.6e-06}$ & $4.07_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AnA...537A.136G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AnA...537A.136G}} \\ \hline
CoRoT-1b & $2456268.99119_{-0.00012}^{+0.00012}$ & $5950.0_{-150.0}^{+150.0}$ & $0.1388_{-0.0021}^{+0.0021}$ & $4.92_{-0.08}^{+0.08}$ & $85.1_{-0.5}^{+0.5}$ \\ & $1.50896877_{-8e-08}^{+8e-08}$ & $4.25_{-0.3}^{+0.3}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2008AnA...482L..17B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008AnA...482L..17B}} \\ \hline
CoRoT-2b & $2457683.44158_{-0.00016}^{+0.00016}$ & $5696.0_{-70.0}^{+70.0}$ & $0.1667_{-0.0006}^{+0.0006}$ & $6.7_{-0.03}^{+0.03}$ & $87.84_{-0.1}^{+0.1}$ \\ & $1.74299705_{-1.5e-07}^{+1.5e-07}$ & $4.42_{-0.12}^{+0.12}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010AnA...517A..40C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008AnA...482L..21A}} \\ \hline
CoRoT-3b & $2454283.13388_{-0.00024}^{+0.00024}$ & $6740.0_{-140.0}^{+140.0}$ & $0.06632_{-0.00063}^{+0.00063}$ & $7.96_{-0.34}^{+0.43}$ & $86.1_{-0.52}^{+0.73}$ \\ & $4.2567994_{-3.5e-06}^{+3.5e-06}$ & $4.22_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{2017AnA...602A.107B} & \cite{2008AnA...491..889D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009AnA...506..377T}} \\ \hline
CoRoT-5b & $2456665.4696_{-0.00065}^{+0.00065}$ & $6100.0_{-65.0}^{+65.0}$ & $0.1155_{-0.00083}^{+0.00083}$ & $9.54_{-0.19}^{+0.2}$ & $85.68_{-0.17}^{+0.18}$ \\ & $4.0379156_{-1.2e-06}^{+1.2e-06}$ & $4.19_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2009AnA...506..281R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.483..824R}} \\ \hline
EPIC211945201b & $2458094.44793_{-0.00024}^{+0.00024}$ & $6020.0_{-100.0}^{+100.0}$ & $0.0407_{-0.0003}^{+0.0003}$ & $23.1_{-0.5}^{+0.5}$ & $87.9_{-0.06}^{+0.06}$ \\ & $19.4921498_{-7.7e-06}^{+7.7e-06}$ & $4.25_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....156....3C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156....3C}} \\ \hline
EPIC246851721b & $2458439.87506_{-0.00025}^{+0.00025}$ & $6202.0_{-50.0}^{+52.0}$ & $0.068_{-0.003}^{+0.003}$ & $9.8_{-0.17}^{+0.17}$ & $86.21_{-0.17}^{+0.17}$ \\ & $6.1802679_{-2e-06}^{+2e-06}$ & $4.16_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....156..250Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..250Y}} \\ \hline
G9-40b & $2458319.65105_{-0.00013}^{+0.00013}$ & $3348.0_{-32.0}^{+32.0}$ & $0.0605_{-0.0026}^{+0.0026}$ & $27.0_{-3.7}^{+5.4}$ & $88.57_{-0.47}^{+0.63}$ \\ & $5.7459996_{-2e-06}^{+2e-06}$ & $4.93_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....159..100S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..100S}} \\ \hline
GJ1132b & $2458031.60114_{-0.00011}^{+0.00011}$ & $3270.0_{-140.0}^{+140.0}$ & $0.051_{-0.003}^{+0.003}$ & $16.0_{-1.1}^{+1.1}$ & $88.6_{-0.5}^{+0.5}$ \\ & $1.6289304_{-1.3e-06}^{+1.3e-06}$ & $5.05_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015Natur.527..204B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015Natur.527..204B}} \\ \hline
GJ1214b & $2455886.320526_{-2.3e-05}^{+2.3e-05}$ & $3030.0_{-130.0}^{+130.0}$ & $0.116_{-0.0005}^{+0.0005}$ & $15.31_{-0.29}^{+0.21}$ & $89.3_{-0.3}^{+0.4}$ \\ & $1.580404571_{-4.2e-08}^{+4.2e-08}$ & $4.99_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009Natur.462..891C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012ApJ...747...35B}} \\ \hline
GJ1252b & $2458876.9451_{-0.00086}^{+0.00086}$ & $3460.0_{-130.0}^{+140.0}$ & $0.02802_{-0.0009}^{+0.0009}$ & $5.05_{-0.42}^{+0.42}$ & $85.0_{-1.8}^{+2.1}$ \\ & $0.5182464_{-2.3e-06}^{+2.3e-06}$ & $4.835_{-0.067}^{+0.068}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020ApJ...890L...7S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...890L...7S}} \\ \hline
GJ3090b & $2458370.41849_{-0.00034}^{+0.00034}$ & $3556.0_{-70.0}^{+70.0}$ & $0.0379_{-0.0011}^{+0.0011}$ & $13.18_{-0.42}^{+0.42}$ & $87.14_{-0.3}^{+0.79}$ \\ & $2.853136_{-6.4e-05}^{+6.4e-05}$ & $4.73_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022AnA...665A..91A} & \cite{2022AnA...665A..91A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...665A..91A}} \\ \hline
GJ3470b & $2456974.68988_{-5.9e-05}^{+5.9e-05}$ & $3600.0_{-200.0}^{+200.0}$ & $0.0764_{-0.0004}^{+0.0004}$ & $13.9_{-0.5}^{+0.4}$ & $88.9_{-0.5}^{+0.6}$ \\ & $3.3366524_{-1.4e-07}^{+1.4e-07}$ & $4.77_{-0.12}^{+0.12}$ & $0.017_{-0.012}^{+0.016}$ & $1.7_{-1.2}^{+1.0}$ &  \\ & \cite{exoclock3} & \cite{2012AnA...546A..27B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.443.1810B}} \\ \hline
GJ357b & $2458824.588_{-0.00091}^{+0.00091}$ & $3505.0_{-51.0}^{+51.0}$ & $0.0331_{-0.0009}^{+0.0009}$ & $^*$$19.4_{-1.3}^{+1.4}$ & $89.12_{-0.31}^{+0.37}$ \\ & $3.930623_{-1e-05}^{+1e-05}$ & $4.94_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AnA...628A..39L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...628A..39L}} \\ \hline
GJ436b & $2455290.751684_{-5.2e-05}^{+5.2e-05}$ & $3350.0_{-300.0}^{+300.0}$ & $0.0831_{-0.0003}^{+0.0003}$ & $^*$$14.367_{-0.021}^{+0.021}$ & $86.7_{-0.03}^{+0.03}$ \\ & $2.643897621_{-9.6e-08}^{+9.6e-08}$ & $4.84_{-0.01}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...735...27K}} \\ \hline
GJ486b & $2458931.15935_{-0.00042}^{+0.00042}$ & $3340.0_{-54.0}^{+54.0}$ & $0.0366_{-0.0011}^{+0.0011}$ & $10.94_{-0.18}^{+0.17}$ & $88.6_{-1.4}^{+1.0}$ \\ & $1.467119_{-3.1e-05}^{+3.1e-05}$ & $4.906_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2021Sci...371.1038T} & \cite{2021Sci...371.1038T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021Sci...371.1038T}} \\ \hline
GJ9827b & $2457831.9172_{-0.00026}^{+0.00026}$ & $4260.0_{-110.0}^{+110.0}$ & $0.024_{-0.0004}^{+0.0004}$ & $6.72_{-0.09}^{+0.08}$ & $86.1_{-0.3}^{+0.4}$ \\ & $1.2089749_{-1e-06}^{+1e-06}$ & $4.7_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....154..266N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.484.3731R}} \\ \hline
GJ9827c & $2457851.64378_{-0.00075}^{+0.00075}$ & $4260.0_{-110.0}^{+110.0}$ & $0.01887_{-0.00034}^{+0.00034}$ & $14.04_{-0.17}^{+0.17}$ & $88.19_{-0.18}^{+0.21}$ \\ & $3.6481145_{-9.6e-06}^{+9.6e-06}$ & $4.7_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....154..266N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.484.3731R}} \\ \hline
GJ9827d & $2457740.9611_{-0.0004}^{+0.0004}$ & $4260.0_{-110.0}^{+110.0}$ & $0.0307_{-0.0006}^{+0.0006}$ & $20.0_{-0.25}^{+0.23}$ & $87.44_{-0.04}^{+0.04}$ \\ & $6.20147_{-6e-05}^{+6e-05}$ & $4.7_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2018AJ....155...72R} & \cite{2017AJ....154..266N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.484.3731R}} \\ \hline
GPX-1b & $2458770.23823_{-0.0004}^{+0.0004}$ & $7000.0_{-200.0}^{+200.0}$ & $0.095_{-0.002}^{+0.002}$ & $4.67_{-0.32}^{+0.55}$ & $79.9_{-0.6}^{+0.7}$ \\ & $1.744579_{-8e-06}^{+8e-06}$ & $4.27_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{2021MNRAS.505.4956B} & \cite{2021MNRAS.505.4956B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.505.4956B}} \\ \hline
Gaia-1b & $2458468.68524_{-0.00057}^{+0.00057}$ & $5470.0_{-110.0}^{+110.0}$ & $0.1325_{-0.0059}^{+0.0059}$ & $9.13_{-0.21}^{+0.21}$ & $85.73_{-0.41}^{+0.47}$ \\ & $3.052524_{-1.7e-05}^{+1.7e-05}$ & $4.46_{-0.042}^{+0.042}$ &  -- & -- &  \\ & \cite{2022AnA...663A.101P} & \cite{2022AnA...663A.101P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...663A.101P}} \\ \hline
Gaia-2b & $2458843.98875_{-0.00019}^{+0.00019}$ & $5720.0_{-84.0}^{+84.0}$ & $0.1276_{-0.0051}^{+0.0051}$ & $8.67_{-0.3}^{+0.3}$ & $85.21_{-0.25}^{+0.25}$ \\ & $3.6915224_{-3.9e-06}^{+3.9e-06}$ & $4.387_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{2022AnA...663A.101P} & \cite{2022AnA...663A.101P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...663A.101P}} \\ \hline
HAT-P-11b & $2455798.515261_{-2.3e-05}^{+2.3e-05}$ & $4780.0_{-50.0}^{+50.0}$ & $0.0576_{-0.0009}^{+0.0009}$ & $15.58_{-0.82}^{+0.17}$ & $88.5_{-0.6}^{+0.6}$ \\ & $4.88780201_{-1.7e-07}^{+1.7e-07}$ & $4.6_{-0.03}^{+0.03}$ & $0.2_{-0.05}^{+0.05}$ & $355.0_{-17.0}^{+17.0}$ &  \\ & \cite{exoclock3} & \cite{2010ApJ...710.1724B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...710.1724B}} \\ \hline
HAT-P-12b & $2456851.481119_{-6e-05}^{+6e-05}$ & $4650.0_{-60.0}^{+60.0}$ & $0.1406_{-0.0013}^{+0.0013}$ & $11.77_{-0.21}^{+0.15}$ & $89.0_{-0.4}^{+0.4}$ \\ & $3.21305762_{-1.5e-07}^{+1.5e-07}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009ApJ...706..785H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...706..785H}} \\ \hline
HAT-P-13b & $2455631.47279_{-0.00019}^{+0.00019}$ & $5653.0_{-90.0}^{+90.0}$ & $0.0844_{-0.0013}^{+0.0013}$ & $5.8_{-0.3}^{+0.3}$ & $83.4_{-0.6}^{+0.6}$ \\ & $2.91624268_{-4.7e-07}^{+4.7e-07}$ & $4.13_{-0.04}^{+0.04}$ & $0.021_{-0.009}^{+0.009}$ & $181.0_{-45.0}^{+45.0}$ &  \\ & \cite{exoclock3} & \cite{2009ApJ...707..446B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...707..446B}} \\ \hline
HAT-P-14b & $2457304.81275_{-0.00015}^{+0.00015}$ & $6600.0_{-90.0}^{+90.0}$ & $0.0805_{-0.0011}^{+0.0011}$ & $^*$$8.51_{-0.15}^{+0.15}$ & $83.77_{-0.18}^{+0.18}$ \\ & $4.62766098_{-3.4e-07}^{+3.4e-07}$ & $4.25_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...715..458T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...819...27F}} \\ \hline
HAT-P-15b & $2456159.44417_{-0.00017}^{+0.00017}$ & $5568.0_{-90.0}^{+90.0}$ & $0.1019_{-0.0009}^{+0.0009}$ & $19.2_{-0.6}^{+0.6}$ & $89.1_{-0.2}^{+0.2}$ \\ & $10.86345165_{-8.9e-07}^{+8.9e-07}$ & $4.38_{-0.03}^{+0.03}$ & $0.19_{-0.019}^{+0.019}$ & $262.0_{-1.0}^{+1.0}$ &  \\ & \cite{exoclock3} & \cite{2010ApJ...724..866K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...724..866K}} \\ \hline
HAT-P-16b & $2457237.26396_{-0.00013}^{+0.00013}$ & $6158.0_{-80.0}^{+80.0}$ & $0.1071_{-0.0014}^{+0.0014}$ & $7.2_{-0.3}^{+0.3}$ & $86.6_{-0.7}^{+0.7}$ \\ & $2.77596748_{-2.1e-07}^{+2.1e-07}$ & $4.34_{-0.03}^{+0.03}$ & $0.036_{-0.004}^{+0.004}$ & $214.0_{-8.0}^{+8.0}$ &  \\ & \cite{exoclock3} & \cite{2010ApJ...720.1118B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...720.1118B}} \\ \hline
HAT-P-17b & $2456703.460703_{-5e-05}^{+5e-05}$ & $5246.0_{-80.0}^{+80.0}$ & $0.1238_{-0.001}^{+0.001}$ & $22.6_{-0.5}^{+0.5}$ & $89.2_{-0.1}^{+0.2}$ \\ & $10.33853522_{-7e-07}^{+7e-07}$ & $4.52_{-0.02}^{+0.02}$ & $0.342_{-0.006}^{+0.006}$ & $201.0_{-1.0}^{+1.0}$ &  \\ & \cite{exoclock3} & \cite{2012ApJ...749..134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012ApJ...749..134H}} \\ \hline
HAT-P-18b & $2457408.449133_{-8.1e-05}^{+8.1e-05}$ & $4803.0_{-80.0}^{+80.0}$ & $0.1356_{-0.0028}^{+0.0028}$ & $16.39_{-0.24}^{+0.24}$ & $88.53_{-0.16}^{+0.16}$ \\ & $5.50802941_{-5.3e-07}^{+5.3e-07}$ & $4.57_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJ...726...52H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468.3907K}} \\ \hline
HAT-P-19b & $2456927.55807_{-0.00011}^{+0.00011}$ & $4990.0_{-130.0}^{+130.0}$ & $0.1418_{-0.002}^{+0.002}$ & $12.2_{-0.7}^{+0.7}$ & $88.2_{-0.4}^{+0.4}$ \\ & $4.00878423_{-4.4e-07}^{+4.4e-07}$ & $4.54_{-0.05}^{+0.05}$ & $0.07_{-0.04}^{+0.04}$ & $256.0_{-77.0}^{+77.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...726...52H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...52H}} \\ \hline
HAT-P-1b & $2456476.03405_{-0.00019}^{+0.00019}$ & $5980.0_{-120.0}^{+120.0}$ & $0.11802_{-0.00018}^{+0.00018}$ & $9.85_{-0.07}^{+0.07}$ & $85.63_{-0.06}^{+0.06}$ \\ & $4.46529913_{-3.7e-07}^{+3.7e-07}$ & $4.38_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.437...46N}} \\ \hline
HAT-P-20b & $2457959.12043_{-5.6e-05}^{+5.6e-05}$ & $4595.0_{-80.0}^{+80.0}$ & $0.1284_{-0.0016}^{+0.0016}$ & $11.2_{-0.3}^{+0.3}$ & $86.8_{-0.2}^{+0.2}$ \\ & $2.87531773_{-1.1e-07}^{+1.1e-07}$ & $4.63_{-0.02}^{+0.02}$ & $0.015_{-0.005}^{+0.005}$ & $320.0_{-130.0}^{+130.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742..116B}} \\ \hline
HAT-P-21b & $2458159.89639_{-0.00027}^{+0.00027}$ & $5588.0_{-80.0}^{+80.0}$ & $0.095_{-0.0022}^{+0.0022}$ & $9.6_{-0.7}^{+0.7}$ & $87.2_{-0.7}^{+0.7}$ \\ & $4.12448852_{-6.9e-07}^{+6.9e-07}$ & $4.33_{-0.06}^{+0.06}$ & $0.228_{-0.016}^{+0.016}$ & $309.0_{-3.0}^{+3.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742..116B}} \\ \hline
HAT-P-22b & $2458261.30598_{-6.9e-05}^{+6.9e-05}$ & $5302.0_{-80.0}^{+80.0}$ & $0.1065_{-0.0017}^{+0.0017}$ & $8.6_{-0.3}^{+0.3}$ & $86.9_{-0.5}^{+0.6}$ \\ & $3.21223218_{-1.9e-07}^{+1.9e-07}$ & $4.36_{-0.04}^{+0.04}$ & $0.016_{-0.009}^{+0.009}$ & $156.0_{-66.0}^{+66.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742..116B}} \\ \hline
HAT-P-23b & $2457742.57379_{-7.2e-05}^{+7.2e-05}$ & $5905.0_{-80.0}^{+80.0}$ & $0.1162_{-0.0008}^{+0.0008}$ & $4.55_{-0.09}^{+0.09}$ & $85.7_{-0.9}^{+0.9}$ \\ & $1.212886397_{-7.4e-08}^{+7.4e-08}$ & $4.33_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...577A..54C}} \\ \hline
HAT-P-24b & $2458011.8958_{-0.00014}^{+0.00014}$ & $6373.0_{-80.0}^{+80.0}$ & $0.097_{-0.0012}^{+0.0012}$ & $7.6_{-0.3}^{+0.3}$ & $88.6_{-0.7}^{+0.7}$ \\ & $3.35524439_{-2.6e-07}^{+2.6e-07}$ & $4.27_{-0.04}^{+0.04}$ & $0.067_{-0.024}^{+0.024}$ & $197.0_{-36.0}^{+36.0}$ &  \\ & \cite{exoclock3} & \cite{2010ApJ...725.2017K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...725.2017K}} \\ \hline
HAT-P-25b & $2457759.39314_{-0.00015}^{+0.00015}$ & $5500.0_{-80.0}^{+80.0}$ & $0.1269_{-0.0011}^{+0.0011}$ & $10.9_{-0.3}^{+0.3}$ & $88.2_{-0.4}^{+0.5}$ \\ & $3.65281524_{-3.7e-07}^{+3.7e-07}$ & $4.48_{-0.04}^{+0.04}$ & $0.023_{-0.014}^{+0.022}$ & $287.0_{-17.0}^{+52.0}$ &  \\ & \cite{exoclock3} & \cite{2012ApJ...745...80Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018PASP..130f4401W}} \\ \hline
HAT-P-26b & $2456901.059458_{-9.4e-05}^{+9.4e-05}$ & $5079.0_{-88.0}^{+88.0}$ & $0.0737_{-0.0012}^{+0.0012}$ & $13.1_{-0.8}^{+0.8}$ & $88.6_{-0.9}^{+0.5}$ \\ & $4.2345002_{-6.4e-07}^{+6.4e-07}$ & $4.56_{-0.06}^{+0.06}$ & $0.12_{-0.06}^{+0.06}$ & $50.0_{-160.0}^{+160.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...728..138H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...728..138H}} \\ \hline
HAT-P-27b & $2457128.31066_{-0.00013}^{+0.00013}$ & $5300.0_{-90.0}^{+90.0}$ & $0.119_{-0.003}^{+0.003}$ & $9.7_{-0.12}^{+0.12}$ & $84.7_{-0.7}^{+0.4}$ \\ & $3.03957804_{-2.4e-07}^{+2.4e-07}$ & $4.51_{-0.04}^{+0.04}$ & $0.08_{-0.05}^{+0.05}$ & $63.0_{-64.0}^{+64.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...734..109B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...734..109B}} \\ \hline
HAT-P-28b & $2458134.11472_{-0.0003}^{+0.0003}$ & $5680.0_{-90.0}^{+90.0}$ & $0.113_{-0.0024}^{+0.0024}$ & $8.4_{-0.6}^{+0.6}$ & $88.0_{-0.9}^{+0.9}$ \\ & $3.25721296_{-8e-07}^{+8e-07}$ & $4.36_{-0.06}^{+0.06}$ & $0.05_{-0.03}^{+0.03}$ & $233.0_{-90.0}^{+90.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...733..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...733..116B}} \\ \hline
HAT-P-29b & $2457652.90414_{-0.00048}^{+0.00048}$ & $6087.0_{-88.0}^{+88.0}$ & $0.0885_{-0.0012}^{+0.0012}$ & $11.6_{-0.6}^{+0.6}$ & $88.0_{-0.6}^{+0.6}$ \\ & $5.7233685_{-2.2e-06}^{+2.2e-06}$ & $4.34_{-0.06}^{+0.06}$ & $0.07_{-0.03}^{+0.03}$ & $203.0_{-36.0}^{+29.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...733..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..181W}} \\ \hline
HAT-P-2b & $2458657.66292_{-0.00011}^{+0.00011}$ & $6290.0_{-110.0}^{+110.0}$ & $0.07227_{-0.00061}^{+0.00061}$ & $8.99_{-0.41}^{+0.39}$ & $86.72_{-0.87}^{+1.12}$ \\ & $5.63346785_{-6.1e-07}^{+6.1e-07}$ & $4.2_{-0.05}^{+0.04}$ & $0.5171_{-0.0033}^{+0.0033}$ & $185.22_{-0.95}^{+0.95}$ &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010MNRAS.401.2665P}} \\ \hline
HAT-P-30b & $2457825.80333_{-0.00011}^{+0.00011}$ & $6304.0_{-88.0}^{+88.0}$ & $0.1109_{-0.0016}^{+0.0016}$ & $6.771_{-0.012}^{+0.013}$ & $82.7_{-0.19}^{+0.19}$ \\ & $2.81060097_{-2.1e-07}^{+2.1e-07}$ & $4.36_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJ...735...24J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
HAT-P-31b & $2458940.75332_{-0.00034}^{+0.00034}$ & $6060.0_{-100.0}^{+100.0}$ & $^*$$0.08513_{-0.00044}^{+0.00044}$ & $^*$$9.34_{-0.15}^{+0.15}$ & $87.1_{-2.7}^{+1.8}$ \\ & $5.0052702_{-3.1e-06}^{+3.1e-06}$ & $4.26_{-0.18}^{+0.18}$ & $0.245_{-0.004}^{+0.004}$ & $274.3_{-1.8}^{+1.8}$ &  \\ & \cite{exoclock3} & \cite{2011AJ....142...95K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....142...95K}} \\ \hline
HAT-P-32b & $2456265.154123_{-4.4e-05}^{+4.4e-05}$ & $6207.0_{-88.0}^{+88.0}$ & $0.1489_{-0.0006}^{+0.0006}$ & $5.34_{-0.04}^{+0.04}$ & $89.0_{-0.8}^{+0.7}$ \\ & $2.150008197_{-8.9e-08}^{+8.9e-08}$ & $4.329_{-0.021}^{+0.021}$ & $0.16_{-0.03}^{+0.05}$ & $50.0_{-18.0}^{+27.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...742...59H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...82W}} \\ \hline
HAT-P-33b & $2458078.129918_{-8.8e-05}^{+8.8e-05}$ & $6446.0_{-88.0}^{+88.0}$ & $0.1058_{-0.0011}^{+0.0011}$ & $^*$$6.3889_{-0.0075}^{+0.075}$ & $87.2_{-0.1}^{+0.0}$ \\ & $3.47447703_{-1.8e-07}^{+1.8e-07}$ & $4.146_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJ...742...59H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742...59H}} \\ \hline
HAT-P-34b & $2458708.63767_{-0.00018}^{+0.00018}$ & $6442.0_{-88.0}^{+88.0}$ & $0.08_{-0.003}^{+0.003}$ & $9.5_{-0.6}^{+0.6}$ & $87.1_{-1.2}^{+1.2}$ \\ & $5.45264682_{-9.2e-07}^{+9.2e-07}$ & $4.21_{-0.08}^{+0.08}$ & $0.44_{-0.03}^{+0.03}$ & $20.0_{-14.0}^{+14.0}$ &  \\ & \cite{exoclock3} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144...19B}} \\ \hline
HAT-P-35b & $2457620.79024_{-0.00037}^{+0.00037}$ & $6096.0_{-88.0}^{+88.0}$ & $0.0954_{-0.0027}^{+0.0027}$ & $7.45_{-0.37}^{+0.37}$ & $87.3_{-1.0}^{+1.0}$ \\ & $3.6466584_{-9e-07}^{+9e-07}$ & $4.214_{-0.065}^{+0.067}$ & $0.025_{-0.018}^{+0.018}$ & $248.0_{-93.0}^{+93.0}$ &  \\ & \cite{exoclock3} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144...19B}} \\ \hline
HAT-P-36b & $2457885.383994_{-9.4e-05}^{+9.4e-05}$ & $5560.0_{-100.0}^{+100.0}$ & $0.126_{-0.0011}^{+0.0011}$ & $4.67_{-0.03}^{+0.04}$ & $85.2_{-0.6}^{+0.7}$ \\ & $1.327346813_{-9.7e-08}^{+9.7e-08}$ & $4.36_{-0.05}^{+0.05}$ & $0.063_{-0.023}^{+0.021}$ & $51.0_{-19.0}^{+20.0}$ &  \\ & \cite{exoclock3} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...82W}} \\ \hline
HAT-P-37b & $2457938.84392_{-0.00016}^{+0.00016}$ & $5500.0_{-100.0}^{+100.0}$ & $0.1394_{-0.002}^{+0.002}$ & $9.19_{-0.25}^{+0.31}$ & $86.7_{-0.3}^{+0.4}$ \\ & $2.79744256_{-4.1e-07}^{+4.1e-07}$ & $4.52_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
HAT-P-38b & $2457570.76143_{-0.00011}^{+0.00011}$ & $5330.0_{-100.0}^{+100.0}$ & $0.0918_{-0.0016}^{+0.0016}$ & $12.2_{-1.0}^{+1.0}$ & $88.3_{-0.7}^{+0.7}$ \\ & $4.64032787_{-8.8e-07}^{+8.8e-07}$ & $4.46_{-0.1}^{+0.1}$ & $0.07_{-0.05}^{+0.05}$ & $240.0_{-100.0}^{+100.0}$ &  \\ & \cite{exoclock3} & \cite{2012PASJ...64...97S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012PASJ...64...97S}} \\ \hline
HAT-P-39b & $2458089.92057_{-0.00019}^{+0.00019}$ & $6430.0_{-100.0}^{+100.0}$ & $0.099_{-0.003}^{+0.003}$ & $6.74_{-0.25}^{+0.25}$ & $87.0_{-1.0}^{+1.0}$ \\ & $3.5438737_{-3.4e-07}^{+3.4e-07}$ & $4.17_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AJ....144..139H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144..139H}} \\ \hline
HAT-P-3b & $2456843.022438_{-8.1e-05}^{+8.1e-05}$ & $5185.0_{-80.0}^{+80.0}$ & $0.1063_{-0.002}^{+0.002}$ & $10.4_{-0.5}^{+0.5}$ & $87.1_{-0.6}^{+0.6}$ \\ & $2.89973815_{-1.3e-07}^{+1.3e-07}$ & $4.56_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....141..179C}} \\ \hline
HAT-P-40b & $2456651.13368_{-0.00042}^{+0.00042}$ & $6080.0_{-100.0}^{+100.0}$ & $0.0807_{-0.0014}^{+0.0014}$ & $5.92_{-0.14}^{+0.06}$ & $88.3_{-0.9}^{+0.9}$ \\ & $4.4572184_{-1.2e-06}^{+1.2e-06}$ & $3.93_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AJ....144..139H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144..139H}} \\ \hline
HAT-P-41b & $2458071.24389_{-0.00015}^{+0.00015}$ & $6390.0_{-100.0}^{+100.0}$ & $0.1028_{-0.0016}^{+0.0016}$ & $5.44_{-0.15}^{+0.09}$ & $87.7_{-1.0}^{+1.0}$ \\ & $2.69404968_{-9.6e-07}^{+9.6e-07}$ & $4.14_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AJ....144..139H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144..139H}} \\ \hline
HAT-P-42b & $2458941.87092_{-0.0002}^{+0.0002}$ & $5743.0_{-50.0}^{+50.0}$ & $0.086_{-0.003}^{+0.003}$ & $8.1_{-0.5}^{+0.8}$ & $85.9_{-0.8}^{+1.3}$ \\ & $4.64183885_{-8.7e-07}^{+8.7e-07}$ & $4.14_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...558A..86B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...558A..86B}} \\ \hline
HAT-P-43b & $2458223.6022_{-0.00011}^{+0.00011}$ & $5645.0_{-74.0}^{+74.0}$ & $0.1193_{-0.0018}^{+0.0018}$ & $8.64_{-0.28}^{+0.12}$ & $88.7_{-0.7}^{+0.7}$ \\ & $3.33268054_{-4e-07}^{+4e-07}$ & $4.37_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...558A..86B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...558A..86B}} \\ \hline
HAT-P-44b & $2457679.78645_{-0.00028}^{+0.00028}$ & $5300.0_{-100.0}^{+100.0}$ & $0.1343_{-0.001}^{+0.001}$ & $11.5_{-0.8}^{+0.5}$ & $89.1_{-0.4}^{+0.4}$ \\ & $4.30119043_{-8.2e-07}^{+8.2e-07}$ & $4.46_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AJ....147..128H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..128H}} \\ \hline
HAT-P-45b & $2458082.99115_{-0.00035}^{+0.00035}$ & $6330.0_{-100.0}^{+100.0}$ & $0.111_{-0.0021}^{+0.0021}$ & $7.4_{-0.6}^{+0.4}$ & $87.8_{-0.9}^{+0.9}$ \\ & $3.12899506_{-5.9e-07}^{+5.9e-07}$ & $4.3_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AJ....147..128H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..128H}} \\ \hline
HAT-P-46b & $2456736.78473_{-0.00028}^{+0.00028}$ & $6120.0_{-100.0}^{+100.0}$ & $0.0942_{-0.0017}^{+0.0017}$ & $8.9_{-1.2}^{+0.9}$ & $85.5_{-2.3}^{+0.8}$ \\ & $4.46313574_{-8.6e-07}^{+8.6e-07}$ & $4.25_{-0.11}^{+0.11}$ & $0.12_{-0.12}^{+0.12}$ & $70.0_{-87.0}^{+87.0}$ &  \\ & \cite{exoclock3} & \cite{2014AJ....147..128H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..128H}} \\ \hline
HAT-P-49b & $2459013.12497_{-0.0002}^{+0.0002}$ & $6820.0_{-52.0}^{+52.0}$ & $0.0792_{-0.0019}^{+0.0019}$ & $5.13_{-0.3}^{+0.19}$ & $86.2_{-1.7}^{+1.7}$ \\ & $2.69155536_{-5.4e-07}^{+5.4e-07}$ & $4.1_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AJ....147...84B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147...84B}} \\ \hline
HAT-P-4b & $2455584.57238_{-0.00018}^{+0.00018}$ & $5860.0_{-80.0}^{+80.0}$ & $0.086_{-0.008}^{+0.008}$ & $6.0_{-0.3}^{+0.3}$ & $89.7_{-0.3}^{+0.3}$ \\ & $3.05652301_{-2.9e-07}^{+2.9e-07}$ & $4.36_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...94C}} \\ \hline
HAT-P-50b & $2458402.63014_{-0.00022}^{+0.00022}$ & $6280.0_{-49.0}^{+49.0}$ & $0.0782_{-0.0012}^{+0.0012}$ & $5.68_{-0.19}^{+0.19}$ & $83.7_{-0.6}^{+0.6}$ \\ & $3.12200511_{-5e-07}^{+5e-07}$ & $4.07_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-51b & $2458345.31404_{-0.00019}^{+0.00019}$ & $5449.0_{-50.0}^{+50.0}$ & $0.1278_{-0.002}^{+0.002}$ & $10.5_{-0.4}^{+0.3}$ & $88.5_{-0.6}^{+0.6}$ \\ & $4.21802122_{-6.5e-07}^{+6.5e-07}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-52b & $2458233.96601_{-0.0002}^{+0.0002}$ & $5131.0_{-50.0}^{+50.0}$ & $0.116_{-0.003}^{+0.003}$ & $8.9_{-0.5}^{+0.5}$ & $87.0_{-0.9}^{+0.9}$ \\ & $2.7535976_{-3.6e-07}^{+3.6e-07}$ & $4.48_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-53b & $2457898.96242_{-0.00039}^{+0.00039}$ & $5956.0_{-50.0}^{+50.0}$ & $0.112_{-0.0019}^{+0.0019}$ & $5.6_{-0.3}^{+0.3}$ & $86.2_{-1.5}^{+1.5}$ \\ & $1.96162371_{-5.2e-07}^{+5.2e-07}$ & $4.31_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-54b & $2458624.814979_{-9.8e-05}^{+9.8e-05}$ & $4390.0_{-50.0}^{+50.0}$ & $0.1572_{-0.002}^{+0.002}$ & $14.34_{-0.22}^{+0.22}$ & $87.04_{-0.08}^{+0.08}$ \\ & $3.79985297_{-3.8e-07}^{+3.8e-07}$ & $4.67_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....149..149B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....149..149B}} \\ \hline
HAT-P-55b & $2458279.65563_{-0.0002}^{+0.0002}$ & $5808.0_{-50.0}^{+50.0}$ & $0.1202_{-0.0019}^{+0.0019}$ & $9.8_{-0.3}^{+0.3}$ & $87.7_{-0.6}^{+0.6}$ \\ & $3.58523207_{-7.2e-07}^{+7.2e-07}$ & $4.43_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015PASP..127..851J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015PASP..127..851J}} \\ \hline
HAT-P-56b & $2458459.75023_{-0.00016}^{+0.00016}$ & $6566.0_{-50.0}^{+50.0}$ & $0.1054_{-0.0009}^{+0.0009}$ & $6.37_{-0.11}^{+0.11}$ & $82.13_{-0.18}^{+0.18}$ \\ & $2.790825_{-3.7e-07}^{+3.7e-07}$ & $4.24_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150...85H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...85H}} \\ \hline
HAT-P-57b & $2457598.49926_{-0.00037}^{+0.00037}$ & $7500.0_{-250.0}^{+250.0}$ & $0.0968_{-0.0015}^{+0.0015}$ & $5.83_{-0.12}^{+0.07}$ & $88.3_{-0.8}^{+0.8}$ \\ & $2.46529488_{-4.6e-07}^{+4.6e-07}$ & $4.25_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150..197H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..197H}} \\ \hline
HAT-P-58b & $2457369.03094_{-0.00056}^{+0.00056}$ & $6078.0_{-48.0}^{+48.0}$ & $0.0895_{-0.0017}^{+0.0017}$ & $7.02_{-0.15}^{+0.15}$ & $85.64_{-0.34}^{+0.34}$ \\ & $4.0138379_{-2.4e-06}^{+2.4e-06}$ & $4.082_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2021AJ....162....7B} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-59b & $2458900.19541_{-0.00013}^{+0.00013}$ & $5678.0_{-16.0}^{+16.0}$ & $0.10452_{-0.00096}^{+0.00096}$ & $9.87_{-0.12}^{+0.12}$ & $85.18_{-0.1}^{+0.1}$ \\ & $4.1419776_{-2e-06}^{+2e-06}$ & $4.36_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-5b & $2457155.73168_{-0.00011}^{+0.00011}$ & $5960.0_{-100.0}^{+100.0}$ & $0.1106_{-0.0006}^{+0.0006}$ & $7.5_{-0.19}^{+0.19}$ & $86.8_{-0.4}^{+0.4}$ \\ & $2.78847323_{-1.5e-07}^{+1.5e-07}$ & $4.0_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
HAT-P-60b & $2458360.94029_{-0.00056}^{+0.00056}$ & $6212.0_{-26.0}^{+26.0}$ & $0.07622_{-0.00055}^{+0.00055}$ & $6.146_{-0.077}^{+0.057}$ & $83.75_{-0.17}^{+0.17}$ \\ & $4.7947813_{-2.4e-06}^{+2.4e-06}$ & $3.91_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2021AJ....162....7B} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-61b & $2457851.21119_{-0.00047}^{+0.00047}$ & $5587.0_{-45.0}^{+45.0}$ & $0.0984_{-0.0025}^{+0.0025}$ & $6.9_{-0.13}^{+0.13}$ & $83.62_{-0.24}^{+0.24}$ \\ & $1.90231289_{-7.7e-07}^{+7.7e-07}$ & $4.5_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2021AJ....162....7B} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-62b & $2457332.66095_{-0.00024}^{+0.00024}$ & $5629.0_{-48.0}^{+48.0}$ & $0.0942_{-0.0019}^{+0.0019}$ & $6.93_{-0.11}^{+0.11}$ & $87.93_{-0.64}^{+0.64}$ \\ & $2.64532306_{-9.5e-07}^{+9.5e-07}$ & $4.31_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-64b & $2457751.46354_{-0.00063}^{+0.00063}$ & $6457.0_{-29.0}^{+29.0}$ & $0.1007_{-0.0034}^{+0.0034}$ & $6.67_{-0.12}^{+0.12}$ & $88.01_{-0.7}^{+0.7}$ \\ & $4.007232_{-1.7e-06}^{+1.7e-06}$ & $4.07_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2021AJ....162....7B} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-65b & $2458280.04462_{-0.00018}^{+0.00018}$ & $5835.0_{-51.0}^{+51.0}$ & $0.1045_{-0.0024}^{+0.0024}$ & $4.57_{-0.2}^{+0.2}$ & $84.2_{-1.3}^{+1.3}$ \\ & $2.60544724_{-5e-07}^{+5e-07}$ & $3.98_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..182H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..182H}} \\ \hline
HAT-P-66b & $2458248.50549_{-0.00033}^{+0.00033}$ & $6002.0_{-50.0}^{+50.0}$ & $0.0872_{-0.0024}^{+0.0024}$ & $5.01_{-0.32}^{+0.21}$ & $86.2_{-1.8}^{+1.8}$ \\ & $2.972089_{-1.1e-06}^{+1.1e-06}$ & $3.99_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..182H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..182H}} \\ \hline
HAT-P-67b & $2458770.48632_{-0.00031}^{+0.00031}$ & $6406.0_{-61.0}^{+65.0}$ & $0.0834_{-0.0017}^{+0.0017}$ & $5.69_{-0.12}^{+0.06}$ & $88.8_{-1.3}^{+1.1}$ \\ & $4.8101042_{-1.8e-06}^{+1.8e-06}$ & $3.85_{-0.02}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..211Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..211Z}} \\ \hline
HAT-P-68b & $2458140.34562_{-0.00011}^{+0.00011}$ & $4508.0_{-43.0}^{+43.0}$ & $0.1644_{-0.0015}^{+0.0015}$ & $9.6_{-0.047}^{+0.185}$ & $88.73_{-0.27}^{+0.47}$ \\ & $2.29840555_{-1.8e-07}^{+1.8e-07}$ & $4.62_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....161...64L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...64L}} \\ \hline
HAT-P-69b & $2459170.75396_{-0.00016}^{+0.00016}$ & $7390.0_{-600.0}^{+360.0}$ & $0.08703_{-0.00075}^{+0.00075}$ & $7.32_{-0.18}^{+0.16}$ & $87.19_{-0.72}^{+0.52}$ \\ & $4.7869883_{-3.3e-06}^{+3.3e-06}$ & $4.11_{-0.06}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....158..141Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..141Z}} \\ \hline
HAT-P-6b & $2456100.88331_{-0.0002}^{+0.0002}$ & $6570.0_{-80.0}^{+80.0}$ & $0.0934_{-0.0005}^{+0.0005}$ & $7.69_{-0.22}^{+0.22}$ & $85.5_{-0.3}^{+0.3}$ \\ & $3.85299668_{-3.6e-07}^{+3.6e-07}$ & $4.22_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...673L..79N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
HAT-P-70b & $2459089.978883_{-8.9e-05}^{+8.9e-05}$ & $8450.0_{-690.0}^{+540.0}$ & $0.0989_{-0.0013}^{+0.0013}$ & $^*$$5.31_{-0.06}^{+0.06}$ & $83.5_{-1.42}^{+0.91}$ \\ & $2.74431939_{-9.8e-07}^{+9.8e-07}$ & $4.18_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....158..141Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..141Z}} \\ \hline
HAT-P-7b & $2455739.244382_{-1.3e-05}^{+1.3e-05}$ & $6350.0_{-80.0}^{+80.0}$ & $0.0781_{-0.0007}^{+0.0007}$ & $4.03_{-0.16}^{+0.16}$ & $82.2_{-1.2}^{+1.2}$ \\ & $2.204736003_{-4.9e-08}^{+4.9e-08}$ & $4.07_{-0.04}^{+0.08}$ & $0.0016_{-0.001}^{+0.0034}$ & $165.0_{-66.0}^{+93.0}$ &  \\ & \cite{exoclock3} & \cite{2008ApJ...680.1450P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...823..122W}} \\ \hline
HAT-P-8b & $2456052.75596_{-0.00024}^{+0.00024}$ & $6200.0_{-80.0}^{+80.0}$ & $0.0921_{-0.0005}^{+0.0005}$ & $6.29_{-0.06}^{+0.06}$ & $87.1_{-0.4}^{+0.4}$ \\ & $3.07634347_{-5.8e-07}^{+5.8e-07}$ & $4.15_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009ApJ...704.1107L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...551A..11M}} \\ \hline
HAT-P-9b & $2456489.15311_{-0.00019}^{+0.00019}$ & $6350.0_{-150.0}^{+150.0}$ & $0.107_{-0.0009}^{+0.0009}$ & $8.5_{-0.3}^{+0.3}$ & $86.4_{-0.4}^{+0.4}$ \\ & $3.92281131_{-3.9e-07}^{+3.9e-07}$ & $4.3_{-0.06}^{+0.06}$ & $0.08_{-0.05}^{+0.05}$ & $152.0_{-39.0}^{+42.0}$ &  \\ & \cite{exoclock3} & \cite{2009ApJ...690.1393S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...82W}} \\ \hline
HATS-10b & $2456706.34481_{-0.0003}^{+0.0003}$ & $5880.0_{-120.0}^{+120.0}$ & $0.0903_{-0.0013}^{+0.0013}$ & $8.7_{-0.4}^{+0.3}$ & $87.8_{-0.7}^{+0.7}$ \\ & $3.3128281_{-1.3e-06}^{+1.3e-06}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150...33B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...33B}} \\ \hline
HATS-11b & $2457338.608479_{-6.7e-05}^{+6.7e-05}$ & $6060.0_{-150.0}^{+150.0}$ & $0.108_{-0.003}^{+0.003}$ & $6.88_{-0.27}^{+0.18}$ & $88.3_{-0.9}^{+0.9}$ \\ & $3.6191546_{-1e-06}^{+1e-06}$ & $4.12_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152...88R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152...88R}} \\ \hline
HATS-13b & $2457375.29601_{-0.00019}^{+0.00019}$ & $5523.0_{-69.0}^{+69.0}$ & $0.1402_{-0.0016}^{+0.0016}$ & $9.82_{-0.18}^{+0.18}$ & $88.5_{-0.4}^{+0.4}$ \\ & $3.04405362_{-4.7e-07}^{+4.7e-07}$ & $4.52_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AnA...580A..63M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...580A..63M}} \\ \hline
HATS-17b & $2458390.77872_{-0.00067}^{+0.00067}$ & $5846.0_{-78.0}^{+78.0}$ & $0.073_{-0.003}^{+0.003}$ & $25.8_{-1.5}^{+1.1}$ & $89.1_{-0.3}^{+0.3}$ \\ & $16.254688_{-1.1e-05}^{+1.1e-05}$ & $4.42_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....151...89B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151...89B}} \\ \hline
HATS-18b & $2458217.64374_{-0.00016}^{+0.00016}$ & $5600.0_{-120.0}^{+120.0}$ & $0.1456_{-0.0021}^{+0.0021}$ & $3.78_{-0.14}^{+0.09}$ & $87.0_{-80.0}^{+85.0}$ \\ & $0.8378434_{-1.6e-07}^{+1.6e-07}$ & $4.44_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2016AJ....152..127P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..228P}} \\ \hline
HATS-1b & $2458711.86936_{-0.00019}^{+0.00019}$ & $5870.0_{-100.0}^{+100.0}$ & $0.1288_{-0.002}^{+0.002}$ & $9.2_{-0.8}^{+0.8}$ & $85.6_{-1.4}^{+0.6}$ \\ & $3.4464563_{-7.6e-07}^{+7.6e-07}$ & $4.4_{-0.11}^{+0.11}$ & $0.12_{-0.09}^{+0.09}$ & $18.0_{-18.0}^{+30.0}$ &  \\ & \cite{exoclock3} & \cite{2013AJ....145....5P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AJ....145....5P}} \\ \hline
HATS-22b & $2458278.17664_{-0.00017}^{+0.00017}$ & $4803.0_{-55.0}^{+55.0}$ & $0.143_{-0.003}^{+0.003}$ & $15.7_{-0.7}^{+0.4}$ & $87.96_{-0.21}^{+0.21}$ \\ & $4.72281727_{-8.1e-07}^{+8.1e-07}$ & $4.64_{-0.03}^{+0.03}$ & $0.08_{-0.03}^{+0.03}$ & $56.0_{-73.0}^{+73.0}$ &  \\ & \cite{exoclock3} & \cite{2017MNRAS.468..835B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468..835B}} \\ \hline
HATS-23b & $2457580.57342_{-0.00041}^{+0.00041}$ & $5780.0_{-120.0}^{+120.0}$ & $^*$$0.159_{-0.004}^{+0.004}$ & $6.08_{-0.26}^{+0.41}$ & $81.02_{-0.62}^{+0.93}$ \\ & $2.1605107_{-1.2e-06}^{+1.2e-06}$ & $4.33_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.468..835B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468..835B}} \\ \hline
HATS-24b & $2458912.88473_{-0.00013}^{+0.00013}$ & $6346.0_{-81.0}^{+81.0}$ & $0.131_{-0.003}^{+0.003}$ & $4.67_{-0.14}^{+0.1}$ & $86.6_{-1.2}^{+1.2}$ \\ & $1.34849689_{-2.7e-07}^{+2.7e-07}$ & $4.38_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.468..835B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468..835B}} \\ \hline
HATS-25b & $2458426.47971_{-0.00021}^{+0.00021}$ & $5715.0_{-73.0}^{+73.0}$ & $0.117_{-0.003}^{+0.003}$ & $10.0_{-0.6}^{+0.6}$ & $86.9_{-0.7}^{+0.7}$ \\ & $4.29864716_{-8.1e-07}^{+8.1e-07}$ & $4.35_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-26b & $2458422.8508_{-0.00057}^{+0.00057}$ & $6071.0_{-81.0}^{+81.0}$ & $0.088_{-0.005}^{+0.005}$ & $5.0_{-0.3}^{+0.3}$ & $86.2_{-1.9}^{+1.9}$ \\ & $3.3023928_{-2.3e-06}^{+2.3e-06}$ & $3.94_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-27b & $2458309.16373_{-0.00039}^{+0.00039}$ & $6438.0_{-64.0}^{+64.0}$ & $0.089_{-0.004}^{+0.004}$ & $7.5_{-0.6}^{+0.4}$ & $87.3_{-1.3}^{+1.3}$ \\ & $4.6370496_{-2.1e-06}^{+2.1e-06}$ & $4.11_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-29b & $2457925.49744_{-0.00037}^{+0.00037}$ & $5670.0_{-110.0}^{+110.0}$ & $0.12_{-0.003}^{+0.003}$ & $11.0_{-0.3}^{+0.3}$ & $87.4_{-0.3}^{+0.3}$ \\ & $4.6058787_{-1.7e-06}^{+1.7e-06}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-2b & $2457108.30842_{-0.0001}^{+0.0001}$ & $5227.0_{-95.0}^{+95.0}$ & $0.1335_{-0.001}^{+0.001}$ & $5.5_{-0.09}^{+0.09}$ & $87.2_{-0.7}^{+0.7}$ \\ & $1.354133683_{-8.6e-08}^{+8.6e-08}$ & $4.48_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...558A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...558A..55M}} \\ \hline
HATS-30b & $2458378.82983_{-0.00016}^{+0.00016}$ & $5943.0_{-70.0}^{+70.0}$ & $0.1137_{-0.0017}^{+0.0017}$ & $8.8_{-0.3}^{+0.3}$ & $86.8_{-0.5}^{+0.5}$ \\ & $3.17435131_{-5.9e-07}^{+5.9e-07}$ & $4.42_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-31b & $2458193.0945_{-0.001}^{+0.001}$ & $6050.0_{-120.0}^{+120.0}$ & $0.091_{-0.005}^{+0.005}$ & $5.5_{-0.4}^{+0.4}$ & $85.0_{-1.6}^{+2.5}$ \\ & $3.3779344_{-2.8e-06}^{+2.8e-06}$ & $4.0_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-33b & $2458840.28135_{-0.00017}^{+0.00017}$ & $5659.0_{-85.0}^{+85.0}$ & $0.124_{-0.008}^{+0.008}$ & $7.8_{-0.3}^{+0.3}$ & $87.6_{-0.9}^{+0.9}$ \\ & $2.54956317_{-8.2e-07}^{+8.2e-07}$ & $4.45_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-34b & $2458241.85896_{-0.00034}^{+0.00034}$ & $5380.0_{-73.0}^{+73.0}$ & $0.15_{-0.014}^{+0.014}$ & $6.96_{-0.34}^{+0.34}$ & $82.28_{-0.59}^{+0.43}$ \\ & $2.10616098_{-8.2e-07}^{+8.2e-07}$ & $4.43_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-35b & $2458604.31463_{-0.00016}^{+0.00016}$ & $6300.0_{-100.0}^{+100.0}$ & $0.1051_{-0.0012}^{+0.0012}$ & $4.79_{-0.16}^{+0.11}$ & $86.9_{-1.3}^{+1.3}$ \\ & $1.82100088_{-2.8e-07}^{+2.8e-07}$ & $4.24_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-37Ab & $2458006.80225_{-0.0005}^{+0.0005}$ & $5326.0_{-44.0}^{+44.0}$ & $0.0707_{-0.0018}^{+0.0018}$ & $12.05_{-0.23}^{+0.15}$ & $89.33_{-0.45}^{+0.45}$ \\ & $4.3315366_{-4.1e-06}^{+4.1e-06}$ & $4.48_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2020AJ....160..222J} & \cite{2020AJ....160..222J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..222J}} \\ \hline
HATS-38b & $2457725.16121_{-0.00072}^{+0.00072}$ & $5732.0_{-25.0}^{+25.0}$ & $0.057_{-0.0012}^{+0.0012}$ & $9.81_{-0.14}^{+0.14}$ & $87.21_{-0.18}^{+0.18}$ \\ & $4.375021_{-1e-05}^{+1e-05}$ & $4.3_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2020AJ....160..222J} & \cite{2020AJ....160..222J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..222J}} \\ \hline
HATS-39b & $2457704.38304_{-0.00039}^{+0.00039}$ & $6572.0_{-83.0}^{+83.0}$ & $0.099_{-0.003}^{+0.003}$ & $8.0_{-0.4}^{+0.4}$ & $85.0_{-0.5}^{+0.5}$ \\ & $4.5776335_{-2.3e-06}^{+2.3e-06}$ & $4.16_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-3b & $2456599.44946_{-0.00013}^{+0.00013}$ & $6351.0_{-76.0}^{+76.0}$ & $0.1011_{-0.0006}^{+0.0006}$ & $7.42_{-0.12}^{+0.12}$ & $86.2_{-0.3}^{+0.3}$ \\ & $3.54785091_{-5e-07}^{+5e-07}$ & $4.22_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AJ....146..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AJ....146..113B}} \\ \hline
HATS-40b & $2457217.29095_{-0.0004}^{+0.0004}$ & $6460.0_{-130.0}^{+130.0}$ & $0.072_{-0.003}^{+0.003}$ & $4.74_{-0.31}^{+0.22}$ & $85.8_{-1.8}^{+1.8}$ \\ & $3.2642813_{-1.8e-06}^{+1.8e-06}$ & $3.92_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-41b & $2458754.16506_{-0.00042}^{+0.00042}$ & $6424.0_{-91.0}^{+91.0}$ & $0.08_{-0.004}^{+0.004}$ & $7.3_{-1.0}^{+1.0}$ & $80.4_{-4.2}^{+2.3}$ \\ & $4.1936623_{-1.5e-06}^{+1.5e-06}$ & $4.14_{-0.11}^{+0.11}$ & $0.38_{-0.11}^{+0.11}$ & $136.0_{-18.0}^{+18.0}$ &  \\ & \cite{exoclock3} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-42b & $2458290.56434_{-0.00033}^{+0.00033}$ & $6060.0_{-120.0}^{+120.0}$ & $0.0976_{-0.004}^{+0.004}$ & $5.36_{-0.56}^{+0.39}$ & $85.1_{-2.1}^{+2.1}$ \\ & $2.29210275_{-6.4e-07}^{+6.4e-07}$ & $4.2_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-43b & $2458338.30607_{-0.00014}^{+0.00014}$ & $5099.0_{-61.0}^{+61.0}$ & $0.1492_{-0.0017}^{+0.0017}$ & $13.0_{-0.4}^{+0.7}$ & $89.2_{-0.4}^{+0.3}$ \\ & $4.3888492_{-1e-06}^{+1e-06}$ & $4.54_{-0.04}^{+0.04}$ & $0.17_{-0.09}^{+0.09}$ & $330.0_{-120.0}^{+120.0}$ &  \\ & \cite{exoclock3} & \cite{2018AJ....155..112B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..112B}} \\ \hline
HATS-45b & $2457983.29452_{-0.0005}^{+0.0005}$ & $6450.0_{-110.0}^{+110.0}$ & $0.1_{-0.004}^{+0.004}$ & $9.0_{-0.4}^{+0.4}$ & $85.6_{-0.4}^{+0.4}$ \\ & $4.1876194_{-1.9e-06}^{+1.9e-06}$ & $4.3_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..112B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..112B}} \\ \hline
HATS-46b & $2458320.41791_{-0.00034}^{+0.00034}$ & $5495.0_{-69.0}^{+69.0}$ & $0.109_{-0.003}^{+0.003}$ & $13.6_{-0.7}^{+0.5}$ & $87.32_{-0.31}^{+0.22}$ \\ & $4.7423693_{-2e-06}^{+2e-06}$ & $4.54_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..112B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..112B}} \\ \hline
HATS-47b & $2458659.88275_{-0.0005}^{+0.0005}$ & $4512.0_{-19.0}^{+19.0}$ & $0.1722_{-0.007}^{+0.007}$ & $15.5_{-1.2}^{+2.0}$ & $88.0_{-69.0}^{+71.0}$ \\ & $3.9228021_{-2.4e-06}^{+2.4e-06}$ & $4.63_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2020AJ....159..173H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..228P}} \\ \hline
HATS-48Ab & $2457955.49543_{-0.00017}^{+0.00017}$ & $4546.0_{-18.0}^{+23.0}$ & $0.1148_{-0.002}^{+0.002}$ & $11.33_{-0.049}^{+0.049}$ & $89.58_{-0.18}^{+0.18}$ \\ & $3.13166726_{-5.7e-07}^{+5.7e-07}$ & $4.591_{-0.039}^{+0.039}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....159..173H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..173H}} \\ \hline
HATS-4b & $2458219.36583_{-0.00023}^{+0.00023}$ & $5403.0_{-50.0}^{+50.0}$ & $0.113_{-0.003}^{+0.003}$ & $8.43_{-0.22}^{+0.17}$ & $88.5_{-0.6}^{+0.6}$ \\ & $2.51672679_{-4.2e-07}^{+4.2e-07}$ & $4.51_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AJ....148...29J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....148...29J}} \\ \hline
HATS-50b & $2456870.34792_{-0.00068}^{+0.00068}$ & $5990.0_{-110.0}^{+110.0}$ & $0.1038_{-0.0025}^{+0.0025}$ & $9.72_{-0.44}^{+0.44}$ & $87.54_{-0.66}^{+0.66}$ \\ & $3.8297015_{-4.6e-06}^{+4.6e-06}$ & $4.41_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2018AJ....155...79H} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-51b & $2458816.90482_{-0.00022}^{+0.00022}$ & $5758.0_{-58.0}^{+58.0}$ & $0.101_{-0.004}^{+0.004}$ & $^*$$7.93_{-0.1}^{+0.1}$ & $87.1_{-1.6}^{+1.6}$ \\ & $3.34886782_{-8.2e-07}^{+8.2e-07}$ & $4.2_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-52b & $2458731.65067_{-0.0002}^{+0.0002}$ & $6010.0_{-150.0}^{+150.0}$ & $0.135_{-0.003}^{+0.003}$ & $5.14_{-0.22}^{+0.22}$ & $84.7_{-1.1}^{+1.1}$ \\ & $1.36665617_{-2.8e-07}^{+2.8e-07}$ & $4.45_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-53b & $2458281.1312_{-0.00023}^{+0.00023}$ & $5644.0_{-94.0}^{+94.0}$ & $0.125_{-0.0028}^{+0.0028}$ & $9.3_{-0.22}^{+0.15}$ & $88.78_{-0.55}^{+0.55}$ \\ & $3.85377818_{-8.8e-07}^{+8.8e-07}$ & $4.34_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-55b & $2459229.3389_{-0.0012}^{+0.0012}$ & $6214.0_{-36.0}^{+36.0}$ & $0.1237_{-0.0073}^{+0.0073}$ & $12.4_{-2.1}^{+1.6}$ & $88.0_{-72.0}^{+75.0}$ \\ & $4.2041844_{-3e-06}^{+3e-06}$ & $4.41_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..228P}} \\ \hline
HATS-56b & $2458890.81912_{-0.00032}^{+0.00032}$ & $6536.0_{-31.0}^{+31.0}$ & $0.0789_{-0.0018}^{+0.0018}$ & $5.902_{-0.085}^{+0.085}$ & $83.29_{-0.21}^{+0.21}$ \\ & $4.3247662_{-1.9e-06}^{+1.9e-06}$ & $3.95_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158...63E}} \\ \hline
HATS-57b & $2458697.58795_{-0.00019}^{+0.00019}$ & $5587.0_{-19.0}^{+19.0}$ & $0.1218_{-0.0023}^{+0.0023}$ & $7.82_{-0.12}^{+0.12}$ & $87.88_{-0.4}^{+0.4}$ \\ & $2.35061721_{-6.2e-07}^{+6.2e-07}$ & $4.48_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158...63E}} \\ \hline
HATS-58Ab & $2459036.64202_{-0.00046}^{+0.00046}$ & $7175.0_{-54.0}^{+54.0}$ & $0.0786_{-0.0025}^{+0.0025}$ & $8.71_{-0.3}^{+0.3}$ & $85.69_{-0.33}^{+0.33}$ \\ & $4.2180733_{-3.1e-06}^{+3.1e-06}$ & $4.29_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158...63E}} \\ \hline
HATS-5b & $2456726.31351_{-0.00013}^{+0.00013}$ & $5304.0_{-50.0}^{+50.0}$ & $0.1076_{-0.0004}^{+0.0004}$ & $13.4_{-0.3}^{+0.3}$ & $89.3_{-0.3}^{+0.3}$ \\ & $4.76338959_{-6.4e-07}^{+6.4e-07}$ & $4.53_{-0.02}^{+0.02}$ & $0.019_{-0.019}^{+0.019}$ & $200.0_{-110.0}^{+110.0}$ &  \\ & \cite{exoclock3} & \cite{2014AJ....147..144Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..144Z}} \\ \hline
HATS-60b & $2458824.02814_{-0.00065}^{+0.00065}$ & $5688.0_{-20.0}^{+20.0}$ & $0.081_{-0.003}^{+0.003}$ & $6.93_{-0.11}^{+0.11}$ & $86.3_{-0.3}^{+0.3}$ \\ & $3.5608104_{-3.7e-06}^{+3.7e-06}$ & $4.15_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-61b & $2459150.6509_{-0.0071}^{+0.0071}$ & $5542.0_{-21.0}^{+21.0}$ & $0.0738_{-0.004}^{+0.004}$ & $10.23_{-0.14}^{+0.14}$ & $87.15_{-0.18}^{+0.18}$ \\ & $7.817932_{-5.6e-05}^{+5.6e-05}$ & $4.03_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-62b & $2455808.05158_{-0.00043}^{+0.00043}$ & $5416.0_{-13.0}^{+19.0}$ & $0.1159_{-0.0011}^{+0.0011}$ & $9.59_{-0.19}^{+0.19}$ & $87.92_{-0.35}^{+0.35}$ \\ & $3.2768837_{-3.3e-06}^{+3.3e-06}$ & $4.45_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2019AJ....157...55H} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-64b & $2458265.6222_{-0.0011}^{+0.0011}$ & $6554.0_{-27.0}^{+27.0}$ & $0.0817_{-0.0024}^{+0.0024}$ & $6.68_{-0.2}^{+0.2}$ & $87.2_{-0.8}^{+0.8}$ \\ & $4.9088963_{-7.2e-06}^{+7.2e-06}$ & $3.98_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-65b & $2458669.87103_{-0.00018}^{+0.00018}$ & $6277.0_{-30.0}^{+30.0}$ & $0.118_{-0.003}^{+0.003}$ & $7.38_{-0.16}^{+0.16}$ & $84.8_{-0.3}^{+0.3}$ \\ & $3.10515933_{-6.2e-07}^{+6.2e-07}$ & $4.3_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-67b & $2457796.8820709_{-4.9e-06}^{+4.9e-06}$ & $6594.0_{-33.0}^{+33.0}$ & $0.1201_{-0.002}^{+0.002}$ & $4.53_{-0.08}^{+0.08}$ & $79.0_{-0.3}^{+0.3}$ \\ & $1.60918324_{-5.1e-07}^{+5.1e-07}$ & $4.28_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-68b & $2458798.2767_{-0.00047}^{+0.00047}$ & $6147.0_{-22.0}^{+22.0}$ & $0.0725_{-0.0016}^{+0.0016}$ & $6.23_{-0.09}^{+0.09}$ & $83.21_{-0.19}^{+0.19}$ \\ & $3.5862211_{-2.4e-06}^{+2.4e-06}$ & $4.08_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-6b & $2457112.60363_{-0.00011}^{+0.00011}$ & $3724.0_{-18.0}^{+18.0}$ & $0.1798_{-0.0008}^{+0.0008}$ & $13.65_{-0.15}^{+0.15}$ & $88.21_{-0.08}^{+0.08}$ \\ & $3.32526424_{-3.7e-07}^{+3.7e-07}$ & $4.68_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....149..166H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....149..166H}} \\ \hline
HATS-70b & $2458309.17297_{-0.00047}^{+0.00047}$ & $7930.0_{-820.0}^{+630.0}$ & $0.074_{-0.0028}^{+0.0028}$ & $4.17_{-0.13}^{+0.16}$ & $86.7_{-1.9}^{+1.6}$ \\ & $1.88823968_{-7.6e-07}^{+7.6e-07}$ & $4.17_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...31Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...31Z}} \\ \hline
HATS-72b & $2458124.28757_{-4.5e-05}^{+4.5e-05}$ & $4656.1_{-8.9}^{+8.9}$ & $0.1029_{-0.00034}^{+0.00034}$ & $19.821_{-0.048}^{+0.048}$ & $89.56_{-0.05}^{+0.07}$ \\ & $7.3279496_{-1.4e-06}^{+1.4e-06}$ & $4.6_{-0.0}^{+0.0}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....159..173H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..173H}} \\ \hline
HATS-7b & $2457340.55196_{-0.00035}^{+0.00035}$ & $4985.0_{-50.0}^{+50.0}$ & $0.0711_{-0.0019}^{+0.0019}$ & $10.6_{-0.7}^{+0.5}$ & $87.9_{-0.8}^{+0.8}$ \\ & $3.1853109_{-1e-06}^{+1e-06}$ & $4.54_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015ApJ...813..111B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...813..111B}} \\ \hline
HATS-9b & $2457380.70329_{-4e-05}^{+4e-05}$ & $5366.0_{-70.0}^{+70.0}$ & $0.072_{-0.004}^{+0.004}$ & $4.36_{-0.25}^{+0.1}$ & $86.5_{-2.5}^{+1.6}$ \\ & $1.915311_{-9e-07}^{+9e-07}$ & $4.09_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2018AJ....155..119B} & \cite{2015AJ....150...33B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...33B}} \\ \hline
HD106315c & $2458432.34123_{-0.00056}^{+0.00056}$ & $6290.0_{-60.0}^{+60.0}$ & $0.0303_{-0.0016}^{+0.0016}$ & $33.4_{-5.3}^{+1.9}$ & $89.4_{-0.7}^{+0.4}$ \\ & $21.056614_{-5.4e-05}^{+5.4e-05}$ & $4.29_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..255C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..255C}} \\ \hline
HD108236b & $2459027.674_{-0.015}^{+0.015}$ & $5730.0_{-50.0}^{+50.0}$ & $0.01638_{-0.00095}^{+0.00095}$ & $11.35_{-0.34}^{+0.34}$ & $87.88_{-0.87}^{+1.3}$ \\ & $3.79666_{-0.00017}^{+0.00017}$ & $4.5_{-0.5}^{+0.5}$ & $0.2_{-0.14}^{+0.3}$ & $190.0_{-140.0}^{+140.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD108236c & $2458907.39059_{-0.00083}^{+0.00083}$ & $5730.0_{-50.0}^{+50.0}$ & $0.02134_{-0.00094}^{+0.00094}$ & $^*$$16.6_{-0.4}^{+0.5}$ & $88.72_{-0.74}^{+0.82}$ \\ & $6.203688_{-1.5e-05}^{+1.5e-05}$ & $4.5_{-0.5}^{+0.5}$ & $0.18_{-0.14}^{+0.34}$ & $210.0_{-120.0}^{+120.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD108236d & $2458939.90934_{-0.00077}^{+0.00077}$ & $5730.0_{-50.0}^{+50.0}$ & $0.02805_{-0.00095}^{+0.00095}$ & $27.39_{-0.82}^{+0.78}$ & $89.22_{-0.38}^{+0.45}$ \\ & $14.175876_{-3e-05}^{+3e-05}$ & $4.5_{-0.5}^{+0.5}$ & $0.17_{-0.12}^{+0.3}$ & $190.0_{-130.0}^{+140.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD108236e & $2458978.37245_{-0.00091}^{+0.00091}$ & $5730.0_{-50.0}^{+50.0}$ & $0.0323_{-0.0012}^{+0.0012}$ & $33.9_{-1.1}^{+1.0}$ & $89.32_{-0.3}^{+0.42}$ \\ & $19.590186_{-5e-05}^{+5e-05}$ & $4.5_{-0.5}^{+0.5}$ & $0.2_{-0.13}^{+0.3}$ & $170.0_{-130.0}^{+150.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD110082b & $2458629.909_{-0.001}^{+0.001}$ & $6200.0_{-100.0}^{+100.0}$ & $0.025_{-0.001}^{+0.001}$ & $20.0_{-2.0}^{+2.0}$ & $88.2_{-0.7}^{+1.1}$ \\ & $10.18271_{-4e-05}^{+4e-05}$ & $4.2_{-0.3}^{+0.3}$ & $0.2_{-0.1}^{+0.2}$ & $138.0_{-100.0}^{+60.0}$ &  \\ & \cite{2021AJ....161..171T} & \cite{2021AJ....161..171T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..171T}} \\ \hline
HD110113b & $2459103.603217_{-2.2e-05}^{+2.2e-05}$ & $5732.0_{-50.0}^{+50.0}$ & $0.018_{-0.001}^{+0.001}$ & $7.75_{-0.22}^{+0.22}$ & $87.7_{-1.9}^{+1.6}$ \\ & $2.54047309_{-1.9e-07}^{+1.9e-07}$ & $4.46_{-0.05}^{+0.05}$ & $0.093_{-0.064}^{+0.079}$ & $359.53_{-0.68}^{+0.68}$ &  \\ & \cite{exoclock3} & \cite{2021MNRAS.502.4842O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.502.4842O}} \\ \hline
HD136352c & $2458954.4099_{-0.00052}^{+0.00052}$ & $5850.0_{-100.0}^{+100.0}$ & $0.02526_{-0.00047}^{+0.00047}$ & $34.97_{-0.82}^{+0.8}$ & $88.571_{-0.045}^{+0.042}$ \\ & $27.59221_{-0.00011}^{+0.00011}$ & $4.38_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2021NatAs...5..775D} & \cite{2020AJ....160..129K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021NatAs...5..775D}} \\ \hline
HD149026b & $2457217.64141_{-0.00011}^{+0.00011}$ & $6160.0_{-50.0}^{+50.0}$ & $0.0542_{-0.0009}^{+0.0009}$ & $6.01_{-0.23}^{+0.17}$ & $84.5_{-0.8}^{+0.3}$ \\ & $2.8758885_{-1.4e-07}^{+1.4e-07}$ & $4.28_{-0.06}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...696..241C}} \\ \hline
HD152843b & $2458994.2831_{-0.0024}^{+0.0024}$ & $6310.0_{-100.0}^{+100.0}$ & $0.02201_{-0.00081}^{+0.00081}$ & $^*$$14.2_{-0.3}^{+0.3}$ & $88.85_{-0.73}^{+0.73}$ \\ & $11.6264_{-0.0022}^{+0.0022}$ & $4.19_{-0.03}^{+0.03}$ & $0.14_{-0.1}^{+0.25}$ & $51.8_{-105.7}^{+3.9}$ &  \\ & \cite{2021MNRAS.505.1827E} & \cite{2021MNRAS.505.1827E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.505.1827E}} \\ \hline
HD17156b & $2455499.305815_{-8.2e-05}^{+8.2e-05}$ & $6100.0_{-75.0}^{+75.0}$ & $0.0745_{-0.0003}^{+0.0003}$ & $23.2_{-0.3}^{+0.3}$ & $86.49_{-0.2}^{+0.24}$ \\ & $21.2164387_{-1.1e-06}^{+1.1e-06}$ & $4.22_{-0.05}^{+0.05}$ & $0.677_{-0.003}^{+0.003}$ & $121.7_{-0.4}^{+0.4}$ &  \\ & \cite{exoclock3} & \cite{2009AnA...503..601B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726....3N}} \\ \hline
HD183579b & $2458661.06279_{-0.00071}^{+0.00071}$ & $5788.0_{-44.0}^{+44.0}$ & $0.03319_{-0.00069}^{+0.00069}$ & $29.0_{-2.8}^{+2.1}$ & $89.17_{-0.58}^{+0.4}$ \\ & $17.471275_{-9.7e-06}^{+9.7e-06}$ & $4.5_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2021MNRAS.507.2220G} & \cite{2021ApJ...909L...6P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.2220G}} \\ \hline
HD189733b & $2456194.067619_{-3.4e-05}^{+3.4e-05}$ & $5040.0_{-50.0}^{+50.0}$ & $0.15534_{-0.00011}^{+0.00011}$ & $8.92_{-0.03}^{+0.03}$ & $85.78_{-0.03}^{+0.03}$ \\ & $2.218574944_{-3e-08}^{+3e-08}$ & $4.59_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...786...22M}} \\ \hline
HD191939b & $2458910.72284_{-0.00024}^{+0.00024}$ & $5427.0_{-50.0}^{+50.0}$ & $0.03343_{-0.00043}^{+0.00043}$ & $18.67_{-0.91}^{+0.91}$ & $88.18_{-0.21}^{+0.21}$ \\ & $8.880318_{-1.2e-05}^{+1.2e-05}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..113B}} \\ \hline
HD191939c & $2458868.95493_{-0.0009}^{+0.0009}$ & $5427.0_{-50.0}^{+50.0}$ & $0.03158_{-0.00054}^{+0.00054}$ & $40.5_{-2.0}^{+2.0}$ & $89.124_{-0.097}^{+0.091}$ \\ & $28.57968_{-0.00016}^{+0.00016}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..113B}} \\ \hline
HD191939d & $2458743.5505_{-0.0015}^{+0.0015}$ & $5427.0_{-50.0}^{+50.0}$ & $0.03089_{-0.0006}^{+0.0006}$ & $49.3_{-2.5}^{+2.5}$ & $89.49_{-0.12}^{+0.12}$ \\ & $38.3561_{-0.0012}^{+0.0012}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2020AJ....160..113B} & \cite{2020AJ....160..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..113B}} \\ \hline
HD202772Ab & $2458705.89569_{-0.00016}^{+0.00016}$ & $6272.0_{-71.0}^{+77.0}$ & $0.0613_{-0.0008}^{+0.0008}$ & $^*$$4.27_{-0.05}^{+0.05}$ & $84.5_{-0.8}^{+1.1}$ \\ & $3.3088753_{-1.4e-06}^{+1.4e-06}$ & $3.85_{-0.03}^{+0.03}$ & $0.04_{-0.03}^{+0.04}$ & $98.0_{-52.0}^{+65.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....157...51W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...51W}} \\ \hline
HD207496b & $2458658.78978_{-0.0005}^{+0.0005}$ & $4819.0_{-94.0}^{+94.0}$ & $0.02663_{-0.0009}^{+0.0009}$ & $21.47_{-1.4}^{+0.82}$ & $88.79_{-0.75}^{+0.8}$ \\ & $6.441008_{-1.1e-05}^{+1.1e-05}$ & $4.51_{-0.04}^{+0.04}$ & $0.231_{-0.049}^{+0.042}$ & $57.0_{-22.0}^{+22.0}$ &  \\ & \cite{2023AnA...673A...4B} & \cite{2023AnA...673A...4B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AnA...673A...4B}} \\ \hline
HD209458b & $2455420.84456_{-0.00016}^{+0.00016}$ & $6065.0_{-50.0}^{+50.0}$ & $0.12086_{-0.0001}^{+0.0001}$ & $8.76_{-0.04}^{+0.04}$ & $86.71_{-0.05}^{+0.05}$ \\ & $3.52474955_{-3.2e-07}^{+3.2e-07}$ & $4.36_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
HD219134b & $2458694.81665_{-0.00026}^{+0.00026}$ & $4699.0_{-16.0}^{+16.0}$ & $0.0189_{-0.0006}^{+0.0006}$ & $10.71_{-0.13}^{+0.13}$ & $85.05_{-0.09}^{+0.09}$ \\ & $3.0929338_{-1.7e-06}^{+1.7e-06}$ & $4.63_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AnA...584A..72M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017NatAs...1E..56G}} \\ \hline
HD219666b & $2458600.75321_{-0.00081}^{+0.00081}$ & $5527.0_{-65.0}^{+65.0}$ & $0.0419_{-0.0008}^{+0.0008}$ & $13.3_{-0.4}^{+0.4}$ & $86.38_{-0.15}^{+0.15}$ \\ & $6.034468_{-1.4e-05}^{+1.4e-05}$ & $4.4_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AnA...623A.165E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...623A.165E}} \\ \hline
HD23472c & $2458370.1037_{-0.0019}^{+0.0019}$ & $4684.0_{-99.0}^{+99.0}$ & $0.0243_{-0.0011}^{+0.0011}$ & $50.2_{-3.1}^{+3.5}$ & $89.095_{-0.073}^{+0.089}$ \\ & $29.79749_{-0.00013}^{+0.00013}$ & $4.53_{-0.08}^{+0.08}$ & $0.063_{-0.043}^{+0.054}$ & $0.0_{-130.0}^{+120.0}$ &  \\ & \cite{2022AnA...665A.154B} & \cite{2022AnA...665A.154B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...665A.154B}} \\ \hline
HD235088b & $2459798.46351_{-0.00055}^{+0.00055}$ & $5037.0_{-14.0}^{+14.0}$ & $0.02375_{-0.00057}^{+0.00057}$ & $19.62_{-0.5}^{+0.45}$ & $88.75_{-0.17}^{+0.17}$ \\ & $7.4341393_{-6.2e-06}^{+6.2e-06}$ & $4.63_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2023AnA...677A..56O} & \cite{2023AnA...677A..56O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AnA...677A..56O}} \\ \hline
HD260655b & $2459497.9102_{-0.0003}^{+0.0003}$ & $3803.0_{-10.0}^{+10.0}$ & $0.02586_{-0.00046}^{+0.00046}$ & $14.43_{-0.29}^{+0.29}$ & $87.35_{-0.14}^{+0.14}$ \\ & $2.76953_{-3e-05}^{+3e-05}$ & $5.2_{-0.07}^{+0.07}$ & $0.039_{-0.023}^{+0.043}$ & $57.0_{-160.0}^{+70.0}$ &  \\ & \cite{2022AnA...664A.199L} & \cite{2022AnA...664A.199L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...664A.199L}} \\ \hline
HD260655c & $2459490.3646_{-0.0004}^{+0.0004}$ & $3803.0_{-10.0}^{+10.0}$ & $0.032_{-0.001}^{+0.001}$ & $23.37_{-0.47}^{+0.47}$ & $87.79_{-0.08}^{+0.08}$ \\ & $5.70588_{-7e-05}^{+7e-05}$ & $5.2_{-0.07}^{+0.07}$ & $0.038_{-0.022}^{+0.036}$ & $340.0_{-120.0}^{+160.0}$ &  \\ & \cite{2022AnA...664A.199L} & \cite{2022AnA...664A.199L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...664A.199L}} \\ \hline
HD2685b & $2458726.093504_{-8.9e-05}^{+8.9e-05}$ & $6801.0_{-76.0}^{+76.0}$ & $0.09467_{-0.00033}^{+0.00033}$ & $7.697_{-0.054}^{+0.069}$ & $89.25_{-0.44}^{+0.41}$ \\ & $4.1269052_{-1e-06}^{+1e-06}$ & $4.21_{-0.03}^{+0.03}$ & $0.091_{-0.047}^{+0.039}$ & $184.4_{-6.6}^{+6.3}$ &  \\ & \cite{exoclock3} & \cite{2019AnA...625A..16J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...625A..16J}} \\ \hline
HD28109c & $2458377.8011_{-0.0072}^{+0.0072}$ & $6120.0_{-50.0}^{+50.0}$ & $0.02632_{-0.00027}^{+0.00027}$ & $45.8_{-1.6}^{+1.6}$ & $89.543_{-0.086}^{+0.093}$ \\ & $56.0082_{-0.0019}^{+0.0019}$ & $4.13_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2022MNRAS.515.1328D} & \cite{2022MNRAS.515.1328D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.515.1328D}} \\ \hline
HD28109d & $2458355.6732_{-0.0043}^{+0.0043}$ & $6120.0_{-50.0}^{+50.0}$ & $0.01999_{-0.00035}^{+0.00035}$ & $61.1_{-2.4}^{+2.4}$ & $89.682_{-0.082}^{+0.093}$ \\ & $84.26_{-0.0074}^{+0.0074}$ & $4.13_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2022MNRAS.515.1328D} & \cite{2022MNRAS.515.1328D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.515.1328D}} \\ \hline
HD3167c & $2457394.9788_{-0.0012}^{+0.0012}$ & $5370.0_{-50.0}^{+50.0}$ & $0.0307_{-0.001}^{+0.001}$ & $44.01_{-0.54}^{+0.52}$ & $89.421_{-0.071}^{+0.13}$ \\ & $29.8454_{-0.0012}^{+0.0012}$ & $4.52_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2023AnA...677A..33B} & \cite{2016ApJ...829L...9V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...668A..31B}} \\ \hline
HD332231b & $2459178.77035_{-0.00012}^{+0.00012}$ & $6089.0_{-96.0}^{+97.0}$ & $0.06976_{-0.00041}^{+0.00041}$ & $24.21_{-0.78}^{+0.62}$ & $89.68_{-0.28}^{+0.22}$ \\ & $18.7120712_{-6.7e-06}^{+6.7e-06}$ & $4.279_{-0.034}^{+0.027}$ & $0.032_{-0.022}^{+0.03}$ & $47.0_{-74.0}^{+69.0}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....159..241D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..241D}} \\ \hline
HD5278b & $2458695.03676_{-0.00069}^{+0.00069}$ & $6203.0_{-64.0}^{+64.0}$ & $0.01874_{-0.0003}^{+0.0003}$ & $^*$$21.2_{-1.0}^{+1.3}$ & $89.27_{-0.48}^{+0.47}$ \\ & $14.339169_{-3.6e-05}^{+3.6e-05}$ & $4.5_{-0.11}^{+0.11}$ & $0.08_{-0.05}^{+0.09}$ & $135.0_{-280.0}^{+34.0}$ &  \\ & \cite{exoclock3} & \cite{2021AnA...648A..75S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...648A..75S}} \\ \hline
HD63433b & $2459342.92881_{-0.00047}^{+0.00047}$ & $5640.0_{-74.0}^{+74.0}$ & $0.02161_{-0.00055}^{+0.00055}$ & $16.95_{-0.82}^{+0.34}$ & $89.38_{-0.64}^{+0.43}$ \\ & $7.107939_{-1.1e-05}^{+1.1e-05}$ & $4.515_{-0.042}^{+0.042}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..179M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..179M}} \\ \hline
HD63433c & $2459296.02303_{-0.00013}^{+0.00013}$ & $5640.0_{-74.0}^{+74.0}$ & $0.02687_{-0.0007}^{+0.0007}$ & $34.38_{-2.0}^{+0.69}$ & $89.147_{-0.2}^{+0.069}$ \\ & $20.543806_{-8.3e-06}^{+8.3e-06}$ & $4.515_{-0.042}^{+0.042}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..179M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..179M}} \\ \hline
HD63935b & $2458494.4462_{-0.001}^{+0.001}$ & $5530.0_{-100.0}^{+100.0}$ & $0.0285_{-0.0004}^{+0.0004}$ & $18.6_{-1.1}^{+1.1}$ & $88.49_{-0.002}^{+0.002}$ \\ & $9.058811_{-1.7e-05}^{+1.7e-05}$ & $4.38_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2021AJ....162..215S} & \cite{2021AJ....162..215S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..215S}} \\ \hline
HD63935c & $2459231.828_{-0.0014}^{+0.0014}$ & $5530.0_{-100.0}^{+100.0}$ & $0.0277_{-0.0004}^{+0.0004}$ & $^*$$24.1_{-0.8}^{+0.8}$ & $88.241_{-0.0013}^{+0.0011}$ \\ & $21.4023_{-0.0019}^{+0.0019}$ & $4.38_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2021AJ....162..215S} & \cite{2021AJ....162..215S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..215S}} \\ \hline
HD73583b & $2458517.69013_{-0.00056}^{+0.00056}$ & $4510.0_{-110.0}^{+110.0}$ & $0.03932_{-0.00066}^{+0.00066}$ & $19.98_{-0.63}^{+0.61}$ & $88.37_{-0.18}^{+0.18}$ \\ & $6.398042_{-6.7e-06}^{+6.7e-06}$ & $4.62_{-0.12}^{+0.12}$ & $0.09_{-0.06}^{+0.09}$ & $284.0_{-86.0}^{+234.0}$ &  \\ & \cite{2022MNRAS.514.1606B} & \cite{2022MNRAS.514.1606B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.514.1606B}} \\ \hline
HD73583c & $2459232.1682_{-0.0019}^{+0.0019}$ & $4510.0_{-110.0}^{+110.0}$ & $0.03368_{-0.00089}^{+0.00089}$ & $41.1_{-1.3}^{+1.2}$ & $89.72_{-0.27}^{+0.2}$ \\ & $18.87974_{-0.00086}^{+0.00086}$ & $4.62_{-0.12}^{+0.12}$ & $0.08_{-0.06}^{+0.11}$ & $318.0_{-48.0}^{+53.0}$ &  \\ & \cite{2022MNRAS.514.1606B} & \cite{2022MNRAS.514.1606B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.514.1606B}} \\ \hline
HD86226c & $2458698.6559_{-0.00065}^{+0.00065}$ & $5863.0_{-88.0}^{+88.0}$ & $^*$$0.01987_{-0.00038}^{+0.00038}$ & $10.11_{-0.08}^{+0.07}$ & $86.45_{-0.16}^{+0.26}$ \\ & $3.9846654_{-9.2e-06}^{+9.2e-06}$ & $4.4_{-0.03}^{+0.03}$ & $0.075_{-0.048}^{+0.065}$ & $196.0_{-90.0}^{+60.0}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....160...96T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160...96T}} \\ \hline
HD89345b & $2459118.8724_{-0.0012}^{+0.0012}$ & $5499.0_{-73.0}^{+73.0}$ & $0.0378_{-0.0006}^{+0.0006}$ & $^*$$14.68_{-0.19}^{+0.19}$ & $87.9_{-0.3}^{+0.3}$ \\ & $11.814417_{-1.9e-05}^{+1.9e-05}$ & $4.04_{-0.0}^{+0.01}$ & $0.2_{-0.03}^{+0.03}$ & $345.0_{-20.0}^{+20.0}$ &  \\ & \cite{exoclock3} & \cite{2018MNRAS.478.4866V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.478.4866V}} \\ \hline
HD93963Ac & $2458902.8727_{-0.001}^{+0.001}$ & $5987.0_{-64.0}^{+64.0}$ & $0.02838_{-0.00045}^{+0.00045}$ & $9.92_{-0.15}^{+0.15}$ & $86.31_{-0.19}^{+0.19}$ \\ & $3.64514_{-1.1e-05}^{+1.1e-05}$ & $4.49_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{2022AnA...667A...1S} & \cite{2022AnA...667A...1S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...667A...1S}} \\ \hline
HD97658b & $2457339.205224_{-9.8e-05}^{+9.8e-05}$ & $5170.0_{-44.0}^{+44.0}$ & $0.0311_{-0.0008}^{+0.0008}$ & $26.2_{-1.2}^{+1.2}$ & $89.8_{-0.5}^{+0.5}$ \\ & $9.4893037_{-1.6e-06}^{+1.6e-06}$ & $4.63_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJ...730...10H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...794..155K}} \\ \hline
HIP116454b & $2456907.89_{-0.03}^{+0.03}$ & $5089.0_{-50.0}^{+50.0}$ & $0.0311_{-0.0017}^{+0.0017}$ & $27.2_{-1.1}^{+1.1}$ & $88.43_{-0.4}^{+0.4}$ \\ & $9.1205_{-0.0005}^{+0.0005}$ & $4.59_{-0.03}^{+0.03}$ & $0.205_{-0.072}^{+0.072}$ & $-59.0_{-17.0}^{+17.0}$ &  \\ & \cite{2015ApJ...800...59V} & \cite{2015ApJ...800...59V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...800...59V}} \\ \hline
HIP65Ab & $2458658.653779_{-4.2e-05}^{+4.2e-05}$ & $4590.0_{-49.0}^{+49.0}$ & $^*$$0.28603_{-0.00032}^{+0.00032}$ & $5.289_{-0.045}^{+0.051}$ & $77.18_{-1.0}^{+0.92}$ \\ & $0.98097217_{-1.2e-07}^{+1.2e-07}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AnA...639A..76N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...639A..76N}} \\ \hline
HIP94235b & $2459037.8704_{-0.0011}^{+0.0011}$ & $5991.0_{-50.0}^{+50.0}$ & $0.0253_{-0.00075}^{+0.00075}$ & $15.7_{-1.5}^{+1.6}$ & $87.14_{-0.17}^{+0.16}$ \\ & $7.713057_{-2.1e-05}^{+2.1e-05}$ & $4.46_{-0.05}^{+0.05}$ & $0.32_{-0.2}^{+0.2}$ & $17.0_{-92.0}^{+67.0}$ &  \\ & \cite{2022AJ....163..289Z} & \cite{2022AJ....163..289Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..289Z}} \\ \hline
HR858b & $2458409.18969_{-0.00084}^{+0.00084}$ & $6201.0_{-50.0}^{+50.0}$ & $0.0146_{-0.00035}^{+0.00035}$ & $7.87_{-0.24}^{+0.23}$ & $85.5_{-0.5}^{+1.5}$ \\ & $3.58599_{-0.00015}^{+0.00015}$ & $4.26_{-0.04}^{+0.03}$ &  -- & -- &  \\ & \cite{2019ApJ...881L..19V} & \cite{2019ApJ...881L..19V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...881L..19V}} \\ \hline
K2-107b & $2457334.34984_{-9.7e-05}^{+9.7e-05}$ & $6030.0_{-120.0}^{+120.0}$ & $0.083_{-0.001}^{+0.001}$ & $^*$$5.68_{-0.04}^{+0.04}$ & $81.9_{-0.7}^{+0.7}$ \\ & $3.3139151_{-2.9e-06}^{+2.9e-06}$ & $4.07_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..130E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..130E}} \\ \hline
K2-113b & $2457893.20124_{-0.00042}^{+0.00042}$ & $5627.0_{-88.0}^{+88.0}$ & $0.0911_{-0.0008}^{+0.0008}$ & $11.4_{-0.3}^{+0.3}$ & $86.21_{-0.21}^{+0.2}$ \\ & $5.8176015_{-2.8e-06}^{+2.8e-06}$ & $4.4_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.471.4374E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.471.4374E}} \\ \hline
K2-115b & $2457522.07056_{-0.00026}^{+0.00026}$ & $5560.0_{-58.0}^{+56.0}$ & $0.1254_{-0.0011}^{+0.0011}$ & $^*$$32.4_{-0.4}^{+0.7}$ & $88.82_{-0.15}^{+0.15}$ \\ & $20.2729861_{-7e-06}^{+7e-06}$ & $4.46_{-0.04}^{+0.06}$ & $0.14_{-0.07}^{+0.07}$ & $104.0_{-52.0}^{+41.0}$ &  \\ & \cite{exoclock3} & \cite{2017AJ....154..188S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..188S}} \\ \hline
K2-116b & $2457422.1782_{-0.004}^{+0.004}$ & $4348.0_{-88.0}^{+86.0}$ & $^*$$0.01126_{-0.00044}^{+0.00044}$ & $13.8_{-5.3}^{+2.9}$ & $87.8_{-3.6}^{+1.6}$ \\ & $4.654879_{-2.2e-05}^{+2.2e-05}$ & $4.624_{-0.085}^{+0.082}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....154..207D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-121b & $2458092.553641_{-8.7e-05}^{+8.7e-05}$ & $4470.0_{-100.0}^{+110.0}$ & $0.109_{-0.005}^{+0.005}$ & $^*$$14.46_{-0.12}^{+0.16}$ & $87.2_{-0.5}^{+0.9}$ \\ & $5.1857532_{-8.3e-07}^{+8.3e-07}$ & $4.52_{-0.06}^{+0.06}$ & $0.22_{-0.18}^{+0.19}$ & $73.0_{-104.0}^{+65.0}$ &  \\ & \cite{exoclock3} & \cite{2017AJ....154..207D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..207D}} \\ \hline
K2-132b & $2458434.0306_{-0.0049}^{+0.0049}$ & $4840.0_{-90.0}^{+90.0}$ & $0.0279_{-0.0011}^{+0.0011}$ & $4.8_{-0.5}^{+0.5}$ & $77.5_{-0.5}^{+0.5}$ \\ & $9.172616_{-5.1e-05}^{+5.1e-05}$ & $3.3_{-0.01}^{+0.01}$ & $0.29_{-0.05}^{+0.05}$ & $82.6_{-4.2}^{+4.0}$ &  \\ & \cite{exoclock3} & \cite{2017AJ....154..254G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...613A..76J}} \\ \hline
K2-136c & $2457864.6389_{-0.00075}^{+0.00075}$ & $4364.0_{-70.0}^{+70.0}$ & $^*$$0.04132_{-0.00033}^{+0.00033}$ & $34.8_{-7.2}^{+3.6}$ & $89.3_{-0.8}^{+0.5}$ \\ & $17.307013_{-9.2e-05}^{+9.2e-05}$ & $4.63_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155...10C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...10C}} \\ \hline
K2-140b & $2457732.80773_{-0.0001}^{+0.0001}$ & $5654.0_{-55.0}^{+55.0}$ & $0.117_{-0.001}^{+0.001}$ & $^*$$13.84_{-0.07}^{+0.04}$ & $88.3_{-0.1}^{+0.1}$ \\ & $6.5692045_{-1.5e-06}^{+1.5e-06}$ & $4.45_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.475.1809G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1807K}} \\ \hline
K2-155c & $2457994.66467_{-0.00056}^{+0.00056}$ & $3919.0_{-70.0}^{+70.0}$ & $0.0339_{-0.0031}^{+0.0031}$ & $30.0_{-9.8}^{+6.2}$ & $88.9_{-0.8}^{+0.8}$ \\ & $13.853487_{-1.6e-05}^{+1.6e-05}$ & $4.73_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..124H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..124H}} \\ \hline
K2-174b & $2457064.2158_{-0.0011}^{+0.0011}$ & $4500.0_{-50.0}^{+50.0}$ & $0.036_{-0.001}^{+0.001}$ & $26.6_{-0.2}^{+0.2}$ & $89.95_{-0.05}^{+0.04}$ \\ & $19.56236_{-0.00059}^{+0.00059}$ & $4.62_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2019ApJS..244...11K} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..102L}} \\ \hline
K2-18b & $2456836.17194_{-0.00059}^{+0.00059}$ & $3503.0_{-60.0}^{+60.0}$ & $0.05295_{-0.00061}^{+0.00061}$ & $81.8_{-3.4}^{+3.1}$ & $89.579_{-0.009}^{+0.008}$ \\ & $32.94171_{-0.0008}^{+0.0008}$ & $4.868_{-0.099}^{+0.099}$ &  -- & -- &  \\ & \cite{2019ApJS..244...11K} & \cite{2015ApJ...809...25M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017ApJ...834..187B}} \\ \hline
K2-198b & $2457784.02605_{-0.00028}^{+0.00028}$ & $5262.0_{-50.0}^{+50.0}$ & $0.0485_{-0.0023}^{+0.0023}$ & $42.0_{-8.4}^{+4.1}$ & $89.4_{-0.6}^{+0.4}$ \\ & $17.042849_{-1e-05}^{+1e-05}$ & $4.63_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-198d & $2457824.48087_{-0.0003}^{+0.0003}$ & $5213.0_{-49.0}^{+99.0}$ & $0.022_{-0.00057}^{+0.00057}$ & $^*$$19.5_{-1.5}^{+1.5}$ & $89.86_{-0.3}^{+0.68}$ \\ & $7.4500372_{-4.7e-06}^{+4.7e-06}$ & $4.582_{-0.064}^{+0.065}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...880L...5H}} \\ \hline
K2-199c & $2457687.52395_{-0.00064}^{+0.00064}$ & $4681.0_{-50.0}^{+50.0}$ & $0.039_{-0.0021}^{+0.0021}$ & $22.1_{-4.8}^{+2.0}$ & $88.9_{-1.3}^{+0.8}$ \\ & $7.3744828_{-9.3e-06}^{+9.3e-06}$ & $4.69_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-19b & $2456932.195_{-0.0011}^{+0.0011}$ & $5430.0_{-60.0}^{+60.0}$ & $0.0754_{-0.0006}^{+0.0006}$ & $^*$$19.66_{-0.27}^{+0.27}$ & $89.5_{-0.4}^{+0.4}$ \\ & $7.920978_{-1.9e-05}^{+1.9e-05}$ & $4.63_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016ApJ...827...78S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...827...78S}} \\ \hline
K2-19c & $2456853.0007_{-0.0004}^{+0.0004}$ & $5430.0_{-60.0}^{+60.0}$ & $0.0445_{-0.0019}^{+0.0019}$ & $23.4_{-4.0}^{+1.9}$ & $89.04_{-0.95}^{+0.68}$ \\ & $11.8993_{-0.0008}^{+0.0008}$ & $4.63_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{2020AJ....159....2P} & \cite{2016ApJ...823..115D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-21c & $2456988.4703_{-0.0011}^{+0.0011}$ & $4040.0_{-380.0}^{+380.0}$ & $0.0353_{-0.0017}^{+0.0017}$ & $35.5_{-1.6}^{+1.6}$ & $88.85_{-0.15}^{+0.4}$ \\ & $15.50195_{-0.00056}^{+0.00056}$ & $4.69_{-0.16}^{+0.16}$ & $0.21_{-0.17}^{+0.21}$ & $60.0_{-121.0}^{+76.0}$ &  \\ & \cite{2019ApJS..244...11K} & \cite{2015ApJ...811..102P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..207D}} \\ \hline
K2-232b & $2458160.403851_{-3.9e-05}^{+3.9e-05}$ & $6154.0_{-60.0}^{+60.0}$ & $0.0887_{-0.0004}^{+0.0004}$ & $19.2_{-0.3}^{+0.3}$ & $89.14_{-0.11}^{+0.13}$ \\ & $11.16844233_{-6.6e-07}^{+6.6e-07}$ & $4.38_{-0.02}^{+0.02}$ & $0.26_{-0.03}^{+0.03}$ & $207.0_{-3.8}^{+3.6}$ &  \\ & \cite{exoclock3} & \cite{2018MNRAS.477.2572B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.2572B}} \\ \hline
K2-233d & $2458151.77395_{-0.00034}^{+0.00034}$ & $4950.0_{-100.0}^{+100.0}$ & $0.0325_{-0.0008}^{+0.0008}$ & $44.2_{-1.8}^{+1.6}$ & $89.35_{-0.11}^{+0.12}$ \\ & $24.36543_{-2.1e-05}^{+2.1e-05}$ & $4.71_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..222D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..222D}} \\ \hline
K2-237b & $2457942.11408_{-0.00012}^{+0.00012}$ & $6260.0_{-100.0}^{+100.0}$ & $0.118_{-0.002}^{+0.002}$ & $^*$$5.4_{-0.05}^{+0.04}$ & $84.3_{-0.4}^{+0.7}$ \\ & $2.18053435_{-4.6e-07}^{+4.6e-07}$ & $4.24_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.478.5356S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.478.5356S}} \\ \hline
K2-238b & $2457984.06074_{-0.00023}^{+0.00023}$ & $5630.0_{-78.0}^{+78.0}$ & $0.08_{-0.003}^{+0.003}$ & $6.3_{-0.5}^{+0.7}$ & $84.5_{-1.5}^{+1.8}$ \\ & $3.2046909_{-2.2e-06}^{+2.2e-06}$ & $4.11_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.478.5356S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.478.5356S}} \\ \hline
K2-25b & $2457651.471616_{-6.2e-05}^{+6.2e-05}$ & $3180.0_{-60.0}^{+60.0}$ & $^*$$0.1037_{-0.0023}^{+0.0023}$ & $^*$$25.1_{-4.1}^{+4.1}$ & $88.3_{-0.7}^{+1.2}$ \\ & $3.48456248_{-6.4e-07}^{+6.4e-07}$ & $4.98_{-0.07}^{+0.07}$ & $0.27_{-0.21}^{+0.16}$ & $62.0_{-39.0}^{+44.0}$ &  \\ & \cite{exoclock3} & \cite{2016ApJ...818...46M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...818...46M}} \\ \hline
K2-260b & $2458109.67429_{-0.00018}^{+0.00018}$ & $6370.0_{-250.0}^{+250.0}$ & $0.0973_{-0.0003}^{+0.0003}$ & $^*$$5.18_{-0.06}^{+0.06}$ & $88.7_{-1.0}^{+0.9}$ \\ & $2.62669768_{-8e-07}^{+8e-07}$ & $4.125_{-0.024}^{+0.024}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.481..596J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.481..596J}} \\ \hline
K2-261b & $2458325.64553_{-0.0004}^{+0.0004}$ & $5537.0_{-71.0}^{+71.0}$ & $0.0529_{-0.001}^{+0.001}$ & $13.3_{-2.6}^{+2.4}$ & $88.4_{-1.9}^{+1.1}$ \\ & $11.6334758_{-8e-06}^{+8e-06}$ & $4.21_{-0.11}^{+0.11}$ & $0.39_{-0.15}^{+0.15}$ & $143.0_{-18.0}^{+18.0}$ &  \\ & \cite{exoclock3} & \cite{2018MNRAS.481..596J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.481..596J}} \\ \hline
K2-266d & $2458488.6672_{-0.0027}^{+0.0027}$ & $4285.0_{-57.0}^{+49.0}$ & $0.0383_{-0.0007}^{+0.0007}$ & $31.7_{-1.2}^{+1.1}$ & $89.46_{-0.25}^{+0.32}$ \\ & $14.6982_{-4.8e-05}^{+4.8e-05}$ & $4.58_{-0.04}^{+0.03}$ & $0.05_{-0.03}^{+0.04}$ & $87.0_{-62.0}^{+62.0}$ &  \\ & \cite{exoclock3} & \cite{2018AJ....156..245R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..245R}} \\ \hline
K2-284b & $2458146.80246_{-0.00062}^{+0.00062}$ & $4140.0_{-50.0}^{+50.0}$ & $0.042_{-0.0013}^{+0.0013}$ & $16.84_{-0.7}^{+0.62}$ & $89.0_{-0.62}^{+0.65}$ \\ & $4.7948599_{-5e-06}^{+5e-06}$ & $4.67_{-0.01}^{+0.01}$ & $0.078_{-0.055}^{+0.108}$ & $180.0_{-130.0}^{+130.0}$ &  \\ & \cite{exoclock3} & \cite{2018AJ....156..302D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..302D}} \\ \hline
K2-287b & $2458001.72218_{-0.00016}^{+0.00016}$ & $5695.0_{-58.0}^{+58.0}$ & $0.0801_{-0.001}^{+0.001}$ & $23.9_{-0.3}^{+0.3}$ & $88.13_{-0.08}^{+0.1}$ \\ & $14.89329_{-3e-05}^{+3e-05}$ & $4.4_{-0.01}^{+0.01}$ & $0.48_{-0.03}^{+0.03}$ & $10.1_{-4.2}^{+4.6}$ &  \\ & \cite{2019AJ....157..100J} & \cite{2019AJ....157..100J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..100J}} \\ \hline
K2-295b & $2457624.83244_{-0.00012}^{+0.00012}$ & $4444.0_{-70.0}^{+70.0}$ & $0.1304_{-0.0014}^{+0.0014}$ & $13.76_{-0.44}^{+0.19}$ & $89.3_{-0.62}^{+0.46}$ \\ & $4.02488968_{-7.7e-07}^{+7.7e-07}$ & $4.63_{-0.12}^{+0.12}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AcA....69..135S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AcA....69..135S}} \\ \hline
K2-29b & $2458560.23617_{-0.00013}^{+0.00013}$ & $5358.0_{-38.0}^{+38.0}$ & $0.1419_{-0.0006}^{+0.0006}$ & $10.51_{-0.15}^{+0.15}$ & $86.66_{-0.08}^{+0.11}$ \\ & $3.25883406_{-3.9e-07}^{+3.9e-07}$ & $4.54_{-0.01}^{+0.01}$ & $0.066_{-0.022}^{+0.022}$ & $132.0_{-21.0}^{+21.0}$ &  \\ & \cite{exoclock3} & \cite{2016ApJ...824...55S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...824...55S}} \\ \hline
K2-30b & $2457526.93509_{-0.00014}^{+0.00014}$ & $5425.0_{-40.0}^{+40.0}$ & $0.1266_{-0.0016}^{+0.0016}$ & $12.3_{-0.4}^{+0.4}$ & $86.92_{-0.24}^{+0.26}$ \\ & $4.09847804_{-6.9e-07}^{+6.9e-07}$ & $4.54_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....151..171J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151..171J}} \\ \hline
K2-31b & $2456952.717941_{-9.1e-05}^{+9.1e-05}$ & $5280.0_{-70.0}^{+70.0}$ & $^*$$0.13748_{-0.00015}^{+0.00015}$ & $^*$$5.642_{-0.007}^{+0.007}$ & $79.9_{-0.8}^{+0.8}$ \\ & $1.25784887_{-7.8e-07}^{+7.8e-07}$ & $4.6_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..132G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..132G}} \\ \hline
K2-329b & $2457773.157267_{-7.3e-05}^{+7.3e-05}$ & $5282.0_{-39.0}^{+40.0}$ & $0.09679_{-0.00056}^{+0.00056}$ & $26.62_{-0.61}^{+0.46}$ & $89.22_{-0.09}^{+0.11}$ \\ & $12.4551225_{-3.1e-06}^{+3.1e-06}$ & $4.57_{-0.02}^{+0.01}$ & $0.07_{-0.04}^{+0.041}$ & $161.0_{-30.0}^{+22.0}$ &  \\ & \cite{2021AJ....161...82S} & \cite{2021AJ....161...82S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...82S}} \\ \hline
K2-333b & $2458525.4295_{-0.0012}^{+0.0012}$ & $6070.0_{-190.0}^{+190.0}$ & $0.0461_{-0.001}^{+0.001}$ & $23.06_{-2.14}^{+0.72}$ & $89.35_{-0.77}^{+0.45}$ \\ & $14.759859_{-3e-05}^{+3e-05}$ & $4.32_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....156...22Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.508..195D}} \\ \hline
K2-334b & $2458209.31601_{-0.00031}^{+0.00031}$ & $6890.0_{-340.0}^{+340.0}$ & $0.0343_{-0.0018}^{+0.0018}$ & $15.3_{-3.6}^{+1.1}$ & $88.58_{-2.46}^{+0.97}$ \\ & $5.1138428_{-5.1e-06}^{+5.1e-06}$ & $4.27_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....156...22Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.508..195D}} \\ \hline
K2-34b & $2457851.317006_{-5.2e-05}^{+5.2e-05}$ & $6087.0_{-38.0}^{+38.0}$ & $0.0887_{-0.0012}^{+0.0012}$ & $6.7_{-0.3}^{+0.4}$ & $83.0_{-0.6}^{+0.7}$ \\ & $2.99563536_{-2.5e-07}^{+2.5e-07}$ & $4.11_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016ApJ...825...53H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...825...53H}} \\ \hline
K2-36c & $2456812.84001_{-0.00071}^{+0.00071}$ & $4924.0_{-60.0}^{+60.0}$ & $^*$$0.03839_{-0.00083}^{+0.00083}$ & $16.01_{-0.27}^{+0.26}$ & $86.917_{-0.056}^{+0.066}$ \\ & $5.340888_{-8.6e-05}^{+8.6e-05}$ & $4.65_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2019AnA...624A..38D} & \cite{2016ApJ...827...78S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...624A..38D}} \\ \hline
K2-3b & $2456813.41843_{-0.00039}^{+0.00039}$ & $3900.0_{-190.0}^{+190.0}$ & $0.0349_{-0.00041}^{+0.00041}$ & $29.44_{-0.84}^{+0.74}$ & $89.4_{-0.22}^{+0.34}$ \\ & $10.1_{-0.0}^{+0.0}$ & $4.72_{-0.13}^{+0.13}$ & $0.107_{-0.059}^{+0.057}$ & $188.0_{-34.0}^{+32.0}$ &  \\ & \cite{2023AnA...677A..33B} & \cite{2015ApJ...804...10C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164..172D}} \\ \hline
K2-403b & $2457908.9613_{-0.0014}^{+0.0014}$ & $5510.0_{-140.0}^{+140.0}$ & $0.0551_{-0.001}^{+0.001}$ & $39.9_{-3.1}^{+7.1}$ & $89.0_{-42.0}^{+42.0}$ \\ & $33.58998_{-0.00077}^{+0.00077}$ & $4.44_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2022AJ....163..244C} & \cite{2022AJ....163..244C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..244C}} \\ \hline
K2-405b & $2457908.9959_{-0.0004}^{+0.0004}$ & $4930.0_{-140.0}^{+140.0}$ & $0.0548_{-0.001}^{+0.001}$ & $6.33_{-0.57}^{+4.28}$ & $82.0_{-70.0}^{+75.0}$ \\ & $3.435471_{-3.6e-05}^{+3.6e-05}$ & $4.68_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2022AJ....163..244C} & \cite{2022AJ....163..244C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..244C}} \\ \hline
K2-406b & $2458010.3895_{-0.0025}^{+0.0025}$ & $5780.0_{-140.0}^{+140.0}$ & $0.0439_{-0.001}^{+0.001}$ & $32.1_{-3.5}^{+4.4}$ & $89.0_{-52.0}^{+53.0}$ \\ & $22.5494_{-0.0014}^{+0.0014}$ & $4.37_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2022AJ....163..244C} & \cite{2022AJ....163..244C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..244C}} \\ \hline
K2-55b & $2457063.20281_{-0.00024}^{+0.00024}$ & $4460.0_{-150.0}^{+150.0}$ & $0.0561_{-0.0016}^{+0.0016}$ & $10.5_{-0.6}^{+0.6}$ & $88.2_{-1.0}^{+1.1}$ \\ & $2.8492816_{-1.8e-06}^{+1.8e-06}$ & $4.67_{-0.05}^{+0.05}$ & $0.07_{-0.06}^{+0.13}$ & $20.0_{-140.0}^{+120.0}$ &  \\ & \cite{exoclock3} & \cite{2016ApJS..226....7C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..207D}} \\ \hline
K2-87b & $2457062.5749_{-0.0014}^{+0.0014}$ & $5410.0_{-170.0}^{+170.0}$ & $0.05_{-0.001}^{+0.001}$ & $14.4_{-0.3}^{+0.3}$ & $87.74_{-0.17}^{+0.17}$ \\ & $9.72664_{-0.00031}^{+0.00031}$ & $4.47_{-0.18}^{+0.18}$ &  -- & -- &  \\ & \cite{2019ApJS..244...11K} & \cite{2016ApJS..226....7C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..102L}} \\ \hline
KELT-10b & $2457612.49947_{-0.00041}^{+0.00041}$ & $5948.0_{-74.0}^{+74.0}$ & $0.119_{-0.0014}^{+0.0014}$ & $9.34_{-0.32}^{+0.21}$ & $88.6_{-0.7}^{+0.9}$ \\ & $4.1662541_{-1.6e-06}^{+1.6e-06}$ & $4.32_{-0.03}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016MNRAS.459.4281K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.459.4281K}} \\ \hline
KELT-11b & $2458255.43247_{-0.00013}^{+0.00013}$ & $5370.0_{-50.0}^{+51.0}$ & $0.051_{-0.004}^{+0.004}$ & $4.98_{-0.05}^{+0.05}$ & $85.3_{-0.2}^{+0.2}$ \\ & $4.7362006_{-3.4e-06}^{+3.4e-06}$ & $3.73_{-0.05}^{+0.04}$ & $0.0007_{-0.0005}^{+0.002}$ & $359.0_{-75.0}^{+147.0}$ &  \\ & \cite{exoclock3} & \cite{2017AJ....153..215P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154...25B}} \\ \hline
KELT-12b & $2459020.83914_{-0.00021}^{+0.00021}$ & $6279.0_{-51.0}^{+51.0}$ & $0.0772_{-0.0019}^{+0.0019}$ & $6.1_{-0.4}^{+0.4}$ & $84.5_{-0.9}^{+1.1}$ \\ & $5.0316328_{-1.9e-06}^{+1.9e-06}$ & $3.89_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..178S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..178S}} \\ \hline
KELT-14b & $2458654.016813_{-7e-05}^{+7e-05}$ & $5720.0_{-130.0}^{+130.0}$ & $0.1177_{-0.0012}^{+0.0012}$ & $4.25_{-0.07}^{+0.07}$ & $78.3_{-0.3}^{+0.3}$ \\ & $1.71005328_{-1.4e-07}^{+1.4e-07}$ & $4.17_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016PASP..128f4401T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128f4401T}} \\ \hline
KELT-15b & $2458973.57814_{-0.00012}^{+0.00012}$ & $6003.0_{-52.0}^{+56.0}$ & $0.1001_{-0.0022}^{+0.0022}$ & $6.7_{-0.35}^{+0.14}$ & $88.3_{-1.7}^{+1.2}$ \\ & $3.329466_{-1.2e-06}^{+1.2e-06}$ & $4.17_{-0.04}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....151..138R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151..138R}} \\ \hline
KELT-16b & $2458392.597691_{-7.8e-05}^{+7.8e-05}$ & $6236.0_{-54.0}^{+54.0}$ & $0.107_{-0.0013}^{+0.0013}$ & $3.23_{-0.13}^{+0.12}$ & $84.4_{-2.3}^{+3.0}$ \\ & $0.968992962_{-9.7e-08}^{+9.7e-08}$ & $4.25_{-0.04}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153...97O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...97O}} \\ \hline
KELT-17b & $2459440.791304_{-7.8e-05}^{+7.8e-05}$ & $7454.0_{-49.0}^{+49.0}$ & $0.09526_{-0.00088}^{+0.00088}$ & $6.38_{-0.18}^{+0.18}$ & $84.87_{-0.43}^{+0.45}$ \\ & $3.08017985_{-5.1e-07}^{+5.1e-07}$ & $4.22_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....152..136Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..136Z}} \\ \hline
KELT-18b & $2458676.84596_{-0.00024}^{+0.00024}$ & $6670.0_{-120.0}^{+120.0}$ & $0.0846_{-0.0009}^{+0.0009}$ & $5.14_{-0.08}^{+0.04}$ & $88.9_{-1.2}^{+0.8}$ \\ & $2.8716995_{-1.2e-06}^{+1.2e-06}$ & $4.06_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..263M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..263M}} \\ \hline
KELT-19Ab & $2458171.31415_{-0.00027}^{+0.00027}$ & $7500.0_{-110.0}^{+110.0}$ & $0.10713_{-0.00092}^{+0.00092}$ & $7.5_{-0.18}^{+0.2}$ & $85.41_{-0.31}^{+0.34}$ \\ & $4.6117361_{-2.3e-06}^{+2.3e-06}$ & $4.13_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155...35S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...35S}} \\ \hline
KELT-1b & $2457727.01162_{-0.00013}^{+0.00013}$ & $6518.0_{-50.0}^{+50.0}$ & $0.0771_{-0.0003}^{+0.0003}$ & $3.69_{-0.04}^{+0.04}$ & $86.8_{-0.8}^{+0.8}$ \\ & $1.21749415_{-1.2e-07}^{+1.2e-07}$ & $4.23_{-0.03}^{+0.03}$ & $0.0013_{-0.0005}^{+0.0005}$ & $358.0_{-51.0}^{+51.0}$ &  \\ & \cite{exoclock3} & \cite{2012ApJ...761..123S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..166B}} \\ \hline
KELT-20b & $2459288.807775_{-2.1e-05}^{+2.1e-05}$ & $8720.0_{-260.0}^{+250.0}$ & $0.1144_{-0.00062}^{+0.00062}$ & $7.5_{-0.05}^{+0.05}$ & $86.12_{-0.27}^{+0.28}$ \\ & $3.47410042_{-2.2e-07}^{+2.2e-07}$ & $4.29_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....154..194L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..194L}} \\ \hline
KELT-21b & $2458881.93965_{-0.00023}^{+0.00023}$ & $7598.0_{-84.0}^{+81.0}$ & $0.09952_{-0.00071}^{+0.00071}$ & $6.86_{-0.12}^{+0.13}$ & $86.46_{-0.34}^{+0.38}$ \\ & $3.61276958_{-9.5e-07}^{+9.5e-07}$ & $4.173_{-0.014}^{+0.015}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AJ....155..100J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..100J}} \\ \hline
KELT-23Ab & $2458918.461247_{-2.1e-05}^{+2.1e-05}$ & $5899.0_{-49.0}^{+49.0}$ & $0.132_{-0.0006}^{+0.0006}$ & $7.556_{-0.045}^{+0.041}$ & $85.96_{-0.1}^{+0.11}$ \\ & $2.25528745_{-1.8e-07}^{+1.8e-07}$ & $4.42_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....158...78J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AcA....70..181M}} \\ \hline
KELT-24b & $2459062.317991_{-5.1e-05}^{+5.1e-05}$ & $6509.0_{-49.0}^{+50.0}$ & $0.0901_{-0.0003}^{+0.0003}$ & $^*$$9.9178_{-0.0038}^{+0.0038}$ & $89.17_{-0.59}^{+0.75}$ \\ & $5.55149344_{-9.2e-07}^{+9.2e-07}$ & $4.25_{-0.02}^{+0.02}$ & $0.077_{-0.024}^{+0.025}$ & $55.0_{-13.0}^{+15.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158..197R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..197R}} \\ \hline
KELT-2Ab & $2459467.198989_{-8e-05}^{+8e-05}$ & $6148.0_{-48.0}^{+48.0}$ & $0.0722_{-0.0018}^{+0.0018}$ & $^*$$6.59_{-0.08}^{+0.08}$ & $88.6_{-1.4}^{+1.0}$ \\ & $4.11377556_{-8.3e-07}^{+8.3e-07}$ & $4.03_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012ApJ...756L..39B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012ApJ...756L..39B}} \\ \hline
KELT-3b & $2458543.04054_{-0.00018}^{+0.00018}$ & $6306.0_{-49.0}^{+50.0}$ & $0.0939_{-0.0011}^{+0.0011}$ & $6.02_{-0.22}^{+0.24}$ & $84.2_{-0.6}^{+0.7}$ \\ & $2.70338919_{-4.8e-07}^{+4.8e-07}$ & $4.21_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013ApJ...773...64P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...773...64P}} \\ \hline
KELT-4Ab & $2456617.81302_{-0.00031}^{+0.00031}$ & $6206.0_{-75.0}^{+75.0}$ & $0.1089_{-0.0005}^{+0.0005}$ & $5.79_{-0.08}^{+0.09}$ & $83.16_{-0.21}^{+0.22}$ \\ & $2.98958682_{-9.9e-07}^{+9.9e-07}$ & $4.11_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AJ....151...45E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151...45E}} \\ \hline
KELT-6b & $2457218.65874_{-0.00034}^{+0.00034}$ & $6102.0_{-43.0}^{+43.0}$ & $0.0776_{-0.001}^{+0.001}$ & $^*$$10.916_{-0.035}^{+0.035}$ & $88.8_{-0.9}^{+0.8}$ \\ & $7.8456043_{-2.2e-06}^{+2.2e-06}$ & $4.07_{-0.07}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AJ....147...39C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147...39C}} \\ \hline
KELT-7b & $2459109.138447_{-5.1e-05}^{+5.1e-05}$ & $6789.0_{-49.0}^{+50.0}$ & $0.091_{-0.0006}^{+0.0006}$ & $^*$$5.53_{-0.04}^{+0.04}$ & $83.8_{-0.4}^{+0.4}$ \\ & $2.7347656_{-2e-07}^{+2e-07}$ & $4.15_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150...12B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...12B}} \\ \hline
KELT-8b & $2457986.46737_{-0.00026}^{+0.00026}$ & $5754.0_{-55.0}^{+54.0}$ & $0.115_{-0.003}^{+0.003}$ & $5.9_{-0.4}^{+0.4}$ & $82.7_{-1.0}^{+0.8}$ \\ & $3.2440816_{-1e-06}^{+1e-06}$ & $4.08_{-0.05}^{+0.05}$ & $0.04_{-0.03}^{+0.05}$ & $85.0_{-97.0}^{+87.0}$ &  \\ & \cite{exoclock3} & \cite{2015ApJ...810...30F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...810...30F}} \\ \hline
KELT-9b & $2458955.970923_{-5e-05}^{+5e-05}$ & $10170.0_{-450.0}^{+450.0}$ & $0.08228_{-0.00043}^{+0.00043}$ & $3.2_{-0.02}^{+0.02}$ & $86.79_{-0.25}^{+0.25}$ \\ & $1.48111874_{-1.4e-07}^{+1.4e-07}$ & $4.09_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017Natur.546..514G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017Natur.546..514G}} \\ \hline
KOI-12b & $2455711.66072_{-0.00011}^{+0.00011}$ & $6820.0_{-120.0}^{+120.0}$ & $0.09049_{-8e-05}^{+8e-05}$ & $^*$$18.89_{-0.22}^{+0.23}$ & $88.95_{-0.25}^{+0.15}$ \\ & $17.8552276_{-4.5e-06}^{+4.5e-06}$ & $4.34_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AnA...579A..55B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...579A..55B}} \\ \hline
KOI-13b & $2455777.161331_{-7.1e-06}^{+7.1e-06}$ & $8850.0_{-100.0}^{+100.0}$ & $0.08737_{-2e-05}^{+2e-05}$ & $4.5007_{-0.004}^{+0.0039}$ & $86.77_{-0.052}^{+0.048}$ \\ & $1.763587619_{-2.8e-08}^{+2.8e-08}$ & $3.93_{-0.1}^{+0.1}$ & $0.00064_{-0.00016}^{+0.00012}$ & $5.0_{-10.0}^{+8.0}$ &  \\ & \cite{exoclock3} & \cite{2011ApJ...736...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
KOI-94c & $2455679.81939_{-0.00051}^{+0.00051}$ & $6182.0_{-58.0}^{+58.0}$ & $0.025673_{-7.4e-05}^{+7.4e-05}$ & $15.7798_{-0.0016}^{+0.0016}$ & $89.924_{-0.073}^{+0.054}$ \\ & $10.423671_{-1.2e-05}^{+1.2e-05}$ & $4.18_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013ApJ...768...14W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...778..185M}} \\ \hline
KOI-94d & $2455703.05975_{-0.00013}^{+0.00013}$ & $6182.0_{-58.0}^{+58.0}$ & $0.06802_{-8e-05}^{+8e-05}$ & $^*$$27.3_{-0.4}^{+0.4}$ & $89.87_{-0.12}^{+0.12}$ \\ & $22.342972_{-5.9e-06}^{+5.9e-06}$ & $4.18_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013ApJ...768...14W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...768...14W}} \\ \hline
KOI-94e & $2455809.04_{-0.0015}^{+0.0015}$ & $6182.0_{-58.0}^{+58.0}$ & $0.04132_{-0.00016}^{+0.00016}$ & $47.69_{-0.64}^{+0.67}$ & $89.554_{-0.044}^{+0.048}$ \\ & $54.32002_{-0.00016}^{+0.00016}$ & $4.181_{-0.066}^{+0.066}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013ApJ...768...14W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...778..185M}} \\ \hline
KPS-1b & $2458888.7872_{-0.0002}^{+0.0002}$ & $5165.0_{-90.0}^{+90.0}$ & $0.114_{-0.004}^{+0.004}$ & $6.37_{-0.24}^{+0.24}$ & $83.2_{-0.9}^{+0.9}$ \\ & $1.70632513_{-8.9e-07}^{+8.9e-07}$ & $4.47_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018PASP..130g4401B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018PASP..130g4401B}} \\ \hline
Kepler-105b & $2455669.72916_{-0.00029}^{+0.00029}$ & $6397.0_{-95.0}^{+95.0}$ & $0.028_{-0.001}^{+0.001}$ & $^*$$9.65_{-0.16}^{+0.16}$ & $85.9_{-3.9}^{+1.9}$ \\ & $5.412203_{-3.7e-06}^{+3.7e-06}$ & $4.15_{-0.23}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014ApJ...783....4W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...783....4W}} \\ \hline
Kepler-12b & $2455669.703585_{-2.3e-05}^{+2.3e-05}$ & $5950.0_{-100.0}^{+100.0}$ & $0.11887_{-9e-05}^{+9e-05}$ & $8.019_{-0.013}^{+0.014}$ & $88.8_{-0.07}^{+0.09}$ \\ & $4.43796263_{-2.2e-07}^{+2.2e-07}$ & $4.17_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJS..197....9F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-17b & $2455185.67875_{-7e-06}^{+7e-06}$ & $5630.0_{-100.0}^{+100.0}$ & $0.13031_{-0.00022}^{+0.00022}$ & $5.48_{-0.02}^{+0.02}$ & $87.2_{-0.15}^{+0.15}$ \\ & $1.48571099_{-2e-08}^{+2e-08}$ & $4.43_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2019RAA....19...41G} & \cite{2011ApJS..197...14D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJS..197...14D}} \\ \hline
Kepler-18d & $2455704.09996_{-0.00025}^{+0.00025}$ & $5340.0_{-100.0}^{+100.0}$ & $0.0578_{-0.0007}^{+0.0007}$ & $22.5_{-1.0}^{+1.0}$ & $88.07_{-0.1}^{+0.1}$ \\ & $14.8589223_{-9.1e-06}^{+9.1e-06}$ & $4.31_{-0.12}^{+0.12}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJS..197....7C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJS..197....7C}} \\ \hline
Kepler-396c & $2455546.7461_{-0.0062}^{+0.0062}$ & $5651.0_{-82.0}^{+83.0}$ & $0.0524_{-0.0006}^{+0.0006}$ & $^*$$96.1_{-1.1}^{+1.1}$ & $^*$$90.0_{-0.02}^{+0.02}$ \\ & $88.5127_{-0.0013}^{+0.0013}$ & $4.47_{-0.06}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016ApJ...822...86M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...822...86M}} \\ \hline
Kepler-41b & $2455664.159537_{-1.8e-05}^{+1.8e-05}$ & $5620.0_{-140.0}^{+140.0}$ & $0.10253_{-0.00043}^{+0.00043}$ & $5.053_{-0.021}^{+0.021}$ & $82.214_{-0.085}^{+0.09}$ \\ & $1.855557555_{-7.8e-08}^{+7.8e-08}$ & $4.47_{-0.12}^{+0.12}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AnA...536A..70S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-422b & $2455641.565849_{-2.6e-05}^{+2.6e-05}$ & $5972.0_{-84.0}^{+84.0}$ & $0.0957_{-0.0006}^{+0.0006}$ & $14.2_{-1.7}^{+1.9}$ & $88.3_{-0.3}^{+0.3}$ \\ & $7.89144912_{-4.9e-07}^{+4.9e-07}$ & $4.31_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014ApJ...795..151E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...795..151E}} \\ \hline
Kepler-435b & $2455724.455024_{-7.9e-05}^{+7.9e-05}$ & $6161.0_{-94.0}^{+94.0}$ & $0.06384_{-0.0002}^{+0.0002}$ & $6.35_{-0.51}^{+0.51}$ & $85.51_{-0.52}^{+0.52}$ \\ & $8.6001545_{-1.7e-06}^{+1.7e-06}$ & $3.61_{-0.07}^{+0.05}$ & $0.114_{-0.077}^{+0.077}$ & $104.0_{-36.0}^{+36.0}$ &  \\ & \cite{exoclock3} & \cite{2015AnA...575A..71A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...575A..71A}} \\ \hline
Kepler-447b & $2455702.924679_{-3.4e-05}^{+3.4e-05}$ & $5493.0_{-62.0}^{+62.0}$ & $^*$$0.16955_{-0.0001}^{+0.0001}$ & $20.41_{-0.19}^{+0.36}$ & $86.55_{-0.32}^{+0.24}$ \\ & $7.79430304_{-5.4e-07}^{+5.4e-07}$ & $4.4_{-0.1}^{+0.1}$ & $0.12_{-0.04}^{+0.04}$ & $98.3_{-11.0}^{+1.1}$ &  \\ & \cite{exoclock3} & \cite{2015AnA...577A.105L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...577A.105L}} \\ \hline
Kepler-5b & $2455693.982258_{-2.4e-05}^{+2.4e-05}$ & $6297.0_{-60.0}^{+60.0}$ & $0.07996_{-9e-05}^{+9e-05}$ & $6.45_{-0.025}^{+0.021}$ & $89.1_{-0.3}^{+0.4}$ \\ & $3.54846566_{-1.9e-07}^{+1.9e-07}$ & $4.07_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...713L.131K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-63b & $2455010.8434_{-2.8e-05}^{+2.8e-05}$ & $5576.0_{-50.0}^{+50.0}$ & $0.0622_{-0.001}^{+0.001}$ & $19.12_{-0.08}^{+0.08}$ & $87.806_{-0.019}^{+0.018}$ \\ & $9.43415035_{-3.3e-07}^{+3.3e-07}$ & $4.52_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2019RAA....19...41G} & \cite{2013ApJ...775...54S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...775...54S}} \\ \hline
Kepler-6b & $2455643.477519_{-1.5e-05}^{+1.5e-05}$ & $5647.0_{-44.0}^{+44.0}$ & $0.09424_{-0.00012}^{+0.00012}$ & $7.503_{-0.022}^{+0.022}$ & $88.93_{-0.17}^{+0.19}$ \\ & $3.2346993_{-1.1e-07}^{+1.1e-07}$ & $4.24_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...713L.136D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-76b & $2455654.042121_{-1.9e-05}^{+1.9e-05}$ & $6409.0_{-95.0}^{+95.0}$ & $0.1033_{-0.003}^{+0.003}$ & $4.46_{-0.04}^{+0.05}$ & $77.55_{-0.17}^{+0.2}$ \\ & $1.544928884_{-6.6e-08}^{+6.6e-08}$ & $4.2_{-0.3}^{+0.3}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013ApJ...771...26F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-7b & $2455700.100198_{-2.4e-05}^{+2.4e-05}$ & $5933.0_{-44.0}^{+44.0}$ & $0.08294_{-0.00011}^{+0.00011}$ & $6.637_{-0.021}^{+0.021}$ & $85.16_{-0.05}^{+0.06}$ \\ & $4.88548837_{-2.7e-07}^{+2.7e-07}$ & $4.03_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...713L.140L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-854b & $2455668.279705_{-2.2e-05}^{+2.2e-05}$ & $6180.0_{-140.0}^{+110.0}$ & $0.119_{-0.003}^{+0.003}$ & $^*$$3.73_{-0.15}^{+0.2}$ & $^*$$79.0_{-0.9}^{+1.2}$ \\ & $2.14463318_{-1.1e-07}^{+1.1e-07}$ & $4.29_{-0.23}^{+0.11}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016ApJ...822...86M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...822...86M}} \\ \hline
L98-59b & $2458828.05812_{-0.00024}^{+0.00024}$ & $3370.0_{-150.0}^{+150.0}$ & $0.02512_{-0.00072}^{+0.00072}$ & $15.0_{-1.0}^{+1.4}$ & $87.71_{-0.44}^{+1.16}$ \\ & $2.2531154_{-1.7e-06}^{+1.7e-06}$ & $4.945_{-0.058}^{+0.059}$ & $0.103_{-0.045}^{+0.117}$ & $192.0_{-155.0}^{+70.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158...32K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..41D}} \\ \hline
L98-59c & $2458902.42094_{-0.00014}^{+0.00014}$ & $3370.0_{-150.0}^{+150.0}$ & $0.04088_{-0.00068}^{+0.00068}$ & $19.0_{-0.8}^{+1.2}$ & $88.11_{-0.16}^{+0.36}$ \\ & $3.6906716_{-1.5e-06}^{+1.5e-06}$ & $4.946_{-0.042}^{+0.042}$ & $0.103_{-0.058}^{+0.045}$ & $261.0_{-10.0}^{+20.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158...32K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..41D}} \\ \hline
L98-59d & $2458847.03715_{-0.00025}^{+0.00025}$ & $3370.0_{-150.0}^{+150.0}$ & $0.0448_{-0.0011}^{+0.0011}$ & $33.7_{-1.7}^{+1.9}$ & $88.449_{-0.111}^{+0.058}$ \\ & $7.450737_{-5.4e-06}^{+5.4e-06}$ & $4.946_{-0.042}^{+0.042}$ & $0.074_{-0.046}^{+0.057}$ & $180.0_{-50.0}^{+27.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158...32K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..41D}} \\ \hline
LHS1140b & $2458103.084207_{-4.3e-05}^{+4.3e-05}$ & $3130.0_{-100.0}^{+100.0}$ & $0.0739_{-8e-05}^{+8e-05}$ & $95.3_{-1.1}^{+1.1}$ & $89.89_{-0.03}^{+0.05}$ \\ & $24.73721_{-1.7e-05}^{+1.7e-05}$ & $5.04_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017Natur.544..333D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...32M}} \\ \hline
LHS1140c & $2458226.843969_{-1.8e-05}^{+1.8e-05}$ & $3216.0_{-39.0}^{+39.0}$ & $0.05486_{-0.00013}^{+0.00013}$ & $26.57_{-0.05}^{+0.05}$ & $89.92_{-0.09}^{+0.06}$ \\ & $3.7779329_{-2.8e-06}^{+2.8e-06}$ & $5.05_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...32M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...32M}} \\ \hline
LHS1478b & $2458786.75425_{-0.00042}^{+0.00042}$ & $3381.0_{-54.0}^{+54.0}$ & $0.0462_{-0.0011}^{+0.0011}$ & $16.119_{-0.094}^{+0.088}$ & $87.452_{-0.048}^{+0.052}$ \\ & $1.9495378_{-4e-06}^{+4e-06}$ & $4.87_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{2021AnA...649A.144S} & \cite{2021AnA...649A.144S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...649A.144S}} \\ \hline
LHS3844b & $2458828.93037_{-0.00025}^{+0.00025}$ & $3036.0_{-77.0}^{+77.0}$ & $0.0635_{-0.0009}^{+0.0009}$ & $7.11_{-0.03}^{+0.03}$ & $88.5_{-0.5}^{+0.5}$ \\ & $0.46292964_{-3.3e-07}^{+3.3e-07}$ & $5.06_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019ApJ...871L..24V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...871L..24V}} \\ \hline
LP714-47b & $2458774.70336_{-0.00024}^{+0.00024}$ & $3950.0_{-51.0}^{+51.0}$ & $0.0751_{-0.0009}^{+0.0009}$ & $15.9_{-0.7}^{+1.0}$ & $87.3_{-0.2}^{+0.2}$ \\ & $4.0520345_{-2.6e-06}^{+2.6e-06}$ & $4.64_{-0.04}^{+0.04}$ & $0.04_{-0.02}^{+0.02}$ & $219.0_{-19.0}^{+19.0}$ &  \\ & \cite{exoclock3} & \cite{2020AnA...644A.127D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...644A.127D}} \\ \hline
LP791-18c & $2458905.78256_{-0.0002}^{+0.0002}$ & $2960.0_{-55.0}^{+55.0}$ & $0.1238_{-0.0022}^{+0.0022}$ & $34.5_{-3.7}^{+2.0}$ & $89.55_{-0.5}^{+0.32}$ \\ & $4.9899054_{-2.6e-06}^{+2.6e-06}$ & $5.12_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019ApJ...883L..16C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...883L..16C}} \\ \hline
LTT1445Ab & $2458905.71556_{-0.00071}^{+0.00071}$ & $3340.0_{-150.0}^{+150.0}$ & $0.0458_{-0.0012}^{+0.0012}$ & $29.6_{-2.5}^{+2.6}$ & $89.4_{-0.46}^{+0.41}$ \\ & $5.358777_{-1.1e-05}^{+1.1e-05}$ & $4.97_{-0.07}^{+0.06}$ & $0.19_{-0.14}^{+0.35}$ & $221.0_{-76.0}^{+120.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158..152W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..152W}} \\ \hline
LTT1445Ac & $2458412.58159_{-0.00059}^{+0.00059}$ & $3340.0_{-150.0}^{+150.0}$ & $0.0396_{-0.0018}^{+0.0018}$ & $21.56_{-0.82}^{+0.78}$ & $87.43_{-0.29}^{+0.18}$ \\ & $3.1239035_{-3.4e-06}^{+3.4e-06}$ & $4.99_{-0.036}^{+0.036}$ &  -- & -- &  \\ & \cite{2022AJ....163..168W} & \cite{2022AJ....163..168W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..168W}} \\ \hline
LTT3780c & $2458608.11003_{-0.00045}^{+0.00045}$ & $3330.0_{-160.0}^{+160.0}$ & $0.057_{-0.0035}^{+0.0035}$ & $^*$$51.2_{-0.9}^{+0.9}$ & $89.18_{-0.22}^{+0.47}$ \\ & $12.252208_{-2.7e-05}^{+2.7e-05}$ & $4.9_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160....3C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160....3C}} \\ \hline
LTT9779b & $2458724.90098_{-0.00013}^{+0.00013}$ & $5443.0_{-13.0}^{+14.0}$ & $0.0455_{-0.0022}^{+0.0022}$ & $3.877_{-0.091}^{+0.09}$ & $76.39_{-0.43}^{+0.43}$ \\ & $0.79206425_{-2.8e-07}^{+2.8e-07}$ & $4.35_{-0.12}^{+0.16}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020NatAs...4.1148J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020NatAs...4.1148J}} \\ \hline
MASCARA-1b & $2457097.2788_{-0.002}^{+0.002}$ & $7550.0_{-150.0}^{+150.0}$ & $0.0735_{-0.0007}^{+0.0007}$ & $^*$$4.187_{-0.036}^{+0.036}$ & $87.0_{-3.0}^{+2.0}$ \\ & $2.14878_{-8e-06}^{+8e-06}$ & $4.029_{-0.097}^{+0.104}$ &  -- & -- &  \\ & \cite{2017AnA...606A..73T} & \cite{2017AnA...606A..73T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...606A..73T}} \\ \hline
MASCARA-4b & $2459321.97544_{-6.3e-05}^{+6.3e-05}$ & $7800.0_{-200.0}^{+200.0}$ & $0.08_{-0.004}^{+0.004}$ & $^*$$5.97_{-0.03}^{+0.03}$ & $88.5_{-0.01}^{+0.01}$ \\ & $2.8240759_{-5.3e-06}^{+5.3e-06}$ & $4.1_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AnA...635A..60D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...635A..60D}} \\ \hline
NGTS-10b & $2457518.84377_{-0.00017}^{+0.00017}$ & $4600.0_{-150.0}^{+150.0}$ & $0.176_{-0.011}^{+0.011}$ & $4.45_{-0.14}^{+0.12}$ & $79.0_{-74.0}^{+75.0}$ \\ & $0.7668944_{-3e-07}^{+3e-07}$ & $4.59_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2020MNRAS.493..126M} & \cite{2020MNRAS.493..126M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.493..126M}} \\ \hline
NGTS-12b & $2458572.8549_{-0.0017}^{+0.0017}$ & $5690.0_{-130.0}^{+130.0}$ & $0.0678_{-0.0012}^{+0.0012}$ & $10.28_{-0.31}^{+0.21}$ & $88.9_{-0.76}^{+0.76}$ \\ & $7.532806_{-4.8e-05}^{+4.8e-05}$ & $4.04_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2020MNRAS.499.3139B} & \cite{2020MNRAS.499.3139B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.499.3139B}} \\ \hline
NGTS-13b & $2458572.8247_{-0.0018}^{+0.0018}$ & $5819.0_{-73.0}^{+73.0}$ & $0.0656_{-0.003}^{+0.003}$ & $6.6_{-0.3}^{+0.18}$ & $88.7_{-1.2}^{+1.2}$ \\ & $4.119027_{-2.3e-05}^{+2.3e-05}$ & $4.04_{-0.05}^{+0.05}$ & $0.086_{-0.034}^{+0.034}$ & $214.0_{-24.0}^{+24.0}$ &  \\ & \cite{2021AnA...647A.180G} & \cite{2021AnA...647A.180G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...647A.180G}} \\ \hline
NGTS-1b & $2458586.32972_{-0.0004}^{+0.0004}$ & $3916.0_{-63.0}^{+71.0}$ & $^*$$0.2392_{-0.0033}^{+0.0033}$ & $12.2_{-0.7}^{+0.7}$ & $85.27_{-0.73}^{+0.61}$ \\ & $2.6473068_{-1.7e-06}^{+1.7e-06}$ & $4.71_{-0.23}^{+0.23}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.475.4467B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.475.4467B}} \\ \hline
NGTS-24b & $2458100.6229_{-0.0011}^{+0.0011}$ & $5820.0_{-8.0}^{+93.0}$ & $0.0768_{-0.0028}^{+0.0028}$ & $6.37_{-0.31}^{+0.29}$ & $82.61_{-0.61}^{+0.52}$ \\ & $3.4678796_{-7e-06}^{+7e-06}$ & $4.09_{-0.04}^{+0.05}$ &  -- & -- &  \\ & \cite{2023MNRAS.518.4845J} & \cite{2023MNRAS.518.4845J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.518.4845J}} \\ \hline
NGTS-2b & $2459238.77448_{-0.00025}^{+0.00025}$ & $6478.0_{-89.0}^{+94.0}$ & $0.0962_{-0.0011}^{+0.0011}$ & $8.0_{-0.38}^{+0.3}$ & $88.5_{-1.2}^{+1.0}$ \\ & $4.511123_{-3.7e-06}^{+3.7e-06}$ & $4.2_{-0.06}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.481.4960R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.481.4960R}} \\ \hline
NGTS-5b & $2457740.35262_{-0.00026}^{+0.00026}$ & $4987.0_{-41.0}^{+41.0}$ & $0.1579_{-0.0016}^{+0.0016}$ & $11.11_{-0.3}^{+0.32}$ & $86.6_{-0.2}^{+0.2}$ \\ & $3.3569866_{-2.6e-06}^{+2.6e-06}$ & $4.52_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2019AnA...625A.142E} & \cite{2019AnA...625A.142E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...625A.142E}} \\ \hline
NGTS-6b & $2458712.72373_{-0.00024}^{+0.00024}$ & $4730.0_{-40.0}^{+44.0}$ & $0.18_{-0.01}^{+0.01}$ & $4.784_{-0.048}^{+0.043}$ & $78.23_{-0.21}^{+0.26}$ \\ & $0.8820585_{-3.3e-07}^{+3.3e-07}$ & $4.7_{-0.7}^{+1.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.489.4125V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.4125V}} \\ \hline
NGTS-8b & $2457500.17909_{-0.00072}^{+0.00072}$ & $5241.0_{-50.0}^{+50.0}$ & $0.114_{-0.002}^{+0.002}$ & $7.6_{-0.18}^{+0.18}$ & $86.9_{-0.5}^{+0.5}$ \\ & $2.4997_{-1e-05}^{+1e-05}$ & $4.41_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2020MNRAS.491.2834C} & \cite{2020MNRAS.491.2834C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.491.2834C}} \\ \hline
NGTS-9b & $2458518.9479_{-0.0019}^{+0.0019}$ & $6330.0_{-130.0}^{+130.0}$ & $0.08_{-0.004}^{+0.004}$ & $9.06_{-0.31}^{+0.31}$ & $84.1_{-0.4}^{+0.4}$ \\ & $4.435272_{-1.1e-05}^{+1.1e-05}$ & $4.37_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2020MNRAS.491.2834C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.491.2834C}} \\ \hline
Qatar-10b & $2459108.413073_{-9.2e-05}^{+9.2e-05}$ & $6123.0_{-50.0}^{+50.0}$ & $0.1265_{-0.001}^{+0.001}$ & $4.9_{-0.12}^{+0.12}$ & $85.87_{-0.96}^{+0.96}$ \\ & $1.64532652_{-5e-07}^{+5e-07}$ & $4.36_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157..224A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..224A}} \\ \hline
Qatar-1b & $2457475.204489_{-3.8e-05}^{+3.8e-05}$ & $4860.0_{-120.0}^{+120.0}$ & $0.1463_{-0.0006}^{+0.0006}$ & $6.25_{-0.07}^{+0.07}$ & $84.08_{-0.15}^{+0.16}$ \\ & $1.420024443_{-4.9e-08}^{+4.9e-08}$ & $4.54_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011MNRAS.417..709A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...78C}} \\ \hline
Qatar-2b & $2457008.18278_{-3.2e-05}^{+3.2e-05}$ & $4645.0_{-50.0}^{+50.0}$ & $0.16327_{-0.00019}^{+0.00019}$ & $^*$$6.45_{-0.06}^{+0.05}$ & $88.99_{-0.2}^{+0.2}$ \\ & $1.337116562_{-5.9e-08}^{+5.9e-08}$ & $4.6_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012ApJ...750...84B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.471..394M}} \\ \hline
Qatar-3b & $2457367.6584_{-0.0001}^{+0.0001}$ & $6007.0_{-52.0}^{+52.0}$ & $0.0888_{-0.0018}^{+0.0018}$ & $6.4_{-0.6}^{+0.6}$ & $86.8_{-2.0}^{+2.0}$ \\ & $2.50789979_{-7.5e-07}^{+7.5e-07}$ & $4.29_{-0.08}^{+0.08}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..200A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..200A}} \\ \hline
Qatar-4b & $2458919.58363_{-0.00015}^{+0.00015}$ & $5215.0_{-50.0}^{+50.0}$ & $0.138_{-0.003}^{+0.003}$ & $7.1_{-0.5}^{+0.5}$ & $87.5_{-1.6}^{+1.6}$ \\ & $1.80536403_{-5.4e-07}^{+5.4e-07}$ & $4.53_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..200A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..200A}} \\ \hline
Qatar-5b & $2457593.01599_{-0.00014}^{+0.00014}$ & $5747.0_{-49.0}^{+49.0}$ & $0.1061_{-0.0013}^{+0.0013}$ & $8.3_{-0.3}^{+0.3}$ & $88.7_{-0.9}^{+0.9}$ \\ & $2.87929997_{-7e-07}^{+7e-07}$ & $4.43_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153..200A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..200A}} \\ \hline
Qatar-6b & $2457784.0327_{-0.00049}^{+0.00049}$ & $5052.0_{-66.0}^{+66.0}$ & $0.151_{-0.007}^{+0.007}$ & $12.61_{-0.22}^{+0.22}$ & $86.01_{-0.14}^{+0.14}$ \\ & $3.506195_{-1.8e-05}^{+1.8e-05}$ & $4.64_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2018AJ....155...52A} & \cite{2018AJ....155...52A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...52A}} \\ \hline
Qatar-7b & $2458303.419733_{-9.3e-05}^{+9.3e-05}$ & $6387.0_{-38.0}^{+38.0}$ & $0.11_{-0.001}^{+0.001}$ & $4.84_{-0.05}^{+0.05}$ & $89.0_{-1.0}^{+1.0}$ \\ & $2.03202332_{-3.3e-07}^{+3.3e-07}$ & $4.2_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...74A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...74A}} \\ \hline
Qatar-8b & $2459362.37977_{-0.0002}^{+0.0002}$ & $5738.0_{-51.0}^{+51.0}$ & $0.1014_{-0.0031}^{+0.0031}$ & $^*$$6.39_{-0.05}^{+0.05}$ & $84.6_{-1.1}^{+1.3}$ \\ & $3.7146458_{-2.9e-06}^{+2.9e-06}$ & $4.21_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157..224A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AcA....70..181M}} \\ \hline
Qatar-9b & $2459275.4837_{-0.00012}^{+0.00012}$ & $4309.0_{-31.0}^{+31.0}$ & $0.1489_{-0.0009}^{+0.0009}$ & $7.236_{-0.069}^{+0.069}$ & $89.23_{-0.64}^{+0.64}$ \\ & $1.54077512_{-4.5e-07}^{+4.5e-07}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157..224A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..224A}} \\ \hline
TIC237913194b & $2458319.15055_{-0.00077}^{+0.00077}$ & $5788.0_{-80.0}^{+80.0}$ & $0.1031_{-0.0048}^{+0.0048}$ & $^*$$29.23_{-0.18}^{+0.18}$ & $87.0_{-1.7}^{+1.5}$ \\ & $15.168865_{-1.8e-05}^{+1.8e-05}$ & $4.38_{-0.02}^{+0.02}$ & $0.575_{-0.011}^{+0.011}$ & $24.1_{-2.4}^{+2.4}$ &  \\ & \cite{2020AJ....160..275S} & \cite{2020AJ....160..275S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..275S}} \\ \hline
TIC257060897b & $2458979.84075_{-0.00021}^{+0.00021}$ & $6128.0_{-57.0}^{+57.0}$ & $0.0841_{-0.0009}^{+0.0009}$ & $6.05_{-0.09}^{+0.09}$ & $86.0_{-0.7}^{+0.7}$ \\ & $3.660033_{-2.2e-06}^{+2.2e-06}$ & $4.2_{-0.1}^{+0.1}$ & $0.03_{-0.02}^{+0.02}$ & $20.0_{-72.0}^{+72.0}$ &  \\ & \cite{exoclock3} & \cite{2022MNRAS.509.2908M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.509.2908M}} \\ \hline
TOI-1064c & $2459043.51289_{-0.00069}^{+0.00069}$ & $4734.0_{-67.0}^{+67.0}$ & $0.03347_{-0.00042}^{+0.00042}$ & $29.19_{-0.4}^{+0.39}$ & $88.455_{-0.056}^{+0.058}$ \\ & $12.226574_{-4.6e-05}^{+4.6e-05}$ & $4.6_{-0.06}^{+0.06}$ & $0.088_{-0.064}^{+0.081}$ & $25.0_{-16.0}^{+22.0}$ &  \\ & \cite{2022MNRAS.511.1043W} & \cite{2022MNRAS.511.1043W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.511.1043W}} \\ \hline
TOI-1107b & $2459385.0123_{-0.0002}^{+0.0002}$ & $6311.0_{-98.0}^{+98.0}$ & $0.07379_{-0.00033}^{+0.00033}$ & $6.6_{-0.3}^{+0.29}$ & $88.63_{-0.96}^{+0.89}$ \\ & $4.0782387_{-2.4e-06}^{+2.4e-06}$ & $4.05_{-0.04}^{+0.04}$ & $0.025_{-0.016}^{+0.023}$ & $72.0_{-42.0}^{+20.0}$ &  \\ & \cite{2022AnA...664A..94P} & \cite{2022AnA...664A..94P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...664A..94P}} \\ \hline
TOI-1130b & $2458866.5752_{-0.0013}^{+0.0013}$ & $4250.0_{-67.0}^{+67.0}$ & $0.0486_{-0.0011}^{+0.0011}$ & $^*$$13.4_{-0.6}^{+0.6}$ & $87.98_{-0.46}^{+0.86}$ \\ & $4.079539_{-2.6e-05}^{+2.6e-05}$ & $4.6_{-0.02}^{+0.02}$ & $0.22_{-0.11}^{+0.11}$ & $52.0_{-65.0}^{+20.0}$ &  \\ & \cite{exoclock3} & \cite{2020ApJ...892L...7H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...892L...7H}} \\ \hline
TOI-1130c & $2458841.6013_{-0.00013}^{+0.00013}$ & $4250.0_{-67.0}^{+67.0}$ & $^*$$0.2238_{-0.00092}^{+0.00092}$ & $22.21_{-0.43}^{+0.5}$ & $87.43_{-0.16}^{+0.16}$ \\ & $8.3498494_{-6e-06}^{+6e-06}$ & $4.6_{-0.02}^{+0.02}$ & $0.047_{-0.027}^{+0.04}$ & $332.0_{-55.0}^{+24.0}$ &  \\ & \cite{exoclock3} & \cite{2020ApJ...892L...7H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...892L...7H}} \\ \hline
TOI-1136c & $2458688.7211_{-0.0036}^{+0.0036}$ & $5770.0_{-50.0}^{+50.0}$ & $0.02725_{-0.00053}^{+0.00053}$ & $14.8_{-0.32}^{+0.37}$ & $89.42_{-0.55}^{+0.39}$ \\ & $6.25725_{-0.00017}^{+0.00017}$ & $4.47_{-0.04}^{+0.04}$ & $0.117_{-0.028}^{+0.028}$ & $247.0_{-4.0}^{+7.3}$ &  \\ & \cite{2023AJ....165...33D} & \cite{2023AJ....165...33D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165...33D}} \\ \hline
TOI-1136d & $2458686.0671_{-0.0012}^{+0.0012}$ & $5770.0_{-50.0}^{+50.0}$ & $0.04379_{-0.00071}^{+0.00071}$ & $23.5_{-0.51}^{+0.59}$ & $89.41_{-0.28}^{+0.28}$ \\ & $12.51937_{-0.00037}^{+0.00037}$ & $4.47_{-0.04}^{+0.04}$ & $0.016_{-0.01}^{+0.013}$ & $118.0_{-44.0}^{+36.0}$ &  \\ & \cite{2023AJ....165...33D} & \cite{2023AJ....165...33D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165...33D}} \\ \hline
TOI-1136e & $2458697.7758_{-0.0022}^{+0.0022}$ & $5770.0_{-50.0}^{+50.0}$ & $0.02497_{-0.00066}^{+0.00066}$ & $30.81_{-0.67}^{+0.77}$ & $89.31_{-0.18}^{+0.26}$ \\ & $18.7992_{-0.0017}^{+0.0017}$ & $4.47_{-0.04}^{+0.04}$ & $0.057_{-0.013}^{+0.01}$ & $294.0_{-11.0}^{+8.0}$ &  \\ & \cite{2023AJ....165...33D} & \cite{2023AJ....165...33D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165...33D}} \\ \hline
TOI-1136f & $2458699.3854_{-0.0018}^{+0.0018}$ & $5770.0_{-50.0}^{+50.0}$ & $0.03671_{-0.00099}^{+0.00099}$ & $38.56_{-0.83}^{+0.96}$ & $89.38_{-0.17}^{+0.22}$ \\ & $26.3162_{-0.0017}^{+0.0017}$ & $4.47_{-0.04}^{+0.04}$ & $0.012_{-0.0097}^{+0.019}$ & $140.0_{-88.0}^{+89.0}$ &  \\ & \cite{2023AJ....165...33D} & \cite{2023AJ....165...33D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165...33D}} \\ \hline
TOI-1181b & $2458684.4058_{-0.0017}^{+0.0017}$ & $5990.0_{-95.0}^{+95.0}$ & $0.0764_{-0.0004}^{+0.0004}$ & $4.19_{-0.08}^{+0.06}$ & $87.0_{-1.3}^{+1.3}$ \\ & $2.103195_{-1.2e-05}^{+1.2e-05}$ & $3.9_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2022MNRAS.513.5955K} & \cite{2022MNRAS.513.5955K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.513.5955K}} \\ \hline
TOI-1201b & $2458822.84776_{-0.00037}^{+0.00037}$ & $3476.0_{-51.0}^{+51.0}$ & $0.04383_{-0.00096}^{+0.00096}$ & $12.23_{-0.36}^{+0.36}$ & $88.11_{-0.4}^{+0.42}$ \\ & $2.4919726_{-2.4e-06}^{+2.4e-06}$ & $4.8_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AnA...656A.124K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...656A.124K}} \\ \hline
TOI-122b & $2458425.60256_{-0.00063}^{+0.00063}$ & $3400.0_{-100.0}^{+100.0}$ & $0.075_{-0.003}^{+0.003}$ & $25.2_{-1.5}^{+1.5}$ & $88.4_{-0.4}^{+0.6}$ \\ & $5.07803_{-1.5e-05}^{+1.5e-05}$ & $4.88_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{2021AJ....161...13W} & \cite{2021AJ....161...13W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...13W}} \\ \hline
TOI-1231b & $2458685.1163_{-0.00048}^{+0.00048}$ & $3553.0_{-52.0}^{+51.0}$ & $0.0701_{-0.0019}^{+0.0019}$ & $58.1_{-2.0}^{+2.0}$ & $89.73_{-0.18}^{+0.18}$ \\ & $24.245586_{-6.4e-05}^{+6.4e-05}$ & $4.77_{-0.04}^{+0.03}$ & $0.087_{-0.061}^{+0.12}$ & $176.0_{-90.0}^{+81.0}$ &  \\ & \cite{2021AJ....162...87B} & \cite{2021AJ....162...87B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162...87B}} \\ \hline
TOI-1246d & $2458688.9653_{-0.009}^{+0.009}$ & $5150.0_{-100.0}^{+100.0}$ & $0.036_{-0.001}^{+0.001}$ & $35.7_{-1.2}^{+1.2}$ & $89.5_{-0.2}^{+0.2}$ \\ & $18.6559_{-0.00048}^{+0.00048}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2022AJ....163..293T} & \cite{2022AJ....163..293T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..293T}} \\ \hline
TOI-1259Ab & $2458996.240605_{-3.9e-05}^{+3.9e-05}$ & $4780.0_{-100.0}^{+100.0}$ & $0.14762_{-0.00035}^{+0.00035}$ & $12.314_{-0.056}^{+0.036}$ & $89.7_{-0.26}^{+0.2}$ \\ & $3.4779791_{-5.6e-07}^{+5.6e-07}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021MNRAS.507.4132M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.4132M}} \\ \hline
TOI-125b & $2458578.6394_{-0.0015}^{+0.0015}$ & $5282.0_{-75.0}^{+67.0}$ & $0.0295_{-0.0007}^{+0.0007}$ & $13.16_{-0.27}^{+0.27}$ & $88.92_{-0.6}^{+0.71}$ \\ & $4.651853_{-1.9e-05}^{+1.9e-05}$ & $4.52_{-0.03}^{+0.03}$ & $0.194_{-0.036}^{+0.041}$ & $323.0_{-14.0}^{+12.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158..177Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.492.5399N}} \\ \hline
TOI-125c & $2458673.1649_{-0.0018}^{+0.0018}$ & $5282.0_{-75.0}^{+67.0}$ & $0.02985_{-0.00099}^{+0.00099}$ & $20.66_{-0.42}^{+0.42}$ & $88.54_{-0.19}^{+0.41}$ \\ & $9.154545_{-4.7e-05}^{+4.7e-05}$ & $4.52_{-0.03}^{+0.03}$ & $0.066_{-0.047}^{+0.07}$ & $70.0_{-110.0}^{+100.0}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....158..177Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.492.5399N}} \\ \hline
TOI-1260d & $2459062.0174_{-0.0013}^{+0.0013}$ & $4227.0_{-85.0}^{+85.0}$ & $0.0425_{-0.0009}^{+0.0009}$ & $35.7_{-1.1}^{+1.1}$ & $89.14_{-0.1}^{+0.1}$ \\ & $16.608164_{-8.3e-05}^{+8.3e-05}$ & $4.57_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{2023MNRAS.519.1437L} & \cite{2023MNRAS.519.1437L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.519.1437L}} \\ \hline
TOI-1266c & $2459122.3981_{-0.002}^{+0.002}$ & $3600.0_{-150.0}^{+150.0}$ & $0.0346_{-0.0025}^{+0.0025}$ & $^*$$53.0_{-1.9}^{+2.0}$ & $89.3_{-0.1}^{+0.1}$ \\ & $18.80171_{-0.00012}^{+0.00012}$ & $4.85_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AnA...642A..49D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...642A..49D}} \\ \hline
TOI-1268b & $2458703.5895_{-0.0003}^{+0.0003}$ & $5257.0_{-40.0}^{+40.0}$ & $0.089_{-0.001}^{+0.001}$ & $17.21_{-0.2}^{+0.13}$ & $89.55_{-0.22}^{+0.17}$ \\ & $8.157728_{-5e-06}^{+5e-06}$ & $4.52_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{2022ApJ...926L...7D} & \cite{2022ApJ...926L...7D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022ApJ...926L...7D}} \\ \hline
TOI-1272b & $2458713.0253_{-0.0006}^{+0.0006}$ & $4980.0_{-120.0}^{+120.0}$ & $0.048_{-0.0047}^{+0.0047}$ & $11.23_{-0.22}^{+0.22}$ & $87.0_{-72.0}^{+77.0}$ \\ & $3.31599_{-2e-05}^{+2e-05}$ & $4.55_{-0.1}^{+0.1}$ & $0.338_{-0.062}^{+0.056}$ & $124.0_{-12.0}^{+12.0}$ &  \\ & \cite{2022AJ....164...97M} & \cite{2022AJ....164...97M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...97M}} \\ \hline
TOI-1288b & $2458712.3587_{-0.0002}^{+0.0002}$ & $5307.0_{-16.0}^{+18.0}$ & $0.0476_{-0.0005}^{+0.0005}$ & $8.5_{-0.4}^{+0.4}$ & $88.3_{-0.7}^{+1.7}$ \\ & $2.699835_{-4e-06}^{+4e-06}$ & $4.62_{-0.05}^{+0.05}$ & $0.064_{-0.015}^{+0.014}$ & $139.0_{-17.0}^{+13.0}$ &  \\ & \cite{2023MNRAS.519.5637K} & \cite{2023MNRAS.519.1562M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.519.5637K}} \\ \hline
TOI-1296b & $2459092.4746_{-0.0002}^{+0.0002}$ & $5603.0_{-47.0}^{+47.0}$ & $0.07599_{-0.00046}^{+0.00046}$ & $6.44_{-0.33}^{+0.24}$ & $88.81_{-1.0}^{+0.82}$ \\ & $3.9443728_{-4e-06}^{+4e-06}$ & $4.05_{-0.1}^{+0.1}$ & $0.055_{-0.038}^{+0.061}$ & $137.0_{-62.0}^{+62.0}$ &  \\ & \cite{exoclock3} & \cite{2021AnA...653A.147M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A.147M}} \\ \hline
TOI-1298b & $2459101.99705_{-0.00027}^{+0.00027}$ & $5889.0_{-43.0}^{+43.0}$ & $0.06119_{-0.00053}^{+0.00053}$ & $9.0_{-0.29}^{+0.25}$ & $88.96_{-0.86}^{+0.73}$ \\ & $4.5371453_{-5.8e-06}^{+5.8e-06}$ & $4.39_{-0.08}^{+0.08}$ & $0.032_{-0.023}^{+0.034}$ & $130.0_{-92.0}^{+92.0}$ &  \\ & \cite{exoclock3} & \cite{2021AnA...653A.147M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A.147M}} \\ \hline
TOI-1333b & $2458913.37033_{-0.00045}^{+0.00045}$ & $6274.0_{-97.0}^{+97.0}$ & $0.0745_{-0.0014}^{+0.0014}$ & $6.98_{-0.23}^{+0.24}$ & $85.7_{-0.65}^{+1.3}$ \\ & $4.720219_{-1.1e-05}^{+1.1e-05}$ & $4.03_{-0.03}^{+0.03}$ & $0.073_{-0.052}^{+0.092}$ & $105.0_{-40.0}^{+64.0}$ &  \\ & \cite{2021AJ....161..194R} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-1422b & $2458745.9205_{-0.0012}^{+0.0012}$ & $5840.0_{-62.0}^{+62.0}$ & $0.0356_{-0.0007}^{+0.0007}$ & $22.72_{-0.4}^{+0.31}$ & $89.52_{-0.28}^{+0.26}$ \\ & $12.9972_{-0.0006}^{+0.0006}$ & $4.41_{-0.11}^{+0.11}$ & $0.04_{-0.03}^{+0.05}$ & $153.0_{-56.0}^{+20.0}$ &  \\ & \cite{2022AnA...667A...8N} & \cite{2022AnA...667A...8N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...667A...8N}} \\ \hline
TOI-1431b & $2458739.17737_{-7e-05}^{+7e-05}$ & $7690.0_{-250.0}^{+400.0}$ & $0.07955_{-0.00063}^{+0.00063}$ & $5.15_{-0.05}^{+0.05}$ & $80.13_{-0.13}^{+0.13}$ \\ & $2.650237_{-3e-06}^{+3e-06}$ & $4.15_{-0.04}^{+0.04}$ & $0.0022_{-0.0016}^{+0.003}$ & $108.0_{-31.0}^{+92.0}$ &  \\ & \cite{2021AJ....162..292A} & \cite{2021AJ....162..292A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..292A}} \\ \hline
TOI-1468c & $2458766.9269_{-0.0012}^{+0.0012}$ & $3496.0_{-25.0}^{+25.0}$ & $^*$$0.0537_{-0.0015}^{+0.0015}$ & $53.69_{-0.97}^{+0.84}$ & $89.335_{-0.035}^{+0.032}$ \\ & $15.532482_{-3.4e-05}^{+3.4e-05}$ & $5.0_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{2022AnA...666A.155C} & \cite{2022AnA...666A.155C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...666A.155C}} \\ \hline
TOI-1478b & $2459045.65659_{-0.00017}^{+0.00017}$ & $5597.0_{-82.0}^{+83.0}$ & $0.104_{-0.0015}^{+0.0015}$ & $18.54_{-0.6}^{+0.7}$ & $88.51_{-0.22}^{+0.29}$ \\ & $10.1803074_{-5.6e-06}^{+5.6e-06}$ & $4.37_{-0.03}^{+0.04}$ & $0.024_{-0.017}^{+0.032}$ & $250.0_{-130.0}^{+120.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-150.01 & $2459029.1705_{-0.00016}^{+0.00016}$ & $6003.0_{-98.0}^{+104.0}$ & $0.0826_{-0.0012}^{+0.0012}$ & $^*$$8.0_{-0.12}^{+0.13}$ & $88.09_{-0.68}^{+0.98}$ \\ & $5.8574204_{-3.3e-06}^{+3.3e-06}$ & $4.15_{-0.04}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019ApJ...877L..29C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1094K}} \\ \hline
TOI-1516b & $2458765.325_{-0.0001}^{+0.0001}$ & $6520.0_{-90.0}^{+90.0}$ & $0.1224_{-0.0005}^{+0.0005}$ & $^*$$6.0658_{-0.0072}^{+0.0072}$ & $90.0_{-0.4}^{+0.4}$ \\ & $2.056014_{-2e-06}^{+2e-06}$ & $4.25_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2022MNRAS.513.5955K} & \cite{2022MNRAS.513.5955K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.513.5955K}} \\ \hline
TOI-1518b & $2458806.075406_{-9.6e-05}^{+9.6e-05}$ & $7300.0_{-100.0}^{+100.0}$ & $0.0988_{-0.0015}^{+0.0015}$ & $^*$$4.1755_{-0.002}^{+0.002}$ & $77.84_{-0.26}^{+0.23}$ \\ & $1.9026144_{-1.6e-06}^{+1.6e-06}$ & $4.1_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....162..218C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..218C}} \\ \hline
TOI-157b & $2459087.404531_{-6.9e-05}^{+6.9e-05}$ & $5404.0_{-67.0}^{+70.0}$ & $0.11329_{-0.00056}^{+0.00056}$ & $5.785_{-0.069}^{+0.066}$ & $82.01_{-0.16}^{+0.15}$ \\ & $2.08453882_{-5.3e-07}^{+5.3e-07}$ & $4.28_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AnA...639A..76N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...639A..76N}} \\ \hline
TOI-1601b & $2458990.55302_{-0.00081}^{+0.00081}$ & $5948.0_{-89.0}^{+87.0}$ & $0.05827_{-0.00071}^{+0.00071}$ & $6.76_{-0.2}^{+0.17}$ & $88.84_{-1.1}^{+0.81}$ \\ & $5.331751_{-1.1e-05}^{+1.1e-05}$ & $3.94_{-0.03}^{+0.02}$ & $0.036_{-0.026}^{+0.044}$ & $180.0_{-100.0}^{+110.0}$ &  \\ & \cite{2021AJ....161..194R} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-163b & $2459060.866509_{-9.6e-05}^{+9.6e-05}$ & $6495.0_{-90.0}^{+90.0}$ & $0.0908_{-0.0016}^{+0.0016}$ & $^*$$7.55_{-0.15}^{+0.15}$ & $87.24_{-0.45}^{+0.47}$ \\ & $4.2311144_{-1.5e-06}^{+1.5e-06}$ & $4.19_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.490.1094K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1094K}} \\ \hline
TOI-1670c & $2458750.88286_{-0.00085}^{+0.00085}$ & $6170.0_{-61.0}^{+61.0}$ & $0.077_{-0.002}^{+0.002}$ & $40.68_{-0.66}^{+0.66}$ & $88.84_{-0.04}^{+0.04}$ \\ & $40.74976_{-2.2e-05}^{+2.2e-05}$ & $4.29_{-0.11}^{+0.11}$ & $0.09_{-0.04}^{+0.05}$ & $106.0_{-29.0}^{+29.0}$ &  \\ & \cite{2022AJ....163..225T} & \cite{2022AJ....163..225T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..225T}} \\ \hline
TOI-1694b & $2458817.2662_{-0.0004}^{+0.0004}$ & $5070.0_{-100.0}^{+100.0}$ & $0.061_{-0.0017}^{+0.0017}$ & $10.21_{-0.79}^{+0.47}$ & $88.2_{-1.2}^{+1.1}$ \\ & $3.770179_{-5.8e-05}^{+5.8e-05}$ & $4.53_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....165...60V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-169b & $2458943.17851_{-0.00038}^{+0.00038}$ & $5880.0_{-49.0}^{+54.0}$ & $0.0866_{-0.0056}^{+0.0056}$ & $5.88_{-0.16}^{+0.15}$ & $80.98_{-0.38}^{+0.31}$ \\ & $2.2554454_{-4.4e-06}^{+4.4e-06}$ & $4.28_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AnA...639A..76N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...639A..76N}} \\ \hline
TOI-1710b & $2459031.23025_{-0.00042}^{+0.00042}$ & $5665.0_{-55.0}^{+55.0}$ & $0.0506_{-0.0006}^{+0.0006}$ & $34.2_{-3.9}^{+3.9}$ & $89.6_{-0.3}^{+0.3}$ \\ & $24.283429_{-4.3e-05}^{+4.3e-05}$ & $4.46_{-0.1}^{+0.1}$ & $0.16_{-0.08}^{+0.08}$ & $17.0_{-44.0}^{+44.0}$ &  \\ & \cite{2022AnA...666A.183K} & \cite{2022AnA...666A.183K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...666A.183K}} \\ \hline
TOI-1728b & $2459087.67385_{-0.00032}^{+0.00032}$ & $3975.0_{-77.0}^{+77.0}$ & $0.074_{-0.002}^{+0.002}$ & $13.48_{-0.2}^{+0.2}$ & $88.31_{-0.4}^{+0.58}$ \\ & $3.491405_{-3.5e-06}^{+3.5e-06}$ & $4.66_{-0.02}^{+0.02}$ & $0.057_{-0.039}^{+0.054}$ & $40.0_{-190.0}^{+100.0}$ &  \\ & \cite{exoclock3} & \cite{2020ApJ...899...29K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...899...29K}} \\ \hline
TOI-172b & $2459085.0724_{-0.001}^{+0.001}$ & $5645.0_{-50.0}^{+50.0}$ & $0.05588_{-0.00091}^{+0.00091}$ & $11.09_{-0.3}^{+0.28}$ & $88.2_{-1.0}^{+1.1}$ \\ & $9.476936_{-2.6e-05}^{+2.6e-05}$ & $3.99_{-0.03}^{+0.03}$ & $0.3806_{-0.009}^{+0.0093}$ & $57.1_{-1.7}^{+1.7}$ &  \\ & \cite{exoclock3} & \cite{2019AJ....157..191R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..191R}} \\ \hline
TOI-1789b & $2459383.83993_{-0.00028}^{+0.00028}$ & $5991.0_{-55.0}^{+55.0}$ & $^*$$0.0661_{-0.00053}^{+0.00053}$ & $4.83_{-0.16}^{+0.11}$ & $78.41_{-0.58}^{+0.36}$ \\ & $3.2087183_{-3.3e-06}^{+3.3e-06}$ & $3.94_{-0.04}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2022MNRAS.509.3339K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.509.3339K}} \\ \hline
TOI-178d & $2458747.14623_{-0.00087}^{+0.00087}$ & $4316.0_{-70.0}^{+70.0}$ & $0.03623_{-0.00087}^{+0.00087}$ & $19.57_{-0.49}^{+0.47}$ & $88.58_{-0.18}^{+0.2}$ \\ & $6.5577_{-1.6e-05}^{+1.6e-05}$ & $4.45_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2021AnA...649A..26L} & \cite{2021AnA...649A..26L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...649A..26L}} \\ \hline
TOI-178e & $2458751.4658_{-0.0016}^{+0.0016}$ & $4316.0_{-70.0}^{+70.0}$ & $0.0311_{-0.0011}^{+0.0011}$ & $25.87_{-0.65}^{+0.62}$ & $88.71_{-0.13}^{+0.16}$ \\ & $9.961881_{-4.2e-05}^{+4.2e-05}$ & $4.45_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2021AnA...649A..26L} & \cite{2021AnA...649A..26L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...649A..26L}} \\ \hline
TOI-178g & $2458748.0302_{-0.0023}^{+0.0023}$ & $4316.0_{-70.0}^{+70.0}$ & $0.0404_{-0.0019}^{+0.0019}$ & $42.1_{-1.1}^{+1.0}$ & $88.823_{-0.047}^{+0.045}$ \\ & $20.7095_{-0.00014}^{+0.00014}$ & $4.45_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2021AnA...649A..26L} & \cite{2021AnA...649A..26L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...649A..26L}} \\ \hline
TOI-1811b & $2459126.36846_{-0.00017}^{+0.00017}$ & $4766.0_{-54.0}^{+52.0}$ & $0.13272_{-0.00072}^{+0.00072}$ & $12.28_{-0.31}^{+0.27}$ & $86.48_{-0.2}^{+0.15}$ \\ & $3.7130765_{-1.7e-06}^{+1.7e-06}$ & $4.58_{-0.03}^{+0.02}$ & $0.052_{-0.037}^{+0.062}$ & $21.0_{-33.0}^{+57.0}$ &  \\ & \cite{2023MNRAS.521.2765R} & \cite{2023MNRAS.521.2765R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.521.2765R}} \\ \hline
TOI-181b & $2458358.12_{-0.00027}^{+0.00027}$ & $4994.0_{-50.0}^{+50.0}$ & $0.0854_{-0.001}^{+0.001}$ & $15.6_{-1.1}^{+1.2}$ & $88.28_{-0.34}^{+0.32}$ \\ & $4.532_{-2e-06}^{+2e-06}$ & $4.61_{-0.04}^{+0.04}$ & $0.154_{-0.03}^{+0.06}$ & $263.0_{-29.0}^{+19.0}$ &  \\ & \cite{2023MNRAS.521.1066M} & \cite{2023MNRAS.521.1066M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.521.1066M}} \\ \hline
TOI-1842b & $2459402.4575_{-0.0026}^{+0.0026}$ & $6230.0_{-50.0}^{+50.0}$ & $0.052_{-0.003}^{+0.003}$ & $16.2_{-2.9}^{+1.6}$ & $88.4_{-1.5}^{+0.9}$ \\ & $9.5739_{-0.0002}^{+0.0002}$ & $4.1_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2022AJ....163...82W} & \cite{2022AJ....163...82W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163...82W}} \\ \hline
TOI-1899b & $2459439.2153_{-0.00024}^{+0.00024}$ & $3841.0_{-45.0}^{+54.0}$ & $0.194_{-0.004}^{+0.004}$ & $56.2_{-1.7}^{+1.6}$ & $89.77_{-0.14}^{+0.15}$ \\ & $29.09025_{-0.00015}^{+0.00015}$ & $4.67_{-0.02}^{+0.03}$ & $0.118_{-0.077}^{+0.073}$ & $347.0_{-28.0}^{+27.0}$ &  \\ & \cite{2020AJ....160..147C} & \cite{2020AJ....160..147C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..147C}} \\ \hline
TOI-1937Ab & $2459085.91023_{-0.00012}^{+0.00012}$ & $5814.0_{-93.0}^{+91.0}$ & $0.1187_{-0.0067}^{+0.0067}$ & $3.85_{-0.1}^{+0.09}$ & $77.0_{-0.49}^{+0.44}$ \\ & $0.94667944_{-4.7e-07}^{+4.7e-07}$ & $4.4_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-2000c & $2459110.06588_{-0.00027}^{+0.00027}$ & $5611.0_{-82.0}^{+85.0}$ & $0.06581_{-0.00068}^{+0.00068}$ & $16.64_{-0.55}^{+0.59}$ & $87.86_{-0.18}^{+0.19}$ \\ & $9.127055_{-7.3e-06}^{+7.3e-06}$ & $4.36_{-0.03}^{+0.03}$ & $0.063_{-0.022}^{+0.023}$ & $196.0_{-34.0}^{+29.0}$ &  \\ & \cite{2023MNRAS.524.1113S} & \cite{2023MNRAS.524.1113S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.524.1113S}} \\ \hline
TOI-2018b & $2458958.258_{-0.0013}^{+0.0013}$ & $4174.0_{-42.0}^{+34.0}$ & $0.0335_{-0.001}^{+0.001}$ & $21.12_{-0.69}^{+0.69}$ & $88.52_{-0.22}^{+0.22}$ \\ & $7.435583_{-2.2e-05}^{+2.2e-05}$ & $4.62_{-0.03}^{+0.02}$ &  -- & -- &  \\ & \cite{2023AJ....166...49D} & \cite{2023AJ....166...49D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166...49D}} \\ \hline
TOI-201b & $2459011.79063_{-0.00012}^{+0.00012}$ & $6394.0_{-75.0}^{+75.0}$ & $0.0789_{-0.0013}^{+0.0013}$ & $^*$$50.9_{-2.9}^{+2.9}$ & $^*$$88.88_{-0.11}^{+0.11}$ \\ & $52.978197_{-1.7e-05}^{+1.7e-05}$ & $4.32_{-0.01}^{+0.01}$ & $0.28_{-0.09}^{+0.06}$ & $82.0_{-9.0}^{+14.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161..235H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..235H}} \\ \hline
TOI-2046b & $2457792.2767_{-0.0024}^{+0.0024}$ & $6250.0_{-140.0}^{+140.0}$ & $0.1213_{-0.0017}^{+0.0017}$ & $^*$$4.6516_{-0.0064}^{+0.0064}$ & $83.6_{-0.9}^{+0.9}$ \\ & $1.4971842_{-3.1e-06}^{+3.1e-06}$ & $4.3_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2022MNRAS.513.5955K} & \cite{2022MNRAS.513.5955K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.513.5955K}} \\ \hline
TOI-2076b & $2458805.85425_{-0.00029}^{+0.00029}$ & $5187.0_{-53.0}^{+54.0}$ & $0.0395_{-0.001}^{+0.001}$ & $^*$$22.5_{-0.2}^{+0.2}$ & $88.9_{-0.11}^{+0.11}$ \\ & $10.355489_{-3.2e-05}^{+3.2e-05}$ & $4.61_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....162...54H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162...54H}} \\ \hline
TOI-2076c & $2459274.08398_{-0.0008}^{+0.0008}$ & $5187.0_{-53.0}^{+54.0}$ & $0.04164_{-0.0004}^{+0.0004}$ & $^*$$30.5_{-0.6}^{+0.6}$ & $88.74_{-0.12}^{+0.12}$ \\ & $21.01538_{-0.00084}^{+0.00084}$ & $4.61_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2022AnA...664A.156O} & \cite{2021AJ....162...54H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...664A.156O}} \\ \hline
TOI-2076d & $2458938.2915_{-0.0014}^{+0.0014}$ & $5187.0_{-53.0}^{+54.0}$ & $0.03848_{-0.00069}^{+0.00069}$ & $^*$$43.0_{-0.7}^{+0.7}$ & $88.778_{-0.037}^{+0.036}$ \\ & $35.12537_{-0.00067}^{+0.00067}$ & $4.61_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2022AnA...664A.156O} & \cite{2021AJ....162...54H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...664A.156O}} \\ \hline
TOI-2109b & $2459378.45937_{-5.9e-05}^{+5.9e-05}$ & $6540.0_{-160.0}^{+160.0}$ & $0.08155_{-0.00022}^{+0.00022}$ & $2.268_{-0.021}^{+0.021}$ & $70.74_{-0.37}^{+0.37}$ \\ & $0.67247414_{-3e-08}^{+3e-08}$ & $4.14_{-0.05}^{+0.04}$ &  -- & -- &  \\ & \cite{2021AJ....162..256W} & \cite{2021AJ....162..256W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..256W}} \\ \hline
TOI-2136b & $2459017.7043_{-0.0009}^{+0.0009}$ & $3366.0_{-41.0}^{+39.0}$ & $0.0591_{-0.001}^{+0.001}$ & $35.8_{-2.0}^{+2.0}$ & $89.4_{-0.4}^{+0.3}$ \\ & $7.851928_{-1.8e-05}^{+1.8e-05}$ & $4.92_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022MNRAS.514.4120G} & \cite{2022AJ....163..286B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.514.4120G}} \\ \hline
TOI-2145b & $2459023.54156_{-0.00071}^{+0.00071}$ & $6177.0_{-67.0}^{+67.0}$ & $0.03996_{-0.00044}^{+0.00044}$ & $8.65_{-0.23}^{+0.22}$ & $88.1_{-1.2}^{+1.3}$ \\ & $10.26075_{-0.00083}^{+0.00083}$ & $3.79_{-0.03}^{+0.02}$ & $0.208_{-0.047}^{+0.034}$ & $93.0_{-13.0}^{+11.0}$ &  \\ & \cite{2023MNRAS.521.2765R} & \cite{2023MNRAS.521.2765R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.521.2765R}} \\ \hline
TOI-2152Ab & $2458927.6498_{-0.00023}^{+0.00023}$ & $6630.0_{-290.0}^{+300.0}$ & $0.0816_{-0.0012}^{+0.0012}$ & $6.76_{-0.31}^{+0.26}$ & $86.42_{-0.85}^{+1.4}$ \\ & $3.3773512_{-6e-06}^{+6e-06}$ & $4.21_{-0.05}^{+0.04}$ & $0.057_{-0.04}^{+0.068}$ & $96.0_{-89.0}^{+83.0}$ &  \\ & \cite{2023MNRAS.521.2765R} & \cite{2023MNRAS.521.2765R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.521.2765R}} \\ \hline
TOI-2154b & $2459148.6017_{-0.0011}^{+0.0011}$ & $6280.0_{-160.0}^{+160.0}$ & $0.10693_{-0.00095}^{+0.00095}$ & $7.91_{-0.37}^{+0.33}$ & $83.37_{-0.75}^{+0.55}$ \\ & $3.8240801_{-2.5e-06}^{+2.5e-06}$ & $4.24_{-0.05}^{+0.04}$ & $0.117_{-0.079}^{+0.1}$ & $31.0_{-36.0}^{+98.0}$ &  \\ & \cite{2023MNRAS.521.2765R} & \cite{2023MNRAS.521.2765R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.521.2765R}} \\ \hline
TOI-2158b & $2459018.9225_{-0.001}^{+0.001}$ & $5673.0_{-50.0}^{+50.0}$ & $0.07_{-0.0009}^{+0.0009}$ & $11.4_{-0.5}^{+0.6}$ & $85.7_{-0.3}^{+0.4}$ \\ & $8.60077_{-3e-05}^{+3e-05}$ & $4.19_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{2022AnA...667A..22K} & \cite{2022AnA...667A..22K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...667A..22K}} \\ \hline
TOI-216.01 & $2458848.97_{-0.022}^{+0.022}$ & $5030.0_{-120.0}^{+120.0}$ & $0.1235_{-0.0014}^{+0.0014}$ & $^*$$55.07_{-0.86}^{+0.86}$ & $89.83_{-0.12}^{+0.11}$ \\ & $34.5073_{-0.0042}^{+0.0042}$ & $4.66_{-0.2}^{+0.2}$ & $0.029_{-0.02}^{+0.037}$ & $275.0_{-113.0}^{+55.0}$ &  \\ & \cite{exoclock3} & \cite{2019MNRAS.486.4980K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.486.4980K}} \\ \hline
TOI-216.02 & $2458892.985_{-0.064}^{+0.064}$ & $5030.0_{-120.0}^{+120.0}$ & $^*$$0.1051_{-0.0011}^{+0.0011}$ & $33.25_{-0.65}^{+0.46}$ & $88.364_{-0.068}^{+0.042}$ \\ & $17.203_{-0.013}^{+0.013}$ & $4.66_{-0.2}^{+0.2}$ & $0.132_{-0.023}^{+0.059}$ & $193.0_{-35.0}^{+20.0}$ &  \\ & \cite{exoclock3} & \cite{2019MNRAS.486.4980K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.486.4980K}} \\ \hline
TOI-2194b & $2459037.3678_{-0.0013}^{+0.0013}$ & $4756.0_{-50.0}^{+50.0}$ & $0.0263_{-0.0017}^{+0.0017}$ & $32.4_{-6.9}^{+2.7}$ & $89.27_{-0.85}^{+0.47}$ \\ & $15.3376_{-0.0016}^{+0.0016}$ & $4.7_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....166....9M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-2207b & $2459283.82747_{-0.00046}^{+0.00046}$ & $6101.0_{-73.0}^{+75.0}$ & $0.06537_{-0.00075}^{+0.00075}$ & $^*$$13.62_{-0.12}^{+0.12}$ & $88.84_{-0.85}^{+0.79}$ \\ & $8.001968_{-2.4e-05}^{+2.4e-05}$ & $4.16_{-0.04}^{+0.03}$ &  -- & -- &  \\ & \cite{2022AJ....164...70Y} & \cite{2022AJ....164...70Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...70Y}} \\ \hline
TOI-2236b & $2459011.45704_{-0.00023}^{+0.00023}$ & $6248.0_{-77.0}^{+72.0}$ & $0.08373_{-0.00055}^{+0.00055}$ & $6.84_{-0.15}^{+0.16}$ & $83.58_{-0.25}^{+0.26}$ \\ & $3.5315902_{-2.6e-06}^{+2.6e-06}$ & $4.17_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2022AJ....164...70Y} & \cite{2022AJ....164...70Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...70Y}} \\ \hline
TOI-2459b & $2458452.3342_{-0.0007}^{+0.0007}$ & $4200.0_{-120.0}^{+120.0}$ & $0.04_{-0.0012}^{+0.0012}$ & $44.4_{-5.4}^{+2.0}$ & $89.59_{-0.41}^{+0.28}$ \\ & $19.104718_{-2.3e-05}^{+2.3e-05}$ & $4.6_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....166....9M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-2497b & $2459109.1982_{-0.0011}^{+0.0011}$ & $7360.0_{-300.0}^{+320.0}$ & $0.04333_{-0.00058}^{+0.00058}$ & $10.63_{-0.55}^{+0.58}$ & $88.16_{-0.8}^{+1.1}$ \\ & $10.655669_{-3.8e-05}^{+3.8e-05}$ & $3.96_{-0.05}^{+0.05}$ & $0.195_{-0.04}^{+0.043}$ & $340.0_{-17.0}^{+18.0}$ &  \\ & \cite{2023MNRAS.521.2765R} & \cite{2023MNRAS.521.2765R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.521.2765R}} \\ \hline
TOI-251b & $2459107.8391_{-0.001}^{+0.001}$ & $5880.0_{-190.0}^{+100.0}$ & $0.028_{-0.0015}^{+0.0015}$ & $16.3_{-3.2}^{+1.2}$ & $89.0_{-69.0}^{+72.0}$ \\ & $4.937725_{-1e-05}^{+1e-05}$ & $4.56_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{2022AJ....163..228P} & \cite{2021AJ....161....2Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..228P}} \\ \hline
TOI-2567b & $2459007.78085_{-0.00052}^{+0.00052}$ & $5611.0_{-65.0}^{+62.0}$ & $0.05947_{-0.00061}^{+0.00061}$ & $8.64_{-0.31}^{+0.24}$ & $88.3_{-0.82}^{+1.1}$ \\ & $5.983944_{-1.3e-05}^{+1.3e-05}$ & $4.04_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2022AJ....164...70Y} & \cite{2022AJ....164...70Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...70Y}} \\ \hline
TOI-2570b & $2459393.14532_{-0.00021}^{+0.00021}$ & $5771.0_{-87.0}^{+89.0}$ & $0.1142_{-0.0011}^{+0.0011}$ & $8.13_{-0.22}^{+0.23}$ & $87.73_{-0.57}^{+0.75}$ \\ & $2.9887615_{-2.2e-06}^{+2.2e-06}$ & $4.38_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022AJ....164...70Y} & \cite{2022AJ....164...70Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...70Y}} \\ \hline
TOI-257b & $2458808.67779_{-0.00051}^{+0.00051}$ & $6095.0_{-89.0}^{+89.0}$ & $0.03521_{-0.00022}^{+0.00022}$ & $17.6_{-0.35}^{+0.36}$ & $87.91_{-0.1}^{+0.11}$ \\ & $18.387686_{-2.8e-05}^{+2.8e-05}$ & $4.04_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021MNRAS.502.3704A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.502.3704A}} \\ \hline
TOI-262b & $2459136.5766_{-0.001}^{+0.001}$ & $5310.0_{-120.0}^{+120.0}$ & $0.022_{-0.0015}^{+0.0015}$ & $41.2_{-8.0}^{+8.0}$ & $89.01_{-0.41}^{+0.41}$ \\ & $11.14529_{-3e-05}^{+3e-05}$ & $4.54_{-0.28}^{+0.28}$ &  -- & -- &  \\ & \cite{2023AJ....165..134O} & \cite{2023AJ....165..134O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165..134O}} \\ \hline
TOI-2641b & $2459332.21332_{-0.00064}^{+0.00064}$ & $6100.0_{-100.0}^{+100.0}$ & $^*$$0.1395_{-0.0022}^{+0.0022}$ & $9.68_{-0.48}^{+0.6}$ & $83.75_{-0.55}^{+0.71}$ \\ & $4.880974_{-2.3e-05}^{+2.3e-05}$ & $4.2_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2023AnA...675A..39P} & \cite{2023AnA...675A..39P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AnA...675A..39P}} \\ \hline
TOI-269b & $2458747.91977_{-0.00036}^{+0.00036}$ & $3514.0_{-70.0}^{+70.0}$ & $0.0638_{-0.002}^{+0.002}$ & $18.53_{-0.81}^{+0.81}$ & $88.14_{-0.9}^{+0.78}$ \\ & $3.6977155_{-3.7e-06}^{+3.7e-06}$ & $4.83_{-0.03}^{+0.03}$ & $0.425_{-0.086}^{+0.082}$ & $74.0_{-15.0}^{+15.0}$ &  \\ & \cite{exoclock3} & \cite{2021AnA...650A.145C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...650A.145C}} \\ \hline
TOI-270b & $2458891.1154_{-0.0013}^{+0.0013}$ & $3390.0_{-130.0}^{+140.0}$ & $0.03_{-0.0015}^{+0.0015}$ & $17.5_{-3.2}^{+1.5}$ & $88.65_{-1.4}^{+0.85}$ \\ & $3.360156_{-1.2e-05}^{+1.2e-05}$ & $4.88_{-0.067}^{+0.068}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019NatAs...3.1099G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019NatAs...3.1099G}} \\ \hline
TOI-270c & $2458734.79487_{-0.00029}^{+0.00029}$ & $3390.0_{-130.0}^{+140.0}$ & $0.05825_{-0.00079}^{+0.00079}$ & $27.01_{-1.58}^{+0.6}$ & $89.53_{-0.42}^{+0.3}$ \\ & $5.6605746_{-4.6e-06}^{+4.6e-06}$ & $4.88_{-0.067}^{+0.068}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019NatAs...3.1099G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019NatAs...3.1099G}} \\ \hline
TOI-270d & $2458776.58464_{-0.00037}^{+0.00037}$ & $3390.0_{-130.0}^{+140.0}$ & $0.05143_{-0.00074}^{+0.00074}$ & $41.56_{-0.83}^{+0.7}$ & $89.69_{-0.12}^{+0.16}$ \\ & $11.379568_{-1.2e-05}^{+1.2e-05}$ & $4.88_{-0.067}^{+0.068}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019NatAs...3.1099G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019NatAs...3.1099G}} \\ \hline
TOI-277b & $2459119.8264_{-0.0017}^{+0.0017}$ & $4031.0_{-23.0}^{+21.0}$ & $0.0675_{-0.0066}^{+0.0066}$ & $18.75_{-0.65}^{+0.65}$ & $88.9_{-0.4}^{+0.5}$ \\ & $3.994_{-0.0004}^{+0.0004}$ & $4.58_{-0.13}^{+0.1}$ &  -- & -- &  \\ & \cite{2023MNRAS.519.1562M} & \cite{2023MNRAS.519.1562M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.519.1562M}} \\ \hline
TOI-2803Ab & $2459207.6864_{-0.00022}^{+0.00022}$ & $6280.0_{-96.0}^{+99.0}$ & $0.1335_{-0.0013}^{+0.0013}$ & $5.512_{-0.07}^{+0.043}$ & $89.0_{-1.0}^{+0.7}$ \\ & $1.96229325_{-8.2e-07}^{+8.2e-07}$ & $4.3_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-2818b & $2459023.44641_{-0.00025}^{+0.00025}$ & $5721.0_{-83.0}^{+88.0}$ & $0.114_{-0.0013}^{+0.0013}$ & $8.63_{-0.25}^{+0.28}$ & $87.73_{-0.55}^{+0.75}$ \\ & $4.039709_{-2.4e-06}^{+2.4e-06}$ & $4.25_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-2977b & $2459373.83677_{-0.00029}^{+0.00029}$ & $5691.0_{-93.0}^{+94.0}$ & $0.1125_{-0.0015}^{+0.0015}$ & $6.806_{-0.09}^{+0.059}$ & $89.19_{-0.82}^{+0.57}$ \\ & $2.3505614_{-2.5e-06}^{+2.5e-06}$ & $4.35_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-3023b & $2459071.1922_{-0.0003}^{+0.0003}$ & $5760.0_{-88.0}^{+85.0}$ & $0.09028_{-0.00066}^{+0.00066}$ & $6.53_{-0.13}^{+0.06}$ & $88.9_{-1.0}^{+0.8}$ \\ & $3.9014971_{-3.1e-06}^{+3.1e-06}$ & $4.05_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-3082b & $2459309.1199_{-0.001}^{+0.001}$ & $4260.0_{-100.0}^{+100.0}$ & $0.0489_{-0.002}^{+0.002}$ & $8.52_{-1.29}^{+0.6}$ & $87.6_{-2.4}^{+1.5}$ \\ & $1.92691_{-0.00013}^{+0.00013}$ & $4.62_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....166....9M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-3362b & $2458529.325_{-0.001}^{+0.001}$ & $6532.0_{-86.0}^{+88.0}$ & $0.064_{-0.0016}^{+0.0016}$ & $^*$$19.22_{-0.3}^{+0.3}$ & $89.14_{-0.67}^{+0.58}$ \\ & $18.09547_{-3e-05}^{+3e-05}$ & $4.07_{-0.03}^{+0.03}$ & $0.815_{-0.032}^{+0.023}$ & $50.9_{-9.2}^{+11.1}$ &  \\ & \cite{2021ApJ...920L..16D} & \cite{2021ApJ...920L..16D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021ApJ...920L..16D}} \\ \hline
TOI-3629b & $2458784.256_{-0.001}^{+0.001}$ & $3870.0_{-90.0}^{+90.0}$ & $0.126_{-0.002}^{+0.002}$ & $15.4_{-0.8}^{+0.8}$ & $89.1_{-0.5}^{+0.5}$ \\ & $3.936551_{-5e-06}^{+5e-06}$ & $4.67_{-0.05}^{+0.05}$ & $0.05_{-0.04}^{+0.05}$ & $250.0_{-40.0}^{+200.0}$ &  \\ & \cite{2022AJ....164...50C} & \cite{2022AJ....164...50C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...50C}} \\ \hline
TOI-3688Ab & $2459108.0507_{-0.0014}^{+0.0014}$ & $5950.0_{-100.0}^{+100.0}$ & $0.0922_{-0.0023}^{+0.0023}$ & $7.53_{-0.25}^{+0.23}$ & $87.9_{-1.0}^{+1.2}$ \\ & $3.246075_{-1.2e-05}^{+1.2e-05}$ & $4.29_{-0.04}^{+0.03}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-3693b & $2458806.68164_{-0.00032}^{+0.00032}$ & $5321.0_{-82.0}^{+86.0}$ & $0.1461_{-0.0014}^{+0.0014}$ & $22.13_{-0.47}^{+0.3}$ & $89.57_{-0.28}^{+0.29}$ \\ & $9.088516_{-2.6e-05}^{+2.6e-05}$ & $4.58_{-0.02}^{+0.01}$ &  -- & -- &  \\ & \cite{2022AJ....164...70Y} & \cite{2022AJ....164...70Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...70Y}} \\ \hline
TOI-3714b & $2458840.5093_{-0.0004}^{+0.0004}$ & $3660.0_{-90.0}^{+90.0}$ & $0.204_{-0.003}^{+0.003}$ & $11.5_{-0.5}^{+0.4}$ & $88.7_{-0.5}^{+0.5}$ \\ & $2.154849_{-1e-06}^{+1e-06}$ & $4.75_{-0.05}^{+0.05}$ & $0.03_{-0.02}^{+0.03}$ & $100.0_{-200.0}^{+61.0}$ &  \\ & \cite{2022AJ....164...50C} & \cite{2022AJ....164...50C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...50C}} \\ \hline
TOI-3785b & $2458861.49553_{-0.0006}^{+0.0006}$ & $3576.0_{-88.0}^{+88.0}$ & $0.0962_{-0.0017}^{+0.0017}$ & $18.89_{-0.44}^{+0.45}$ & $88.1_{-0.01}^{+0.01}$ \\ & $4.6747373_{-3.8e-06}^{+3.8e-06}$ & $4.75_{-0.05}^{+0.05}$ & $0.11_{-0.08}^{+0.1}$ & $96.0_{-144.0}^{+51.0}$ &  \\ & \cite{2023AJ....166...44P} & \cite{2023AJ....166...44P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166...44P}} \\ \hline
TOI-3819b & $2459502.7437_{-0.00038}^{+0.00038}$ & $5859.0_{-71.0}^{+72.0}$ & $0.07829_{-0.00083}^{+0.00083}$ & $6.43_{-0.17}^{+0.17}$ & $82.79_{-0.31}^{+0.3}$ \\ & $3.2443141_{-5.5e-06}^{+5.5e-06}$ & $4.16_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-3884b & $2459642.86314_{-0.00012}^{+0.00012}$ & $3269.0_{-70.0}^{+70.0}$ & $0.1808_{-0.0014}^{+0.0014}$ & $25.01_{-0.65}^{+0.65}$ & $90.1_{-0.29}^{+0.29}$ \\ & $4.5445697_{-9.4e-06}^{+9.4e-06}$ & $4.92_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022AnA...667L..11A} & \cite{2022AnA...667L..11A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...667L..11A}} \\ \hline
TOI-4010c & $2459000.0523_{-0.0008}^{+0.0008}$ & $4960.0_{-36.0}^{+36.0}$ & $0.065_{-0.001}^{+0.001}$ & $15.19_{-0.26}^{+0.26}$ & $88.8_{-0.3}^{+0.6}$ \\ & $5.414654_{-7e-06}^{+7e-06}$ & $4.54_{-0.02}^{+0.02}$ & $0.03_{-0.02}^{+0.03}$ & $57.0_{-120.0}^{+63.0}$ &  \\ & \cite{2023AJ....166....7K} & \cite{2023AJ....166....7K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....7K}} \\ \hline
TOI-4087b & $2459244.566414_{-9.3e-05}^{+9.3e-05}$ & $6060.0_{-67.0}^{+74.0}$ & $0.10754_{-0.00046}^{+0.00046}$ & $8.63_{-0.14}^{+0.14}$ & $87.82_{-0.33}^{+0.37}$ \\ & $3.1774835_{-9.4e-07}^{+9.4e-07}$ & $4.42_{-0.02}^{+0.01}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-4137b & $2458990.46651_{-0.00033}^{+0.00033}$ & $6202.0_{-90.0}^{+94.0}$ & $0.08654_{-0.00081}^{+0.00081}$ & $7.8_{-0.24}^{+0.24}$ & $85.7_{-0.4}^{+0.4}$ \\ & $3.8016122_{-6.5e-06}^{+6.5e-06}$ & $4.24_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2022AJ....164...70Y} & \cite{2022AJ....164...70Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...70Y}} \\ \hline
TOI-4145Ab & $2458925.88211_{-0.00017}^{+0.00017}$ & $5281.0_{-76.0}^{+86.0}$ & $0.142_{-0.0013}^{+0.0013}$ & $12.07_{-0.23}^{+0.24}$ & $86.2_{-0.12}^{+0.12}$ \\ & $4.0664428_{-5.8e-06}^{+5.8e-06}$ & $4.53_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2023ApJS..265....1Y} & \cite{2023ApJS..265....1Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023ApJS..265....1Y}} \\ \hline
TOI-421c & $2458681.14621_{-0.00059}^{+0.00059}$ & $5325.0_{-58.0}^{+78.0}$ & $0.0542_{-0.0011}^{+0.0011}$ & $29.91_{-0.96}^{+0.96}$ & $88.353_{-0.084}^{+0.078}$ \\ & $16.067531_{-2.8e-05}^{+2.8e-05}$ & $4.49_{-0.02}^{+0.03}$ & $0.152_{-0.042}^{+0.042}$ & $115.0_{-13.0}^{+16.0}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....160..114C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..114C}} \\ \hline
TOI-4308b & $2458333.4284_{-0.0026}^{+0.0026}$ & $5240.0_{-130.0}^{+130.0}$ & $0.0279_{-0.0014}^{+0.0014}$ & $23.6_{-3.9}^{+2.2}$ & $89.07_{-0.92}^{+0.64}$ \\ & $9.151201_{-3.6e-05}^{+3.6e-05}$ & $4.59_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....166....9M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-431b & $2458596.6668_{-0.0013}^{+0.0013}$ & $4850.0_{-75.0}^{+75.0}$ & $0.016_{-0.001}^{+0.001}$ & $3.42_{-0.088}^{+0.059}$ & $84.3_{-1.3}^{+1.1}$ \\ & $0.490052_{-2.2e-06}^{+2.2e-06}$ & $4.6_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021MNRAS.507.2782O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.2782O}} \\ \hline
TOI-431d & $2458764.61739_{-0.00013}^{+0.00013}$ & $4850.0_{-75.0}^{+75.0}$ & $0.041_{-0.002}^{+0.002}$ & $28.65_{-0.59}^{+0.59}$ & $89.7_{-0.2}^{+0.2}$ \\ & $12.4610213_{-4.3e-06}^{+4.3e-06}$ & $4.6_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021MNRAS.507.2782O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.2782O}} \\ \hline
TOI-4406b & $2458372.194_{-0.001}^{+0.001}$ & $6219.0_{-70.0}^{+70.0}$ & $0.079_{-0.001}^{+0.001}$ & $^*$$36.3_{-0.16}^{+0.16}$ & $88.48_{-0.04}^{+0.04}$ \\ & $30.08364_{-5e-05}^{+5e-05}$ & $4.29_{-0.02}^{+0.02}$ & $0.15_{-0.04}^{+0.05}$ & $39.0_{-15.0}^{+18.0}$ &  \\ & \cite{2023AJ....165..227B} & \cite{2023AJ....165..227B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165..227B}} \\ \hline
TOI-444b & $2459190.0391_{-0.0008}^{+0.0008}$ & $5225.0_{-70.0}^{+70.0}$ & $0.0325_{-0.0007}^{+0.0007}$ & $36.8_{-2.3}^{+2.3}$ & $89.65_{-0.31}^{+0.31}$ \\ & $17.9636_{-4e-05}^{+4e-05}$ & $4.64_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{2023AJ....165..134O} & \cite{2023AJ....165..134O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165..134O}} \\ \hline
TOI-4479b & $2459420.7578_{-0.0013}^{+0.0013}$ & $3400.0_{-100.0}^{+100.0}$ & $^*$$0.0804_{-0.0057}^{+0.0057}$ & $7.8_{-1.4}^{+0.7}$ & $86.4_{-2.7}^{+2.5}$ \\ & $1.1589_{-1e-05}^{+1e-05}$ & $4.78_{-0.19}^{+0.19}$ &  -- & -- &  \\ & \cite{2022AnA...666A..10E} & \cite{2022AnA...666A..10E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AnA...666A..10E}} \\ \hline
TOI-451c & $2459000.1144_{-0.002}^{+0.002}$ & $5550.0_{-56.0}^{+56.0}$ & $0.03237_{-0.00065}^{+0.00065}$ & $20.12_{-0.47}^{+0.31}$ & $89.61_{-0.36}^{+0.27}$ \\ & $9.192402_{-6.4e-05}^{+6.4e-05}$ & $4.527_{-0.038}^{+0.039}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....161...65N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...65N}} \\ \hline
TOI-451d & $2458727.56733_{-0.00089}^{+0.00089}$ & $5550.0_{-56.0}^{+56.0}$ & $0.04246_{-0.00044}^{+0.00044}$ & $29.56_{-0.69}^{+0.46}$ & $89.25_{-0.1}^{+0.084}$ \\ & $16.364909_{-4.3e-05}^{+4.3e-05}$ & $4.527_{-0.038}^{+0.039}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AJ....161...65N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...65N}} \\ \hline
TOI-4603b & $2459549.126_{-0.0014}^{+0.0014}$ & $6264.0_{-94.0}^{+95.0}$ & $0.0391_{-0.0012}^{+0.0012}$ & $6.97_{-0.14}^{+0.14}$ & $80.21_{-0.41}^{+0.39}$ \\ & $7.24599_{-0.00022}^{+0.00022}$ & $3.81_{-0.02}^{+0.02}$ & $0.325_{-0.02}^{+0.02}$ & $20.4_{-4.7}^{+4.6}$ &  \\ & \cite{2023AnA...672L...7K} & \cite{2023AnA...672L...7K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AnA...672L...7K}} \\ \hline
TOI-481b & $2458924.88754_{-0.00013}^{+0.00013}$ & $5735.0_{-72.0}^{+72.0}$ & $0.0614_{-0.0002}^{+0.0002}$ & $12.52_{-0.13}^{+0.13}$ & $89.2_{-0.3}^{+0.3}$ \\ & $10.3311565_{-3.9e-06}^{+3.9e-06}$ & $4.06_{-0.01}^{+0.01}$ & $0.153_{-0.007}^{+0.006}$ & $64.8_{-1.8}^{+1.8}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....160..235B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..235B}} \\ \hline
TOI-530b & $2459128.12298_{-0.00047}^{+0.00047}$ & $3660.0_{-120.0}^{+120.0}$ & $0.155_{-0.002}^{+0.002}$ & $20.97_{-0.67}^{+0.65}$ & $89.1_{-0.3}^{+0.3}$ \\ & $6.3875892_{-7.4e-06}^{+7.4e-06}$ & $4.7_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2022MNRAS.511...83G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.511...83G}} \\ \hline
TOI-532b & $2458470.57678_{-0.00086}^{+0.00086}$ & $3927.0_{-37.0}^{+37.0}$ & $0.0877_{-0.0016}^{+0.0016}$ & $10.49_{-0.23}^{+0.25}$ & $88.08_{-0.41}^{+0.51}$ \\ & $2.3266508_{-3e-06}^{+3e-06}$ & $4.67_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{2021AJ....162..135K} & \cite{2021AJ....162..135K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..135K}} \\ \hline
TOI-559b & $2458893.81305_{-0.00023}^{+0.00023}$ & $5925.0_{-76.0}^{+85.0}$ & $0.09097_{-0.00056}^{+0.00056}$ & $12.61_{-0.32}^{+0.28}$ & $89.08_{-0.38}^{+0.52}$ \\ & $6.9839095_{-5.1e-06}^{+5.1e-06}$ & $4.27_{-0.03}^{+0.02}$ & $0.151_{-0.011}^{+0.012}$ & $297.7_{-2.6}^{+3.0}$ &  \\ & \cite{2022AJ....163....9I} & \cite{2022AJ....163....9I} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163....9I}} \\ \hline
TOI-561c & $2459055.2229_{-0.0012}^{+0.0012}$ & $5455.0_{-47.0}^{+65.0}$ & $0.0308_{-0.0009}^{+0.0009}$ & $22.1_{-0.26}^{+0.26}$ & $89.53_{-0.39}^{+0.32}$ \\ & $10.778829_{-2.5e-05}^{+2.5e-05}$ & $4.47_{-0.01}^{+0.01}$ & $0.06_{-0.042}^{+0.067}$ & $200.0_{-49.0}^{+55.0}$ &  \\ & \cite{exoclock3} & \cite{2021MNRAS.501.4148L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.501.4148L}} \\ \hline
TOI-564b & $2458950.80383_{-0.00032}^{+0.00032}$ & $5640.0_{-37.0}^{+34.0}$ & $^*$$0.0942_{-0.0012}^{+0.0012}$ & $5.32_{-0.1}^{+0.12}$ & $78.38_{-0.85}^{+0.71}$ \\ & $1.6511442_{-1.5e-06}^{+1.5e-06}$ & $4.36_{-0.03}^{+0.03}$ & $0.072_{-0.05}^{+0.083}$ & $94.0_{-35.0}^{+32.0}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....160..229D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..229D}} \\ \hline
TOI-615b & $2459259.49383_{-0.00017}^{+0.00017}$ & $6850.0_{-100.0}^{+100.0}$ & $0.10023_{-0.0007}^{+0.0007}$ & $8.46_{-0.23}^{+0.21}$ & $86.73_{-0.22}^{+0.6}$ \\ & $4.6615983_{-2.5e-06}^{+2.5e-06}$ & $4.2_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2023AnA...675A..39P} & \cite{2023AnA...675A..39P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AnA...675A..39P}} \\ \hline
TOI-622b & $2458520.69176_{-0.00031}^{+0.00031}$ & $6400.0_{-100.0}^{+100.0}$ & $0.05989_{-0.00049}^{+0.00049}$ & $10.64_{-0.67}^{+0.85}$ & $86.62_{-0.54}^{+0.77}$ \\ & $6.402513_{-3.1e-05}^{+3.1e-05}$ & $4.2_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2023AnA...675A..39P} & \cite{2023AnA...675A..39P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AnA...675A..39P}} \\ \hline
TOI-628b & $2458629.47972_{-0.00039}^{+0.00039}$ & $6250.0_{-190.0}^{+220.0}$ & $0.08108_{-0.00075}^{+0.00075}$ & $7.78_{-0.27}^{+0.22}$ & $88.41_{-0.93}^{+1.0}$ \\ & $3.4095675_{-7e-06}^{+7e-06}$ & $4.3_{-0.04}^{+0.03}$ & $0.072_{-0.023}^{+0.021}$ & $286.0_{-15.0}^{+13.0}$ &  \\ & \cite{2021AJ....161..194R} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-640b & $2459150.26184_{-0.00027}^{+0.00027}$ & $6460.0_{-150.0}^{+130.0}$ & $0.08738_{-0.00091}^{+0.00091}$ & $6.82_{-0.24}^{+0.22}$ & $82.54_{-0.59}^{+0.42}$ \\ & $5.0037904_{-5.8e-06}^{+5.8e-06}$ & $3.99_{-0.04}^{+0.03}$ & $0.05_{-0.035}^{+0.054}$ & $159.0_{-99.0}^{+86.0}$ &  \\ & \cite{exoclock3} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-672b & $2458546.4799_{-0.0002}^{+0.0002}$ & $3765.0_{-65.0}^{+65.0}$ & $0.0885_{-0.0014}^{+0.0014}$ & $15.5_{-0.93}^{+1.05}$ & $88.43_{-0.52}^{+0.82}$ \\ & $3.633575_{-1e-06}^{+1e-06}$ & $4.7_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....166....9M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-674b & $2458862.847755_{-8.8e-05}^{+8.8e-05}$ & $3514.0_{-57.0}^{+57.0}$ & $0.114_{-0.0009}^{+0.0009}$ & $12.8_{-0.42}^{+0.42}$ & $87.21_{-0.24}^{+0.24}$ \\ & $1.9771642_{-5.1e-07}^{+5.1e-07}$ & $4.81_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2021AnA...653A..60M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..60M}} \\ \hline
TOI-677b & $2458918.28242_{-0.00013}^{+0.00013}$ & $6295.0_{-77.0}^{+77.0}$ & $0.0942_{-0.001}^{+0.001}$ & $^*$$21.5_{-0.17}^{+0.17}$ & $87.63_{-0.1}^{+0.11}$ \\ & $11.2366063_{-4.1e-06}^{+4.1e-06}$ & $4.29_{-0.03}^{+0.03}$ & $0.435_{-0.024}^{+0.024}$ & $70.5_{-3.6}^{+3.6}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....159..145J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..145J}} \\ \hline
TOI-700c & $2458821.62193_{-0.00042}^{+0.00042}$ & $3480.0_{-140.0}^{+140.0}$ & $0.0573_{-0.002}^{+0.002}$ & $47.1_{-1.9}^{+2.0}$ & $88.868_{-0.1}^{+0.083}$ \\ & $16.051115_{-1.8e-05}^{+1.8e-05}$ & $4.81_{-0.06}^{+0.06}$ & $0.078_{-0.056}^{+0.075}$ & $81.0_{-83.0}^{+80.0}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....160..116G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..117R}} \\ \hline
TOI-712c & $2458946.39598_{-0.00093}^{+0.00093}$ & $4622.0_{-59.0}^{+61.0}$ & $0.03669_{-0.00074}^{+0.00074}$ & $79.43_{-0.89}^{+0.96}$ & $89.78_{-0.11}^{+0.14}$ \\ & $51.69906_{-0.00017}^{+0.00017}$ & $4.64_{-0.02}^{+0.02}$ & $0.089_{-0.056}^{+0.083}$ & $115.0_{-95.0}^{+96.0}$ &  \\ & \cite{2022AJ....164...71V} & \cite{2022AJ....164...71V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....164...71V}} \\ \hline
TOI-776b & $2458785.82769_{-0.00078}^{+0.00078}$ & $3709.0_{-70.0}^{+70.0}$ & $0.0316_{-0.0008}^{+0.0008}$ & $27.87_{-1.02}^{+0.97}$ & $89.65_{-0.37}^{+0.22}$ \\ & $8.24663_{-1.9e-05}^{+1.9e-05}$ & $4.73_{-0.03}^{+0.03}$ & $0.06_{-0.02}^{+0.03}$ & $293.0_{-73.0}^{+117.0}$ &  \\ & \cite{exoclock3} & \cite{2021AnA...645A..41L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...645A..41L}} \\ \hline
TOI-776c & $2459026.89405_{-0.00088}^{+0.00088}$ & $3709.0_{-70.0}^{+70.0}$ & $0.0344_{-0.0009}^{+0.0009}$ & $^*$$39.4_{-1.8}^{+1.6}$ & $89.51_{-0.21}^{+0.25}$ \\ & $15.66534_{-3.8e-05}^{+3.8e-05}$ & $4.73_{-0.03}^{+0.03}$ & $0.04_{-0.01}^{+0.02}$ & $349.0_{-79.0}^{+55.0}$ &  \\ & \cite{exoclock3} & \cite{2021AnA...645A..41L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...645A..41L}} \\ \hline
TOI-778b & $2458578.7161_{-0.0001}^{+0.0001}$ & $6640.0_{-150.0}^{+150.0}$ & $0.0825_{-0.0005}^{+0.0005}$ & $7.6_{-0.2}^{+0.2}$ & $84.7_{-0.4}^{+0.3}$ \\ & $4.633611_{-1e-06}^{+1e-06}$ & $4.05_{-0.17}^{+0.17}$ & $0.21_{-0.04}^{+0.04}$ & $28.0_{-10.0}^{+12.0}$ &  \\ & \cite{2023AJ....165..207C} & \cite{2023AJ....165..207C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....165..207C}} \\ \hline
TOI-824b & $2458983.66859_{-0.00031}^{+0.00031}$ & $4600.0_{-100.0}^{+110.0}$ & $0.0387_{-0.0018}^{+0.0018}$ & $6.73_{-0.21}^{+0.22}$ & $83.65_{-0.38}^{+0.39}$ \\ & $1.392975_{-1.3e-06}^{+1.3e-06}$ & $4.61_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..153B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..153B}} \\ \hline
TOI-836b & $2458599.9953_{-0.0019}^{+0.0019}$ & $4550.0_{-150.0}^{+150.0}$ & $0.0235_{-0.0013}^{+0.0013}$ & $13.83_{-0.3}^{+0.3}$ & $87.57_{-0.44}^{+0.44}$ \\ & $3.81673_{-1e-05}^{+1e-05}$ & $4.74_{-0.1}^{+0.1}$ & $0.053_{-0.042}^{+0.042}$ & $9.0_{-92.0}^{+92.0}$ &  \\ & \cite{2023MNRAS.520.3649H} & \cite{2023MNRAS.520.3649H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023MNRAS.520.3649H}} \\ \hline
TOI-837b & $2459023.81863_{-0.00058}^{+0.00058}$ & $6050.0_{-160.0}^{+160.0}$ & $^*$$0.075_{-0.00072}^{+0.00072}$ & $17.26_{-0.6}^{+0.6}$ & $86.89_{-0.16}^{+0.14}$ \\ & $8.324917_{-1.3e-05}^{+1.3e-05}$ & $4.47_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..239B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..239B}} \\ \hline
TOI-892b & $2459134.53983_{-0.00038}^{+0.00038}$ & $6261.0_{-80.0}^{+80.0}$ & $0.079_{-0.001}^{+0.001}$ & $14.2_{-0.7}^{+0.8}$ & $88.2_{-0.5}^{+0.3}$ \\ & $10.626628_{-1.6e-05}^{+1.6e-05}$ & $4.26_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....160..235B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..235B}} \\ \hline
TOI-905b & $2459185.54646_{-0.00011}^{+0.00011}$ & $5570.0_{-140.0}^{+150.0}$ & $0.1311_{-0.0012}^{+0.0012}$ & $11.0_{-0.26}^{+0.22}$ & $85.68_{-0.26}^{+0.22}$ \\ & $3.7395671_{-1.3e-06}^{+1.3e-06}$ & $4.5_{-0.03}^{+0.03}$ & $0.024_{-0.017}^{+0.025}$ & $39.0_{-82.0}^{+61.0}$ &  \\ & \cite{exoclock3} & \cite{2020AJ....160..229D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..229D}} \\ \hline
TOI-913b & $2458625.2133_{-0.0024}^{+0.0024}$ & $4970.0_{-130.0}^{+130.0}$ & $0.0306_{-0.0016}^{+0.0016}$ & $24.4_{-3.8}^{+1.9}$ & $89.1_{-0.87}^{+0.61}$ \\ & $11.09864_{-0.00059}^{+0.00059}$ & $4.62_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{2023AJ....166....9M} & \cite{2023AJ....166....9M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2023AJ....166....9M}} \\ \hline
TOI-942b & $2458441.579_{-0.0021}^{+0.0021}$ & $4970.0_{-100.0}^{+100.0}$ & $0.0432_{-0.0015}^{+0.0015}$ & $10.12_{-0.18}^{+0.13}$ & $89.97_{-0.51}^{+0.34}$ \\ & $4.32421_{-1.9e-05}^{+1.9e-05}$ & $4.483_{-0.071}^{+0.071}$ &  -- & -- &  \\ & \cite{2021ApJ...917L..34W} & \cite{2021AnA...645A..71C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161....2Z}} \\ \hline
TOI-942c & $2458447.0563_{-0.0019}^{+0.0019}$ & $4970.0_{-100.0}^{+100.0}$ & $0.052_{-0.0012}^{+0.0012}$ & $17.88_{-0.32}^{+0.22}$ & $89.54_{-0.42}^{+0.68}$ \\ & $10.156272_{-3.7e-05}^{+3.7e-05}$ & $4.483_{-0.071}^{+0.071}$ &  -- & -- &  \\ & \cite{2021ApJ...917L..34W} & \cite{2021AnA...645A..71C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161....2Z}} \\ \hline
TrES-1b & $2456822.891157_{-6.3e-05}^{+6.3e-05}$ & $5230.0_{-50.0}^{+50.0}$ & $0.1358_{-0.0003}^{+0.0003}$ & $10.52_{-0.18}^{+0.02}$ & $90.0_{-1.1}^{+0.0}$ \\ & $3.030069476_{-7.2e-08}^{+7.2e-08}$ & $4.57_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
TrES-2b & $2455706.8297691_{-4.1e-06}^{+4.1e-06}$ & $5850.0_{-50.0}^{+50.0}$ & $0.1254_{-0.0005}^{+0.0005}$ & $7.903_{-0.016}^{+0.019}$ & $83.872_{-0.018}^{+0.02}$ \\ & $2.470613372_{-2.4e-08}^{+2.4e-08}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
TrES-3b & $2457585.914587_{-2.2e-05}^{+2.2e-05}$ & $5650.0_{-75.0}^{+75.0}$ & $^*$$0.16309_{-0.00035}^{+0.00035}$ & $6.0_{-0.7}^{+0.8}$ & $82.0_{-0.3}^{+0.3}$ \\ & $1.306186348_{-3.5e-08}^{+3.5e-08}$ & $4.58_{-0.01}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...94C}} \\ \hline
TrES-4b & $2457482.75059_{-0.00025}^{+0.00025}$ & $6200.0_{-75.0}^{+75.0}$ & $0.1045_{-0.0007}^{+0.0007}$ & $6.14_{-0.19}^{+0.24}$ & $83.1_{-0.4}^{+0.5}$ \\ & $3.55392889_{-4.4e-07}^{+4.4e-07}$ & $4.06_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...575L..15S}} \\ \hline
TrES-5b & $2457011.470352_{-7.7e-05}^{+7.7e-05}$ & $5171.0_{-36.0}^{+36.0}$ & $0.142_{-0.0009}^{+0.0009}$ & $6.19_{-0.08}^{+0.09}$ & $84.65_{-0.22}^{+0.24}$ \\ & $1.482246865_{-9.3e-08}^{+9.3e-08}$ & $4.51_{-0.015}^{+0.015}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011ApJ...741..114M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
WASP-100b & $2458853.880674_{-4.9e-05}^{+4.9e-05}$ & $6900.0_{-120.0}^{+120.0}$ & $0.087_{-0.003}^{+0.003}$ & $4.97_{-0.16}^{+0.16}$ & $82.6_{-1.7}^{+2.6}$ \\ & $2.84938224_{-3.7e-07}^{+3.7e-07}$ & $4.04_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-101b & $2458387.832522_{-8.6e-05}^{+8.6e-05}$ & $6400.0_{-110.0}^{+110.0}$ & $0.1122_{-0.0009}^{+0.0009}$ & $8.45_{-0.15}^{+0.15}$ & $85.0_{-0.2}^{+0.2}$ \\ & $3.585707_{-2.6e-07}^{+2.6e-07}$ & $4.34_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-103b & $2457308.324538_{-3e-05}^{+3e-05}$ & $6110.0_{-160.0}^{+160.0}$ & $0.1158_{-0.0006}^{+0.0006}$ & $3.013_{-0.027}^{+0.017}$ & $88.2_{-1.5}^{+1.5}$ \\ & $0.925545386_{-5.6e-08}^{+5.6e-08}$ & $4.22_{-0.05}^{+0.12}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...562L...3G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.463...37S}} \\ \hline
WASP-104b & $2457938.581063_{-2.4e-05}^{+2.4e-05}$ & $5480.0_{-130.0}^{+130.0}$ & $0.1214_{-0.0008}^{+0.0008}$ & $6.52_{-0.13}^{+0.13}$ & $83.63_{-0.25}^{+0.25}$ \\ & $1.75540576_{-1.3e-07}^{+1.3e-07}$ & $4.5_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...570A..64S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...570A..64S}} \\ \hline
WASP-105b & $2457607.807454_{-4.8e-05}^{+4.8e-05}$ & $5070.0_{-130.0}^{+130.0}$ & $0.10954_{-0.00046}^{+0.00046}$ & $17.9_{-0.2}^{+0.2}$ & $89.7_{-0.2}^{+0.2}$ \\ & $7.87289166_{-3.8e-07}^{+3.8e-07}$ & $4.2_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AnA...604A.110A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...604A.110A}} \\ \hline
WASP-106b & $2457652.83877_{-0.00018}^{+0.00018}$ & $6060.0_{-140.0}^{+140.0}$ & $0.0801_{-0.0011}^{+0.0011}$ & $14.2_{-0.43}^{+0.11}$ & $89.5_{-0.6}^{+0.3}$ \\ & $9.2897057_{-1.3e-06}^{+1.3e-06}$ & $4.23_{-0.02}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...570A..64S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...570A..64S}} \\ \hline
WASP-107b & $2457515.672118_{-7.5e-05}^{+7.5e-05}$ & $4430.0_{-120.0}^{+120.0}$ & $0.1446_{-0.0002}^{+0.0002}$ & $^*$$17.96_{-0.05}^{+0.05}$ & $89.56_{-0.08}^{+0.08}$ \\ & $5.72148926_{-8.5e-07}^{+8.5e-07}$ & $4.5_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AnA...604A.110A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.469.1622M}} \\ \hline
WASP-10b & $2456253.700518_{-8.2e-05}^{+8.2e-05}$ & $4680.0_{-100.0}^{+100.0}$ & $0.1592_{-0.0011}^{+0.0011}$ & $11.65_{-0.13}^{+0.09}$ & $88.49_{-0.17}^{+0.22}$ \\ & $3.09272813_{-1.7e-07}^{+1.7e-07}$ & $4.4_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009MNRAS.392.1585C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...692L.100J}} \\ \hline
WASP-110b & $2457934.73871_{-0.00015}^{+0.00015}$ & $5400.0_{-140.0}^{+140.0}$ & $0.1396_{-0.0033}^{+0.0033}$ & $11.07_{-0.17}^{+0.18}$ & $88.16_{-0.32}^{+0.37}$ \\ & $3.77840121_{-8.2e-07}^{+8.2e-07}$ & $4.1_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2021AJ....162...88N} & \cite{2014arXiv1410.3449A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162...88N}} \\ \hline
WASP-113b & $2457224.351204_{-3.9e-05}^{+3.9e-05}$ & $5890.0_{-140.0}^{+140.0}$ & $0.0899_{-0.0016}^{+0.0016}$ & $7.87_{-0.013}^{+0.013}$ & $86.5_{-0.6}^{+1.2}$ \\ & $4.54216695_{-8.3e-07}^{+8.3e-07}$ & $4.2_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...593A.113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...593A.113B}} \\ \hline
WASP-114b & $2457522.66047_{-0.00024}^{+0.00024}$ & $5940.0_{-140.0}^{+140.0}$ & $0.0963_{-0.0008}^{+0.0008}$ & $4.29_{-0.059}^{+0.059}$ & $84.0_{-0.9}^{+0.9}$ \\ & $1.54877501_{-3.4e-07}^{+3.4e-07}$ & $4.3_{-0.1}^{+0.1}$ & $0.012_{-0.009}^{+0.022}$ & $289.0_{-35.0}^{+150.0}$ &  \\ & \cite{exoclock3} & \cite{2016AnA...593A.113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...593A.113B}} \\ \hline
WASP-117b & $2458728.334175_{-6.8e-05}^{+6.8e-05}$ & $6038.0_{-88.0}^{+88.0}$ & $0.09_{-0.003}^{+0.003}$ & $17.4_{-0.8}^{+0.8}$ & $89.1_{-0.3}^{+0.3}$ \\ & $10.0205933_{-2.9e-06}^{+2.9e-06}$ & $4.28_{-0.16}^{+0.16}$ & $0.302_{-0.023}^{+0.023}$ & $242.0_{-2.7}^{+2.3}$ &  \\ & \cite{exoclock3} & \cite{2014AnA...568A..81L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...568A..81L}} \\ \hline
WASP-118b & $2457888.34009_{-0.00021}^{+0.00021}$ & $6410.0_{-120.0}^{+120.0}$ & $0.08173_{-6e-05}^{+6e-05}$ & $6.707_{-0.06}^{+0.06}$ & $88.24_{-0.14}^{+0.14}$ \\ & $4.04605063_{-9.4e-07}^{+9.4e-07}$ & $4.1_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016MNRAS.463.3276H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.469.1622M}} \\ \hline
WASP-119b & $2458834.869823_{-6.6e-05}^{+6.6e-05}$ & $5650.0_{-100.0}^{+100.0}$ & $0.114_{-0.003}^{+0.003}$ & $6.3_{-0.5}^{+0.7}$ & $85.0_{-2.0}^{+2.0}$ \\ & $2.49980447_{-4.3e-07}^{+4.3e-07}$ & $4.26_{-0.08}^{+0.08}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-11b & $2456646.984352_{-7.6e-05}^{+7.6e-05}$ & $4800.0_{-100.0}^{+100.0}$ & $0.131_{-0.0008}^{+0.0008}$ & $12.3_{-0.11}^{+0.11}$ & $89.1_{-0.5}^{+0.5}$ \\ & $3.72247919_{-1.8e-07}^{+1.8e-07}$ & $4.45_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009AnA...502..395W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147...92W}} \\ \hline
WASP-120b & $2458538.1233_{-0.00018}^{+0.00018}$ & $6450.0_{-120.0}^{+120.0}$ & $0.0809_{-0.001}^{+0.001}$ & $5.9_{-0.3}^{+0.3}$ & $82.5_{-0.8}^{+0.8}$ \\ & $3.61126721_{-7.8e-07}^{+7.8e-07}$ & $4.04_{-0.05}^{+0.05}$ & $0.057_{-0.018}^{+0.022}$ & $333.0_{-28.0}^{+48.0}$ &  \\ & \cite{exoclock3} & \cite{2016PASP..128f4401T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128f4401T}} \\ \hline
WASP-121b & $2458661.563783_{-3e-05}^{+3e-05}$ & $6460.0_{-140.0}^{+140.0}$ & $0.1245_{-0.0005}^{+0.0005}$ & $3.754_{-0.028}^{+0.023}$ & $87.6_{-0.6}^{+0.6}$ \\ & $1.274924762_{-4.6e-08}^{+4.6e-08}$ & $4.24_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016MNRAS.458.4025D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.458.4025D}} \\ \hline
WASP-123b & $2458735.97535_{-0.0001}^{+0.0001}$ & $5740.0_{-130.0}^{+130.0}$ & $0.1054_{-0.0013}^{+0.0013}$ & $7.13_{-0.25}^{+0.25}$ & $85.7_{-0.6}^{+0.6}$ \\ & $2.97764359_{-5.2e-07}^{+5.2e-07}$ & $4.29_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016PASP..128f4401T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128f4401T}} \\ \hline
WASP-124b & $2457433.302137_{-6.8e-05}^{+6.8e-05}$ & $6050.0_{-100.0}^{+100.0}$ & $0.1241_{-0.0008}^{+0.0008}$ & $9.4_{-1.4}^{+1.9}$ & $86.3_{-0.2}^{+0.2}$ \\ & $3.37264959_{-2.7e-07}^{+2.7e-07}$ & $4.44_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-126b & $2458827.416215_{-5.7e-05}^{+5.7e-05}$ & $5800.0_{-100.0}^{+100.0}$ & $0.0781_{-0.0013}^{+0.0013}$ & $7.63_{-0.59}^{+0.24}$ & $87.9_{-1.5}^{+1.5}$ \\ & $3.28878703_{-4.4e-07}^{+4.4e-07}$ & $4.28_{-0.07}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-127b & $2458385.175527_{-9.1e-05}^{+9.1e-05}$ & $5620.0_{-85.0}^{+85.0}$ & $0.1004_{-0.0014}^{+0.0014}$ & $7.95_{-0.27}^{+0.19}$ & $88.2_{-0.9}^{+1.1}$ \\ & $4.17806513_{-5.7e-07}^{+5.7e-07}$ & $4.18_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AnA...599A...3L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...602L..15P}} \\ \hline
WASP-129b & $2457745.95505_{-0.00012}^{+0.00012}$ & $5900.0_{-100.0}^{+100.0}$ & $0.1068_{-0.0005}^{+0.0005}$ & $15.2_{-0.4}^{+0.4}$ & $87.7_{-0.2}^{+0.2}$ \\ & $5.74813571_{-7.8e-07}^{+7.8e-07}$ & $4.53_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-12b & $2457036.706177_{-5.5e-05}^{+5.5e-05}$ & $6300.0_{-200.0}^{+200.0}$ & $0.1178_{-0.0005}^{+0.0005}$ & $3.04_{-0.03}^{+0.03}$ & $83.4_{-0.6}^{+0.7}$ \\ & $1.091419179_{-4.3e-08}^{+4.3e-08}$ & $4.18_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009ApJ...693.1920H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...78C}} \\ \hline
WASP-130b & $2457937.62925_{-0.00022}^{+0.00022}$ & $5625.0_{-90.0}^{+90.0}$ & $0.0957_{-0.0007}^{+0.0007}$ & $22.66_{-0.31}^{+0.31}$ & $88.66_{-0.12}^{+0.12}$ \\ & $11.5509711_{-2.1e-06}^{+2.1e-06}$ & $4.49_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-131b & $2458117.27707_{-0.00026}^{+0.00026}$ & $6030.0_{-90.0}^{+90.0}$ & $0.0815_{-0.0007}^{+0.0007}$ & $8.38_{-0.13}^{+0.13}$ & $85.0_{-0.3}^{+0.3}$ \\ & $5.322012_{-1.7e-06}^{+1.7e-06}$ & $4.09_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-132b & $2458809.72813_{-0.0002}^{+0.0002}$ & $4780.0_{-100.0}^{+100.0}$ & $0.1208_{-0.0012}^{+0.0012}$ & $^*$$19.31_{-0.18}^{+0.18}$ & $89.6_{-0.3}^{+0.3}$ \\ & $7.133513_{-1.7e-06}^{+1.7e-06}$ & $4.61_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-133b & $2457338.98344_{-0.00014}^{+0.00014}$ & $5700.0_{-100.0}^{+100.0}$ & $0.086_{-0.0006}^{+0.0006}$ & $5.16_{-0.15}^{+0.08}$ & $87.0_{-1.0}^{+1.0}$ \\ & $2.1764238_{-4.7e-07}^{+4.7e-07}$ & $4.18_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-135b & $2459046.94408_{-0.00019}^{+0.00019}$ & $5675.0_{-60.0}^{+60.0}$ & $0.139_{-0.003}^{+0.003}$ & $^*$$5.53_{-0.18}^{+0.18}$ & $82.0_{-0.6}^{+0.6}$ \\ & $1.40137864_{-3.9e-07}^{+3.9e-07}$ & $4.47_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016PASP..128b4401S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128b4401S}} \\ \hline
WASP-136b & $2459113.38589_{-0.00042}^{+0.00042}$ & $6260.0_{-100.0}^{+100.0}$ & $0.0641_{-0.0012}^{+0.0012}$ & $^*$$6.2884_{-0.0091}^{+0.0091}$ & $84.7_{-1.3}^{+1.6}$ \\ & $5.2153545_{-3.6e-06}^{+3.6e-06}$ & $3.9_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AnA...599A...3L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...599A...3L}} \\ \hline
WASP-138b & $2458257.03694_{-0.00036}^{+0.00036}$ & $6272.0_{-96.0}^{+96.0}$ & $0.0826_{-0.0008}^{+0.0008}$ & $^*$$7.39_{-0.15}^{+0.15}$ & $88.5_{-1.2}^{+0.9}$ \\ & $3.6344327_{-1.5e-06}^{+1.5e-06}$ & $4.25_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AnA...599A...3L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...599A...3L}} \\ \hline
WASP-139b & $2458363.8746_{-0.00021}^{+0.00021}$ & $5310.0_{-90.0}^{+90.0}$ & $0.1034_{-0.0015}^{+0.0015}$ & $17.19_{-0.54}^{+0.54}$ & $88.9_{-0.5}^{+0.5}$ \\ & $5.9242672_{-1.5e-06}^{+1.5e-06}$ & $4.59_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-13b & $2457077.3036_{-0.00028}^{+0.00028}$ & $5830.0_{-100.0}^{+100.0}$ & $0.0933_{-0.0021}^{+0.0021}$ & $8.51_{-0.21}^{+0.21}$ & $86.9_{-1.2}^{+1.6}$ \\ & $4.35301101_{-6.6e-07}^{+6.6e-07}$ & $4.04_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009AnA...502..391S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009AnA...502..391S}} \\ \hline
WASP-140b & $2458533.440604_{-7.2e-05}^{+7.2e-05}$ & $5260.0_{-100.0}^{+100.0}$ & $0.1432_{-0.007}^{+0.007}$ & $^*$$7.94_{-0.12}^{+0.12}$ & $83.3_{-0.8}^{+0.5}$ \\ & $2.23598448_{-2.5e-07}^{+2.5e-07}$ & $4.51_{-0.04}^{+0.04}$ & $0.047_{-0.004}^{+0.004}$ & $356.0_{-8.0}^{+8.0}$ &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-141b & $2458026.03877_{-0.00025}^{+0.00025}$ & $5900.0_{-120.0}^{+120.0}$ & $0.0911_{-0.0011}^{+0.0011}$ & $7.4_{-0.11}^{+0.11}$ & $87.6_{-1.3}^{+1.3}$ \\ & $3.31066699_{-8e-07}^{+8e-07}$ & $4.26_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-142b & $2458032.1611_{-0.00029}^{+0.00029}$ & $6010.0_{-140.0}^{+140.0}$ & $0.0957_{-0.0014}^{+0.0014}$ & $4.524_{-0.092}^{+0.092}$ & $80.2_{-0.6}^{+0.6}$ \\ & $2.0528705_{-5.5e-07}^{+5.5e-07}$ & $4.13_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-144b & $2457740.52399_{-0.00013}^{+0.00013}$ & $5200.0_{-140.0}^{+140.0}$ & $0.1079_{-0.0013}^{+0.0013}$ & $8.39_{-0.23}^{+0.23}$ & $86.9_{-0.5}^{+0.5}$ \\ & $2.27831337_{-3.2e-07}^{+3.2e-07}$ & $4.53_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-145Ab & $2458429.22423_{-0.00013}^{+0.00013}$ & $4900.0_{-150.0}^{+150.0}$ & $^*$$0.12961_{-0.00093}^{+0.00093}$ & $^*$$8.09_{-0.09}^{+0.09}$ & $83.3_{-1.3}^{+1.3}$ \\ & $1.76903814_{-2.2e-07}^{+2.2e-07}$ & $4.65_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-147b & $2458684.46059_{-0.00059}^{+0.00059}$ & $5700.0_{-100.0}^{+100.0}$ & $0.08_{-0.004}^{+0.004}$ & $8.3_{-0.7}^{+0.4}$ & $87.9_{-1.6}^{+1.5}$ \\ & $4.602744_{-2.8e-06}^{+2.8e-06}$ & $4.15_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-148b & $2457957.4885_{-0.0059}^{+0.0059}$ & $5460.0_{-130.0}^{+130.0}$ & $0.0807_{-0.0007}^{+0.0007}$ & $19.8_{-1.5}^{+1.5}$ & $89.8_{-0.27}^{+0.27}$ \\ & $8.80381_{-4.3e-05}^{+4.3e-05}$ & $4.4_{-0.15}^{+0.15}$ & $0.22_{-0.063}^{+0.063}$ & $59.0_{-20.0}^{+20.0}$ &  \\ & \cite{2020AnA...640A..32H} & \cite{2020AnA...640A..32H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...640A..32H}} \\ \hline
WASP-14b & $2455798.61781_{-0.00013}^{+0.00013}$ & $6480.0_{-100.0}^{+100.0}$ & $0.0942_{-0.0004}^{+0.0004}$ & $5.99_{-0.09}^{+0.09}$ & $84.63_{-0.24}^{+0.24}$ \\ & $2.24376639_{-2.3e-07}^{+2.3e-07}$ & $4.29_{-0.07}^{+0.07}$ & $0.083_{-0.003}^{+0.003}$ & $252.7_{-0.8}^{+0.7}$ &  \\ & \cite{exoclock3} & \cite{2009MNRAS.392.1532J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...811..122W}} \\ \hline
WASP-150b & $2459034.6987_{-0.00065}^{+0.00065}$ & $6218.0_{-45.0}^{+49.0}$ & $0.0653_{-0.0016}^{+0.0016}$ & $11.2_{-1.1}^{+3.4}$ & $86.0_{-70.0}^{+74.0}$ \\ & $5.6442072_{-2.9e-06}^{+2.9e-06}$ & $4.15_{-0.02}^{+0.03}$ &  -- & -- &  \\ & \cite{2022AJ....163..228P} & \cite{2020AJ....159..255C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022AJ....163..228P}} \\ \hline
WASP-151b & $2458058.35164_{-0.00014}^{+0.00014}$ & $5871.0_{-57.0}^{+57.0}$ & $0.1011_{-0.0005}^{+0.0005}$ & $10.34_{-0.19}^{+0.11}$ & $89.2_{-0.6}^{+0.6}$ \\ & $4.5334682_{-1.1e-06}^{+1.1e-06}$ & $4.35_{-0.03}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AnA...610A..63D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...610A..63D}} \\ \hline
WASP-153b & $2458914.62179_{-0.00041}^{+0.00041}$ & $5914.0_{-64.0}^{+64.0}$ & $0.092_{-0.001}^{+0.001}$ & $6.0_{-0.2}^{+0.3}$ & $84.1_{-0.7}^{+0.7}$ \\ & $3.3326083_{-1.6e-06}^{+1.6e-06}$ & $4.1_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AnA...610A..63D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...610A..63D}} \\ \hline
WASP-156b & $2459058.61134_{-0.00014}^{+0.00014}$ & $4910.0_{-61.0}^{+61.0}$ & $0.0685_{-0.0012}^{+0.0012}$ & $12.8_{-0.7}^{+0.3}$ & $89.1_{-0.9}^{+0.6}$ \\ & $3.83616488_{-9.7e-07}^{+9.7e-07}$ & $4.6_{-0.07}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AnA...610A..63D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...610A..63D}} \\ \hline
WASP-157b & $2457846.594001_{-3.6e-05}^{+3.6e-05}$ & $5840.0_{-140.0}^{+140.0}$ & $0.0944_{-0.0019}^{+0.0019}$ & $10.04_{-0.32}^{+0.32}$ & $84.93_{-0.21}^{+0.45}$ \\ & $3.95161588_{-3e-07}^{+3e-07}$ & $4.5_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016PASP..128l4403M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128l4403M}} \\ \hline
WASP-158b & $2458362.15514_{-0.00054}^{+0.00054}$ & $6350.0_{-150.0}^{+150.0}$ & $0.079_{-0.003}^{+0.003}$ & $8.0_{-1.0}^{+0.4}$ & $87.7_{-1.5}^{+1.5}$ \\ & $3.6563308_{-2.2e-06}^{+2.2e-06}$ & $4.3_{-0.11}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-159b & $2458724.20161_{-0.00066}^{+0.00066}$ & $6120.0_{-140.0}^{+140.0}$ & $0.0673_{-0.0013}^{+0.0013}$ & $5.44_{-0.29}^{+0.15}$ & $88.1_{-1.4}^{+1.4}$ \\ & $3.8404213_{-3.7e-06}^{+3.7e-06}$ & $3.94_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-15b & $2456310.66382_{-0.00016}^{+0.00016}$ & $6300.0_{-100.0}^{+100.0}$ & $0.0951_{-0.0008}^{+0.0008}$ & $7.3_{-0.17}^{+0.18}$ & $85.7_{-0.4}^{+0.4}$ \\ & $3.75209956_{-5.3e-07}^{+5.3e-07}$ & $4.17_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009AJ....137.4834W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013MNRAS.434.1300S}} \\ \hline
WASP-160Bb & $2458397.38023_{-0.00021}^{+0.00021}$ & $5298.0_{-99.0}^{+99.0}$ & $0.129_{-0.0017}^{+0.0017}$ & $11.25_{-0.31}^{+0.19}$ & $89.0_{-0.6}^{+0.6}$ \\ & $3.76849254_{-7.9e-07}^{+7.9e-07}$ & $4.5_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-161b & $2458940.91459_{-0.00015}^{+0.00015}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0671_{-0.0017}^{+0.0017}$ & $^*$$8.922_{-0.031}^{+0.031}$ & $89.01_{-1.0}^{+0.69}$ \\ & $5.4056202_{-1.2e-06}^{+1.2e-06}$ & $4.11_{-0.03}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...43B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...43B}} \\ \hline
WASP-162b & $2458288.48694_{-0.00027}^{+0.00027}$ & $5300.0_{-100.0}^{+100.0}$ & $0.0933_{-0.0016}^{+0.0016}$ & $17.0_{-0.6}^{+0.4}$ & $89.3_{-0.5}^{+0.5}$ \\ & $9.6246647_{-3.5e-06}^{+3.5e-06}$ & $4.33_{-0.03}^{+0.03}$ & $0.434_{-0.005}^{+0.005}$ & $358.1_{-2.2}^{+2.2}$ &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-163b & $2457918.46277_{-0.0004}^{+0.0004}$ & $5500.0_{-200.0}^{+200.0}$ & $0.119_{-0.003}^{+0.003}$ & $5.62_{-0.21}^{+0.26}$ & $85.42_{-0.85}^{+1.1}$ \\ & $1.6096884_{-1.5e-06}^{+1.5e-06}$ & $4.41_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{2019AJ....157...43B} & \cite{2019AJ....157...43B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...43B}} \\ \hline
WASP-164b & $2458424.74756_{-0.00017}^{+0.00017}$ & $5810.0_{-200.0}^{+190.0}$ & $0.1242_{-0.0013}^{+0.0013}$ & $6.5_{-0.13}^{+0.13}$ & $82.73_{-0.21}^{+0.22}$ \\ & $1.77713687_{-2.9e-07}^{+2.9e-07}$ & $4.48_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-165b & $2458425.9854_{-0.00079}^{+0.00079}$ & $5600.0_{-150.0}^{+150.0}$ & $0.074_{-0.004}^{+0.004}$ & $5.9_{-0.6}^{+0.7}$ & $84.9_{-1.7}^{+2.5}$ \\ & $3.4655064_{-3.5e-06}^{+3.5e-06}$ & $4.05_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-166b & $2458704.04579_{-0.00031}^{+0.00031}$ & $6050.0_{-50.0}^{+50.0}$ & $0.05301_{-0.00066}^{+0.00066}$ & $11.3_{-0.6}^{+0.6}$ & $88.0_{-0.7}^{+0.7}$ \\ & $5.4435423_{-3.1e-06}^{+3.1e-06}$ & $4.34_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.488.3067H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.488.3067H}} \\ \hline
WASP-167b & $2458117.02169_{-0.00019}^{+0.00019}$ & $7000.0_{-250.0}^{+250.0}$ & $0.0906_{-0.0006}^{+0.0006}$ & $^*$$4.23_{-0.07}^{+0.08}$ & $79.9_{-0.3}^{+0.3}$ \\ & $2.02195933_{-3.3e-07}^{+3.3e-07}$ & $4.13_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.471.2743T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.471.2743T}} \\ \hline
WASP-168b & $2458737.08435_{-0.00031}^{+0.00031}$ & $6000.0_{-100.0}^{+100.0}$ & $^*$$0.1309_{-0.0011}^{+0.0011}$ & $^*$$9.881_{-0.062}^{+0.062}$ & $84.4_{-0.6}^{+0.6}$ \\ & $4.1536573_{-1.5e-06}^{+1.5e-06}$ & $4.37_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-169b & $2458763.18829_{-0.00059}^{+0.00059}$ & $6110.0_{-100.0}^{+100.0}$ & $0.0668_{-0.0021}^{+0.0021}$ & $7.3_{-0.26}^{+0.68}$ & $87.9_{-2.0}^{+1.4}$ \\ & $5.6114206_{-4.5e-06}^{+4.5e-06}$ & $3.96_{-0.08}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.489.2478N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.2478N}} \\ \hline
WASP-16b & $2456355.79653_{-0.00013}^{+0.00013}$ & $5700.0_{-150.0}^{+150.0}$ & $0.119_{-0.0022}^{+0.0022}$ & $8.21_{-0.2}^{+0.21}$ & $84.0_{-0.3}^{+0.3}$ \\ & $3.11860349_{-2.7e-07}^{+2.7e-07}$ & $4.49_{-0.08}^{+0.08}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009ApJ...703..752L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013MNRAS.434.1300S}} \\ \hline
WASP-170b & $2458571.47948_{-0.00015}^{+0.00015}$ & $5600.0_{-150.0}^{+150.0}$ & $0.1175_{-0.0041}^{+0.0041}$ & $7.71_{-0.18}^{+0.21}$ & $84.87_{-0.28}^{+0.28}$ \\ & $2.34477786_{-4.9e-07}^{+4.9e-07}$ & $4.47_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157...43B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...43B}} \\ \hline
WASP-171b & $2458594.43561_{-0.00087}^{+0.00087}$ & $5960.0_{-100.0}^{+100.0}$ & $0.0618_{-0.0015}^{+0.0015}$ & $6.64_{-0.13}^{+0.38}$ & $88.3_{-1.9}^{+1.1}$ \\ & $3.8186258_{-5.9e-06}^{+5.9e-06}$ & $4.08_{-0.05}^{+0.02}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2019MNRAS.489.2478N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.2478N}} \\ \hline
WASP-172b & $2458856.24722_{-0.0002}^{+0.0002}$ & $6900.0_{-140.0}^{+140.0}$ & $0.0849_{-0.0012}^{+0.0012}$ & $^*$$7.69_{-0.12}^{+0.12}$ & $86.7_{-1.1}^{+1.1}$ \\ & $5.4774317_{-1.1e-06}^{+1.1e-06}$ & $4.05_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-173Ab & $2458504.95428_{-9.7e-05}^{+9.7e-05}$ & $5800.0_{-140.0}^{+140.0}$ & $0.1109_{-0.0009}^{+0.0009}$ & $^*$$4.78_{-0.17}^{+0.17}$ & $85.2_{-1.1}^{+1.1}$ \\ & $1.38665333_{-2.3e-07}^{+2.3e-07}$ & $4.37_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-174b & $2458503.1897_{-0.00018}^{+0.00018}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0927_{-0.0016}^{+0.0016}$ & $^*$$9.17_{-0.16}^{+0.21}$ & $84.2_{-0.5}^{+0.5}$ \\ & $4.2336995_{-1.8e-06}^{+1.8e-06}$ & $4.32_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018MNRAS.480.5307T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.480.5307T}} \\ \hline
WASP-175b & $2457744.5874_{-0.00027}^{+0.00027}$ & $6230.0_{-100.0}^{+100.0}$ & $0.1032_{-0.0017}^{+0.0017}$ & $7.86_{-0.41}^{+0.41}$ & $85.33_{-0.62}^{+0.62}$ \\ & $3.06529495_{-8.7e-07}^{+8.7e-07}$ & $4.36_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.489.2478N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.2478N}} \\ \hline
WASP-176b & $2458234.17788_{-0.0007}^{+0.0007}$ & $5941.0_{-79.0}^{+77.0}$ & $0.08_{-0.0013}^{+0.0013}$ & $6.03_{-0.21}^{+0.11}$ & $86.7_{-1.1}^{+1.3}$ \\ & $3.89905_{-0.0001}^{+0.0001}$ & $4.0_{-0.05}^{+0.04}$ &  -- & -- &  \\ & \cite{2020AJ....159..255C} & \cite{2020AJ....159..255C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..255C}} \\ \hline
WASP-177b & $2458584.14248_{-0.00017}^{+0.00017}$ & $5017.0_{-70.0}^{+70.0}$ & $^*$$0.1618_{-0.0013}^{+0.0013}$ & $^*$$9.25_{-0.06}^{+0.06}$ & $84.14_{-0.83}^{+0.66}$ \\ & $3.07172019_{-6.9e-07}^{+6.9e-07}$ & $4.49_{-0.04}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.485.5790T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.485.5790T}} \\ \hline
WASP-178b & $2456927.06917_{-0.00047}^{+0.00047}$ & $9350.0_{-150.0}^{+150.0}$ & $0.1115_{-0.0013}^{+0.0013}$ & $7.17_{-0.21}^{+0.21}$ & $85.7_{-0.6}^{+0.6}$ \\ & $3.3448285_{-1.2e-06}^{+1.2e-06}$ & $4.35_{-0.15}^{+0.15}$ &  -- & -- &  \\ & \cite{2019MNRAS.490.1479H} & \cite{2019MNRAS.490.1479H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1479H}} \\ \hline
WASP-17b & $2457569.98347_{-0.00012}^{+0.00012}$ & $6550.0_{-100.0}^{+100.0}$ & $0.1235_{-0.0011}^{+0.0011}$ & $7.03_{-0.15}^{+0.15}$ & $87.1_{-0.6}^{+0.6}$ \\ & $3.73548545_{-2.6e-07}^{+2.6e-07}$ & $4.24_{-0.13}^{+0.13}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...709..159A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...596A..47S}} \\ \hline
WASP-180Ab & $2458206.519399_{-4.9e-05}^{+4.9e-05}$ & $6600.0_{-200.0}^{+200.0}$ & $0.11091_{-0.0009}^{+0.0009}$ & $8.75_{-0.18}^{+0.18}$ & $88.1_{-0.1}^{+0.1}$ \\ & $3.4092646_{-2.5e-07}^{+2.5e-07}$ & $4.42_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.490.2467T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.2467T}} \\ \hline
WASP-181b & $2458741.95975_{-0.00012}^{+0.00012}$ & $5839.0_{-70.0}^{+70.0}$ & $0.1261_{-0.0015}^{+0.0015}$ & $12.09_{-0.54}^{+0.54}$ & $88.38_{-0.59}^{+0.76}$ \\ & $4.51949982_{-6e-07}^{+6e-07}$ & $4.38_{-0.08}^{+0.08}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.485.5790T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.485.5790T}} \\ \hline
WASP-182b & $2458018.66098_{-0.00067}^{+0.00067}$ & $5640.0_{-100.0}^{+100.0}$ & $0.0653_{-0.0013}^{+0.0013}$ & $^*$$7.29_{-0.05}^{+0.05}$ & $83.88_{-0.33}^{+0.33}$ \\ & $3.3769848_{-2.4e-06}^{+2.4e-06}$ & $4.22_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2019MNRAS.489.2478N} & \cite{2019MNRAS.489.2478N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.2478N}} \\ \hline
WASP-183b & $2459465.56094_{-0.00025}^{+0.00025}$ & $5313.0_{-72.0}^{+72.0}$ & $0.195_{-0.003}^{+0.003}$ & $11.44_{-0.54}^{+0.54}$ & $85.37_{-0.88}^{+0.61}$ \\ & $4.1117634_{-5.1e-06}^{+5.1e-06}$ & $4.45_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.485.5790T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.485.5790T}} \\ \hline
WASP-184b & $2457630.0088_{-0.001}^{+0.001}$ & $6000.0_{-100.0}^{+100.0}$ & $0.0831_{-0.0018}^{+0.0018}$ & $8.19_{-0.42}^{+0.42}$ & $86.9_{-1.1}^{+1.1}$ \\ & $5.1817_{-1e-05}^{+1e-05}$ & $4.0_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2019MNRAS.490.1479H} & \cite{2019MNRAS.490.1479H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1479H}} \\ \hline
WASP-185b & $2456935.9828_{-0.002}^{+0.002}$ & $5900.0_{-100.0}^{+100.0}$ & $0.0854_{-0.0029}^{+0.0029}$ & $12.9_{-0.7}^{+0.7}$ & $86.8_{-0.3}^{+0.3}$ \\ & $9.38755_{-2e-05}^{+2e-05}$ & $4.13_{-0.05}^{+0.05}$ & $0.24_{-0.04}^{+0.04}$ & $318.0_{-7.0}^{+7.0}$ &  \\ & \cite{2019MNRAS.490.1479H} & \cite{2019MNRAS.490.1479H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1479H}} \\ \hline
WASP-186b & $2458911.37522_{-0.00034}^{+0.00034}$ & $6361.0_{-82.0}^{+105.0}$ & $0.0781_{-0.0019}^{+0.0019}$ & $8.78_{-0.19}^{+0.18}$ & $83.59_{-0.49}^{+0.55}$ \\ & $5.0267952_{-1.4e-06}^{+1.4e-06}$ & $4.19_{-0.03}^{+0.03}$ & $0.33_{-0.01}^{+0.01}$ & $173.0_{-3.0}^{+3.0}$ &  \\ & \cite{exoclock3} & \cite{2020MNRAS.499..428S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.499..428S}} \\ \hline
WASP-187b & $2455197.3537_{-0.002}^{+0.002}$ & $6150.0_{-85.0}^{+92.0}$ & $0.0592_{-0.0017}^{+0.0017}$ & $4.96_{-0.099}^{+0.099}$ & $81.19_{-0.58}^{+0.53}$ \\ & $5.147878_{-5e-06}^{+5e-06}$ & $3.72_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{2020MNRAS.499..428S} & \cite{2020MNRAS.499..428S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.499..428S}} \\ \hline
WASP-189b & $2456706.4566_{-0.0023}^{+0.0023}$ & $8000.0_{-80.0}^{+80.0}$ & $0.07045_{-0.00013}^{+0.00013}$ & $4.6_{-0.025}^{+0.031}$ & $84.03_{-0.14}^{+0.14}$ \\ & $2.7240308_{-2.8e-06}^{+2.8e-06}$ & $3.9_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2022ApJS..259...62I} & \cite{2020AnA...643A..94L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...643A..94L}} \\ \hline
WASP-18b & $2458501.324483_{-1.9e-05}^{+1.9e-05}$ & $6400.0_{-100.0}^{+100.0}$ & $0.09716_{-0.00014}^{+0.00014}$ & $3.562_{-0.023}^{+0.022}$ & $84.9_{-0.3}^{+0.3}$ \\ & $0.941452417_{-1.9e-08}^{+1.9e-08}$ & $4.4_{-0.15}^{+0.15}$ & $0.0091_{-0.0012}^{+0.0012}$ & $269.0_{-3.0}^{+3.0}$ &  \\ & \cite{exoclock3} & \cite{2009Natur.460.1098H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..178S}} \\ \hline
WASP-190b & $2458507.6709_{-0.00033}^{+0.00033}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0787_{-0.0013}^{+0.0013}$ & $8.89_{-0.11}^{+0.11}$ & $87.1_{-0.7}^{+0.7}$ \\ & $5.3677675_{-2.5e-06}^{+2.5e-06}$ & $4.17_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019AJ....157..141T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..141T}} \\ \hline
WASP-192b & $2459079.13701_{-0.00038}^{+0.00038}$ & $5900.0_{-150.0}^{+150.0}$ & $0.0962_{-0.0032}^{+0.0032}$ & $6.65_{-0.34}^{+0.34}$ & $82.7_{-0.6}^{+0.6}$ \\ & $2.8786676_{-1.6e-06}^{+1.6e-06}$ & $4.24_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2019MNRAS.490.1479H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1479H}} \\ \hline
WASP-19b & $2456885.482836_{-3.7e-05}^{+3.7e-05}$ & $5500.0_{-100.0}^{+100.0}$ & $0.1409_{-0.0013}^{+0.0013}$ & $3.46_{-0.08}^{+0.08}$ & $78.8_{-0.6}^{+0.6}$ \\ & $0.788839092_{-2.4e-08}^{+2.4e-08}$ & $4.5_{-0.2}^{+0.2}$ & $0.002_{-0.002}^{+0.014}$ & $259.0_{-170.0}^{+13.0}$ &  \\ & \cite{exoclock3} & \cite{2010ApJ...708..224H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...823..122W}} \\ \hline
WASP-1b & $2456031.78981_{-0.0002}^{+0.0002}$ & $6110.0_{-75.0}^{+75.0}$ & $0.1036_{-0.0008}^{+0.0008}$ & $5.69_{-0.06}^{+0.03}$ & $90.0_{-1.3}^{+1.3}$ \\ & $2.51994701_{-3e-07}^{+3e-07}$ & $4.28_{-0.16}^{+0.16}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AcA....64...27M}} \\ \hline
WASP-20b & $2458087.08446_{-0.00013}^{+0.00013}$ & $5940.0_{-100.0}^{+100.0}$ & $0.101_{-0.005}^{+0.005}$ & $^*$$10.6_{-0.08}^{+0.08}$ & $86.8_{-0.9}^{+0.9}$ \\ & $4.89964477_{-5.1e-07}^{+5.1e-07}$ & $4.23_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AnA...575A..61A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...833L..19E}} \\ \hline
WASP-21b & $2457738.54027_{-0.00017}^{+0.00017}$ & $5800.0_{-100.0}^{+100.0}$ & $0.104_{-0.0018}^{+0.0018}$ & $10.54_{-0.15}^{+0.15}$ & $88.8_{-0.7}^{+0.8}$ \\ & $4.32250416_{-8e-07}^{+8e-07}$ & $4.2_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010AnA...519A..98B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010AnA...519A..98B}} \\ \hline
WASP-22b & $2456850.43601_{-0.00015}^{+0.00015}$ & $6000.0_{-100.0}^{+100.0}$ & $0.0978_{-0.0012}^{+0.0012}$ & $8.38_{-0.19}^{+0.19}$ & $88.6_{-1.0}^{+1.0}$ \\ & $3.53272912_{-4.5e-07}^{+4.5e-07}$ & $4.37_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010AJ....140.2007M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-23b & $2457301.723609_{-7.7e-05}^{+7.7e-05}$ & $5150.0_{-100.0}^{+100.0}$ & $0.13_{-0.0004}^{+0.0004}$ & $^*$$10.21_{-0.19}^{+0.19}$ & $88.4_{-0.5}^{+0.8}$ \\ & $2.9444273_{-1.4e-07}^{+1.4e-07}$ & $4.56_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AnA...531A..24T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...531A..24T}} \\ \hline
WASP-24b & $2455596.44876_{-0.00018}^{+0.00018}$ & $6080.0_{-100.0}^{+100.0}$ & $0.1018_{-0.0007}^{+0.0007}$ & $5.94_{-0.13}^{+0.13}$ & $83.9_{-0.4}^{+0.4}$ \\ & $2.3412205_{-3.2e-07}^{+3.2e-07}$ & $4.263_{-0.022}^{+0.022}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...720..337S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.444..776S}} \\ \hline
WASP-25b & $2457744.72776_{-0.00017}^{+0.00017}$ & $5700.0_{-100.0}^{+100.0}$ & $0.1387_{-0.001}^{+0.001}$ & $11.22_{-0.17}^{+0.18}$ & $88.1_{-0.3}^{+0.3}$ \\ & $3.76483342_{-3.7e-07}^{+3.7e-07}$ & $4.51_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011MNRAS.410.1631E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.444..776S}} \\ \hline
WASP-26b & $2457309.62113_{-0.00025}^{+0.00025}$ & $5950.0_{-100.0}^{+100.0}$ & $0.0991_{-0.0018}^{+0.0018}$ & $6.64_{-0.16}^{+0.16}$ & $82.8_{-0.3}^{+0.3}$ \\ & $2.75659747_{-4.6e-07}^{+4.6e-07}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010AnA...520A..56S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.444..776S}} \\ \hline
WASP-28b & $2457618.64044_{-0.00014}^{+0.00014}$ & $6150.0_{-140.0}^{+140.0}$ & $0.116_{-0.0017}^{+0.0017}$ & $^*$$8.62_{-0.1}^{+0.1}$ & $88.3_{-0.9}^{+1.6}$ \\ & $3.40883502_{-5e-07}^{+5e-07}$ & $4.37_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AnA...575A..61A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
WASP-29b & $2457866.07613_{-0.00011}^{+0.00011}$ & $4800.0_{-150.0}^{+150.0}$ & $0.0982_{-0.0015}^{+0.0015}$ & $12.36_{-0.22}^{+0.13}$ & $89.2_{-0.6}^{+0.5}$ \\ & $3.92271183_{-3.1e-07}^{+3.1e-07}$ & $4.54_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2010ApJ...723L..60H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013MNRAS.428.3680G}} \\ \hline
WASP-2b & $2455229.043082_{-7.5e-05}^{+7.5e-05}$ & $5200.0_{-200.0}^{+200.0}$ & $0.1326_{-0.0007}^{+0.0007}$ & $8.08_{-0.12}^{+0.12}$ & $84.81_{-0.17}^{+0.17}$ \\ & $2.15222216_{-1.3e-07}^{+1.3e-07}$ & $4.54_{-0.05}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010MNRAS.408.1680S}} \\ \hline
WASP-31b & $2457277.09226_{-0.00012}^{+0.00012}$ & $6300.0_{-100.0}^{+100.0}$ & $0.1271_{-0.0011}^{+0.0011}$ & $8.0_{-0.06}^{+0.06}$ & $84.41_{-0.22}^{+0.22}$ \\ & $3.4058875_{-2.7e-07}^{+2.7e-07}$ & $4.31_{-0.023}^{+0.023}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AnA...531A..60A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...531A..60A}} \\ \hline
WASP-32b & $2457679.41111_{-0.00023}^{+0.00023}$ & $6100.0_{-100.0}^{+100.0}$ & $0.1114_{-0.0018}^{+0.0018}$ & $^*$$7.8_{-0.3}^{+0.3}$ & $85.3_{-0.5}^{+0.5}$ \\ & $2.71866201_{-4e-07}^{+4e-07}$ & $4.39_{-0.04}^{+0.04}$ & $0.018_{-0.006}^{+0.006}$ & $130.0_{-30.0}^{+30.0}$ &  \\ & \cite{exoclock3} & \cite{2010PASP..122.1465M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010PASP..122.1465M}} \\ \hline
WASP-33b & $2454163.22451_{-0.00026}^{+0.00026}$ & $7430.0_{-100.0}^{+100.0}$ & $0.1066_{-0.0009}^{+0.0009}$ & $^*$$3.6194_{-0.0035}^{+0.0035}$ & $87.7_{-1.8}^{+1.8}$ \\ & $1.2198669_{-1.2e-06}^{+1.2e-06}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{2010MNRAS.407..507C} & \cite{2010MNRAS.407..507C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010MNRAS.407..507C}} \\ \hline
WASP-34b & $2458654.3645_{-0.00013}^{+0.00013}$ & $5700.0_{-100.0}^{+100.0}$ & $0.1123_{-0.0012}^{+0.0012}$ & $10.5_{-0.092}^{+0.092}$ & $85.2_{-0.2}^{+0.2}$ \\ & $4.31768411_{-5.4e-07}^{+5.4e-07}$ & $4.51_{-0.12}^{+0.12}$ & $0.038_{-0.012}^{+0.012}$ & $320.0_{-19.0}^{+23.0}$ &  \\ & \cite{exoclock3} & \cite{2011AnA...526A.130S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...526A.130S}} \\ \hline
WASP-35b & $2458120.804421_{-6.8e-05}^{+6.8e-05}$ & $5990.0_{-90.0}^{+90.0}$ & $0.1241_{-0.0008}^{+0.0008}$ & $^*$$8.34_{-0.07}^{+0.07}$ & $88.0_{-0.5}^{+0.6}$ \\ & $3.16156853_{-1.7e-07}^{+1.7e-07}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AJ....142...86E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....142...86E}} \\ \hline
WASP-36b & $2456848.926095_{-5.6e-05}^{+5.6e-05}$ & $5960.0_{-130.0}^{+130.0}$ & $0.1368_{-0.0006}^{+0.0006}$ & $5.85_{-0.05}^{+0.06}$ & $83.15_{-0.13}^{+0.13}$ \\ & $1.537365595_{-9.4e-08}^{+9.4e-08}$ & $4.499_{-0.022}^{+0.022}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AJ....143...81S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.459.1393M}} \\ \hline
WASP-37b & $2458021.72946_{-0.00018}^{+0.00018}$ & $5800.0_{-150.0}^{+150.0}$ & $0.1195_{-0.0013}^{+0.0013}$ & $9.6_{-0.41}^{+0.41}$ & $88.8_{-0.9}^{+0.8}$ \\ & $3.57747894_{-4.3e-07}^{+4.3e-07}$ & $4.4_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AJ....141....8S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....141....8S}} \\ \hline
WASP-38b & $2456992.0459_{-0.001}^{+0.001}$ & $6150.0_{-80.0}^{+80.0}$ & $0.0844_{-0.0011}^{+0.0011}$ & $^*$$12.31_{-0.13}^{+0.13}$ & $89.7_{-0.3}^{+0.3}$ \\ & $6.8718851_{-4.3e-06}^{+4.3e-06}$ & $4.27_{-0.024}^{+0.024}$ & $0.031_{-0.004}^{+0.005}$ & $344.0_{-17.0}^{+18.0}$ &  \\ & \cite{exoclock3} & \cite{2011AnA...525A..54B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...525A..54B}} \\ \hline
WASP-39b & $2456888.031364_{-8e-05}^{+8e-05}$ & $5400.0_{-150.0}^{+150.0}$ & $0.1457_{-0.0016}^{+0.0016}$ & $11.37_{-0.2}^{+0.24}$ & $87.75_{-0.2}^{+0.27}$ \\ & $4.05528043_{-3.2e-07}^{+3.2e-07}$ & $4.498_{-0.024}^{+0.024}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AnA...531A..40F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
WASP-3b & $2456598.295066_{-7.5e-05}^{+7.5e-05}$ & $6400.0_{-100.0}^{+100.0}$ & $^*$$0.10538_{-0.00016}^{+0.00016}$ & $5.0_{-0.6}^{+0.8}$ & $84.15_{-0.16}^{+0.16}$ \\ & $1.846835096_{-7.4e-08}^{+7.4e-08}$ & $4.25_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008MNRAS.385.1576P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...94C}} \\ \hline
WASP-41b & $2457077.229441_{-7.1e-05}^{+7.1e-05}$ & $5450.0_{-150.0}^{+150.0}$ & $0.1365_{-0.0006}^{+0.0006}$ & $9.96_{-0.08}^{+0.08}$ & $88.7_{-0.4}^{+0.4}$ \\ & $3.05240175_{-1.8e-07}^{+1.8e-07}$ & $4.5_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011PASP..123..547M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-42b & $2456821.262602_{-7.2e-05}^{+7.2e-05}$ & $5200.0_{-150.0}^{+150.0}$ & $0.1293_{-0.0008}^{+0.0008}$ & $13.5_{-0.3}^{+0.3}$ & $88.0_{-0.17}^{+0.17}$ \\ & $4.9816816_{-3.6e-07}^{+3.6e-07}$ & $4.52_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AnA...544A..72L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-43b & $2457202.184881_{-3.1e-05}^{+3.1e-05}$ & $4400.0_{-200.0}^{+200.0}$ & $0.1594_{-0.0004}^{+0.0004}$ & $4.867_{-0.023}^{+0.023}$ & $82.11_{-0.1}^{+0.1}$ \\ & $0.813474056_{-2.1e-08}^{+2.1e-08}$ & $4.64_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AnA...535L...7H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151..137H}} \\ \hline
WASP-44b & $2456338.45823_{-0.00011}^{+0.00011}$ & $5410.0_{-150.0}^{+150.0}$ & $0.126_{-0.003}^{+0.003}$ & $8.1_{-0.095}^{+0.095}$ & $86.0_{-0.9}^{+1.1}$ \\ & $2.42381127_{-2.1e-07}^{+2.1e-07}$ & $4.48_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.422.1988A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.422.1988A}} \\ \hline
WASP-45b & $2458536.08601_{-0.00023}^{+0.00023}$ & $5140.0_{-200.0}^{+200.0}$ & $^*$$0.1163_{-0.001}^{+0.001}$ & $9.5_{-0.12}^{+0.13}$ & $84.69_{-0.1}^{+0.1}$ \\ & $3.12607728_{-7.1e-07}^{+7.1e-07}$ & $4.45_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.422.1988A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.456..990C}} \\ \hline
WASP-46b & $2457715.24083_{-0.00012}^{+0.00012}$ & $5620.0_{-160.0}^{+160.0}$ & $0.1407_{-0.0003}^{+0.0003}$ & $5.85_{-0.04}^{+0.04}$ & $82.8_{-0.17}^{+0.17}$ \\ & $1.43037192_{-1.2e-07}^{+1.2e-07}$ & $4.49_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.422.1988A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.456..990C}} \\ \hline
WASP-47b & $2457182.61643_{-0.00015}^{+0.00015}$ & $5350.0_{-90.0}^{+90.0}$ & $0.10193_{-0.00021}^{+0.00021}$ & $9.7_{-0.04}^{+0.04}$ & $88.98_{-0.2}^{+0.2}$ \\ & $4.15915035_{-6.3e-07}^{+6.3e-07}$ & $4.35_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..237V}} \\ \hline
WASP-48b & $2458106.26314_{-0.00013}^{+0.00013}$ & $5920.0_{-150.0}^{+150.0}$ & $0.0958_{-0.0008}^{+0.0008}$ & $4.7_{-0.11}^{+0.12}$ & $82.0_{-0.5}^{+0.5}$ \\ & $2.14363679_{-2e-07}^{+2e-07}$ & $4.03_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2011AJ....142...86E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...577A..54C}} \\ \hline
WASP-49b & $2457377.596934_{-8e-05}^{+8e-05}$ & $5600.0_{-150.0}^{+150.0}$ & $0.116_{-0.0007}^{+0.0007}$ & $8.01_{-0.27}^{+0.27}$ & $84.48_{-0.13}^{+0.13}$ \\ & $2.78173691_{-1.4e-07}^{+1.4e-07}$ & $4.43_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AnA...544A..72L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...602A..36W}} \\ \hline
WASP-4b & $2456139.07356_{-2.4e-05}^{+2.4e-05}$ & $5500.0_{-150.0}^{+150.0}$ & $0.152_{-0.0004}^{+0.0004}$ & $5.451_{-0.052}^{+0.023}$ & $89.1_{-0.8}^{+0.7}$ \\ & $1.338231388_{-2.2e-08}^{+2.2e-08}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...675L.113W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..217B}} \\ \hline
WASP-50b & $2458567.500626_{-8.6e-05}^{+8.6e-05}$ & $5400.0_{-100.0}^{+100.0}$ & $0.1404_{-0.0012}^{+0.0012}$ & $7.53_{-0.22}^{+0.22}$ & $84.74_{-0.24}^{+0.24}$ \\ & $1.9550929_{-1.7e-07}^{+1.7e-07}$ & $4.54_{-0.05}^{+0.05}$ & $0.009_{-0.006}^{+0.011}$ & $44.0_{-80.0}^{+62.0}$ &  \\ & \cite{exoclock3} & \cite{2011AnA...533A..88G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...533A..88G}} \\ \hline
WASP-52b & $2456784.057988_{-6.8e-05}^{+6.8e-05}$ & $5000.0_{-100.0}^{+100.0}$ & $0.1646_{-0.0012}^{+0.0012}$ & $7.38_{-0.11}^{+0.11}$ & $85.35_{-0.2}^{+0.2}$ \\ & $1.74978117_{-1.6e-07}^{+1.6e-07}$ & $4.58_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-53b & $2457267.50478_{-0.00012}^{+0.00012}$ & $4953.0_{-60.0}^{+60.0}$ & $0.1353_{-0.0013}^{+0.0013}$ & $11.05_{-0.19}^{+0.2}$ & $87.08_{-0.15}^{+0.16}$ \\ & $3.30984278_{-2.6e-07}^{+2.6e-07}$ & $4.55_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.467.1714T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.467.1714T}} \\ \hline
WASP-54b & $2459163.93328_{-0.00018}^{+0.00018}$ & $6100.0_{-100.0}^{+100.0}$ & $0.0927_{-0.0011}^{+0.0011}$ & $^*$$5.87_{-0.14}^{+0.14}$ & $85.0_{-0.6}^{+0.6}$ \\ & $3.69359933_{-7e-07}^{+7e-07}$ & $4.0_{-0.04}^{+0.03}$ & $0.07_{-0.03}^{+0.03}$ & $62.0_{-33.0}^{+21.0}$ &  \\ & \cite{exoclock3} & \cite{2013AnA...551A..73F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...551A..73F}} \\ \hline
WASP-55b & $2457207.132185_{-8e-05}^{+8e-05}$ & $5960.0_{-100.0}^{+100.0}$ & $0.1246_{-0.0007}^{+0.0007}$ & $^*$$10.66_{-0.09}^{+0.07}$ & $89.0_{-0.6}^{+0.6}$ \\ & $4.46563013_{-4.2e-07}^{+4.2e-07}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-56b & $2456229.44235_{-0.00024}^{+0.00024}$ & $5600.0_{-100.0}^{+100.0}$ & $0.1009_{-0.0021}^{+0.0021}$ & $10.39_{-0.079}^{+0.079}$ & $88.5_{-0.2}^{+0.1}$ \\ & $4.61705992_{-9.9e-07}^{+9.9e-07}$ & $4.35_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...551A..73F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...551A..73F}} \\ \hline
WASP-57b & $2456410.57496_{-0.00012}^{+0.00012}$ & $5600.0_{-100.0}^{+100.0}$ & $0.1182_{-0.0013}^{+0.0013}$ & $8.75_{-0.22}^{+0.23}$ & $86.0_{-0.3}^{+0.3}$ \\ & $2.838918_{-4.9e-07}^{+4.9e-07}$ & $4.57_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...551A..73F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015MNRAS.454.3094S}} \\ \hline
WASP-58b & $2458986.98151_{-0.00015}^{+0.00015}$ & $5800.0_{-150.0}^{+150.0}$ & $0.12_{-0.004}^{+0.004}$ & $10.3_{-1.1}^{+1.3}$ & $87.4_{-1.5}^{+1.5}$ \\ & $5.0172133_{-1.1e-06}^{+1.1e-06}$ & $4.27_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-59b & $2455830.95634_{-0.00053}^{+0.00053}$ & $4650.0_{-150.0}^{+150.0}$ & $0.13_{-0.0031}^{+0.0031}$ & $24.4_{-1.7}^{+1.9}$ & $89.27_{-0.52}^{+0.52}$ \\ & $7.919585_{-1e-05}^{+1e-05}$ & $4.72_{-0.06}^{+0.06}$ & $0.1_{-0.042}^{+0.042}$ & $74.0_{-15.0}^{+15.0}$ &  \\ & \cite{2013AnA...549A.134H} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-5b & $2456228.778748_{-7.2e-05}^{+7.2e-05}$ & $5880.0_{-150.0}^{+150.0}$ & $0.1108_{-0.0011}^{+0.0011}$ & $5.37_{-0.15}^{+0.15}$ & $85.6_{-0.8}^{+0.8}$ \\ & $1.628429971_{-6.6e-08}^{+6.6e-08}$ & $4.4_{-0.05}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008MNRAS.387L...4A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011PASJ...63..287F}} \\ \hline
WASP-60b & $2458020.07381_{-0.00035}^{+0.00035}$ & $5900.0_{-100.0}^{+100.0}$ & $0.077_{-0.004}^{+0.004}$ & $10.0_{-1.0}^{+1.2}$ & $87.9_{-1.6}^{+1.6}$ \\ & $4.3050061_{-1.5e-06}^{+1.5e-06}$ & $4.35_{-0.09}^{+0.09}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-61b & $2457128.11889_{-0.00019}^{+0.00019}$ & $6320.0_{-140.0}^{+140.0}$ & $0.0938_{-0.0005}^{+0.0005}$ & $7.93_{-0.14}^{+0.14}$ & $89.3_{-0.7}^{+0.5}$ \\ & $3.85589659_{-5e-07}^{+5e-07}$ & $4.26_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-62b & $2458851.099338_{-2.7e-05}^{+2.7e-05}$ & $6280.0_{-80.0}^{+80.0}$ & $0.1109_{-0.0009}^{+0.0009}$ & $^*$$9.52_{-0.06}^{+0.06}$ & $88.3_{-0.6}^{+0.9}$ \\ & $4.41193868_{-2.4e-07}^{+2.4e-07}$ & $4.32_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-63b & $2458574.77102_{-0.00017}^{+0.00017}$ & $5570.0_{-90.0}^{+90.0}$ & $0.078_{-0.0011}^{+0.0011}$ & $^*$$6.49_{-0.11}^{+0.11}$ & $87.8_{-1.3}^{+1.3}$ \\ & $4.37808205_{-7e-07}^{+7e-07}$ & $4.01_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-64b & $2457133.866164_{-7.8e-05}^{+7.8e-05}$ & $5400.0_{-100.0}^{+100.0}$ & $0.1234_{-0.0011}^{+0.0011}$ & $5.39_{-0.09}^{+0.11}$ & $86.6_{-0.6}^{+0.8}$ \\ & $1.573290273_{-8.2e-08}^{+8.2e-08}$ & $4.39_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...552A..82G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...552A..82G}} \\ \hline
WASP-65b & $2458500.69694_{-0.0001}^{+0.0001}$ & $5600.0_{-100.0}^{+100.0}$ & $0.1131_{-0.0007}^{+0.0007}$ & $7.11_{-0.36}^{+0.34}$ & $88.8_{-0.7}^{+0.8}$ \\ & $2.3114205_{-1.7e-07}^{+1.7e-07}$ & $4.4_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...559A..36G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...559A..36G}} \\ \hline
WASP-66b & $2457477.71072_{-0.00027}^{+0.00027}$ & $6580.0_{-170.0}^{+170.0}$ & $0.0817_{-0.001}^{+0.001}$ & $6.71_{-0.11}^{+0.11}$ & $85.9_{-0.9}^{+0.9}$ \\ & $4.08605198_{-7.2e-07}^{+7.2e-07}$ & $4.07_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-67b & $2456650.35461_{-0.00013}^{+0.00013}$ & $5240.0_{-10.0}^{+10.0}$ & $0.1345_{-0.0048}^{+0.0048}$ & $12.83_{-0.2}^{+0.2}$ & $85.8_{-0.4}^{+0.3}$ \\ & $4.61441644_{-6.9e-07}^{+6.9e-07}$ & $4.5_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-68b & $2456802.08922_{-0.0003}^{+0.0003}$ & $5911.0_{-60.0}^{+59.0}$ & $0.075_{-0.002}^{+0.002}$ & $7.9_{-0.46}^{+0.25}$ & $88.1_{-1.3}^{+1.3}$ \\ & $5.0843144_{-1.1e-06}^{+1.1e-06}$ & $4.09_{-0.08}^{+0.13}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...563A.143D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...563A.143D}} \\ \hline
WASP-69b & $2457269.01322_{-0.00027}^{+0.00027}$ & $4715.0_{-50.0}^{+50.0}$ & $0.1336_{-0.0016}^{+0.0016}$ & $11.95_{-0.14}^{+0.14}$ & $86.71_{-0.2}^{+0.2}$ \\ & $3.86813888_{-9.1e-07}^{+9.1e-07}$ & $4.54_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.445.1114A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.445.1114A}} \\ \hline
WASP-6b & $2455883.696962_{-6.5e-05}^{+6.5e-05}$ & $5450.0_{-100.0}^{+100.0}$ & $0.1446_{-0.0009}^{+0.0009}$ & $^*$$10.9_{-0.3}^{+0.3}$ & $88.5_{-0.5}^{+0.7}$ \\ & $3.36100215_{-1.6e-07}^{+1.6e-07}$ & $4.5_{-0.06}^{+0.06}$ & $0.054_{-0.015}^{+0.018}$ & $1.7_{-0.23}^{+0.12}$ &  \\ & \cite{exoclock3} & \cite{2009AnA...501..785G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009AnA...501..785G}} \\ \hline
WASP-70Ab & $2456319.44793_{-0.0003}^{+0.0003}$ & $5763.0_{-79.0}^{+79.0}$ & $0.0985_{-0.0013}^{+0.0013}$ & $8.58_{-0.11}^{+0.11}$ & $87.1_{-0.7}^{+1.2}$ \\ & $3.71301695_{-9e-07}^{+9e-07}$ & $4.31_{-0.04}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.445.1114A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.445.1114A}} \\ \hline
WASP-71b & $2458720.93288_{-0.00017}^{+0.00017}$ & $6059.0_{-98.0}^{+98.0}$ & $0.0666_{-0.0011}^{+0.0011}$ & $4.4_{-0.3}^{+0.3}$ & $84.9_{-2.2}^{+2.2}$ \\ & $2.90368321_{-4.1e-07}^{+4.1e-07}$ & $3.92_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...552A.120S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...552A.120S}} \\ \hline
WASP-72b & $2458789.06301_{-0.00017}^{+0.00017}$ & $6250.0_{-100.0}^{+100.0}$ & $0.066_{-0.003}^{+0.003}$ & $4.0_{-0.4}^{+0.5}$ & $81.6_{-2.6}^{+3.2}$ \\ & $2.21674331_{-7.7e-07}^{+7.7e-07}$ & $3.99_{-0.11}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...552A..82G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...552A..82G}} \\ \hline
WASP-73b & $2458462.55487_{-0.00022}^{+0.00022}$ & $6040.0_{-120.0}^{+120.0}$ & $0.057_{-0.003}^{+0.003}$ & $5.73_{-0.45}^{+0.18}$ & $87.4_{-2.4}^{+1.8}$ \\ & $4.0873001_{-1.1e-06}^{+1.1e-06}$ & $3.93_{-0.06}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...563A.143D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...563A.143D}} \\ \hline
WASP-74b & $2457103.325971_{-8.5e-05}^{+8.5e-05}$ & $5970.0_{-110.0}^{+110.0}$ & $0.098_{-0.0007}^{+0.0007}$ & $4.86_{-0.13}^{+0.13}$ & $79.81_{-0.24}^{+0.24}$ \\ & $2.13775367_{-4.7e-07}^{+4.7e-07}$ & $4.18_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150...18H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...18H}} \\ \hline
WASP-75b & $2457131.671596_{-6.9e-05}^{+6.9e-05}$ & $6100.0_{-100.0}^{+100.0}$ & $0.1034_{-0.0015}^{+0.0015}$ & $^*$$6.37_{-0.03}^{+0.03}$ & $82.0_{-0.2}^{+0.3}$ \\ & $2.4841976_{-2.7e-07}^{+2.7e-07}$ & $4.29_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013AnA...559A..36G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...559A..36G}} \\ \hline
WASP-76b & $2459305.914867_{-5.8e-05}^{+5.8e-05}$ & $6250.0_{-100.0}^{+100.0}$ & $0.109_{-0.0007}^{+0.0007}$ & $^*$$4.07_{-0.03}^{+0.03}$ & $88.0_{-1.6}^{+1.3}$ \\ & $1.80988043_{-2.7e-07}^{+2.7e-07}$ & $4.13_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...585A.126W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...585A.126W}} \\ \hline
WASP-77Ab & $2458693.870688_{-3.9e-05}^{+3.9e-05}$ & $5500.0_{-80.0}^{+80.0}$ & $0.1301_{-0.0007}^{+0.0007}$ & $^*$$5.41_{-0.04}^{+0.04}$ & $89.4_{-0.7}^{+0.4}$ \\ & $1.360028949_{-7.5e-08}^{+7.5e-08}$ & $4.33_{-0.08}^{+0.08}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2013PASP..125...48M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013PASP..125...48M}} \\ \hline
WASP-78b & $2457966.18625_{-0.00017}^{+0.00017}$ & $6100.0_{-150.0}^{+150.0}$ & $0.0794_{-0.0013}^{+0.0013}$ & $3.52_{-0.078}^{+0.078}$ & $83.2_{-1.6}^{+2.3}$ \\ & $2.175185_{-2.7e-07}^{+2.7e-07}$ & $3.88_{-0.04}^{+0.04}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AnA...547A..61S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AnA...547A..61S}} \\ \hline
WASP-79b & $2458588.686701_{-5.9e-05}^{+5.9e-05}$ & $6600.0_{-100.0}^{+100.0}$ & $0.113_{-0.003}^{+0.003}$ & $^*$$7.02_{-0.05}^{+0.05}$ & $85.4_{-0.6}^{+0.6}$ \\ & $3.66239163_{-3.9e-07}^{+3.9e-07}$ & $4.06_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2012AnA...547A..61S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AnA...547A..61S}} \\ \hline
WASP-7b & $2458885.16439_{-0.00012}^{+0.00012}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0956_{-0.0016}^{+0.0016}$ & $^*$$9.52_{-0.19}^{+0.2}$ & $87.0_{-0.9}^{+0.9}$ \\ & $4.95464969_{-7.6e-07}^{+7.6e-07}$ & $4.36_{-0.05}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2009ApJ...690L..89H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...527A...8S}} \\ \hline
WASP-80b & $2456726.717483_{-4.4e-05}^{+4.4e-05}$ & $4140.0_{-100.0}^{+100.0}$ & $0.1714_{-0.0004}^{+0.0004}$ & $12.63_{-0.13}^{+0.08}$ & $89.02_{-0.1}^{+0.11}$ \\ & $3.06785251_{-1.8e-07}^{+1.8e-07}$ & $4.69_{-0.01}^{+0.01}$ & $0.002_{-0.002}^{+0.01}$ & $94.0_{-21.0}^{+120.0}$ &  \\ & \cite{exoclock3} & \cite{2013AnA...551A..80T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015MNRAS.450.2279T}} \\ \hline
WASP-81b & $2457705.94057_{-0.00023}^{+0.00023}$ & $5870.0_{-120.0}^{+120.0}$ & $0.112_{-0.0012}^{+0.0012}$ & $6.56_{-0.16}^{+0.13}$ & $88.7_{-0.9}^{+0.9}$ \\ & $2.71648416_{-4e-07}^{+4e-07}$ & $4.26_{-0.03}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017MNRAS.467.1714T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.467.1714T}} \\ \hline
WASP-82b & $2458217.09214_{-0.00014}^{+0.00014}$ & $6490.0_{-100.0}^{+100.0}$ & $0.079_{-0.0008}^{+0.0008}$ & $4.37_{-0.069}^{+0.069}$ & $87.9_{-1.9}^{+1.4}$ \\ & $2.70578401_{-5.5e-07}^{+5.5e-07}$ & $3.97_{-0.02}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...585A.126W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...585A.126W}} \\ \hline
WASP-83b & $2458046.65664_{-0.0002}^{+0.0002}$ & $5510.0_{-110.0}^{+110.0}$ & $0.102_{-0.002}^{+0.002}$ & $11.98_{-0.2}^{+0.2}$ & $88.9_{-0.7}^{+0.7}$ \\ & $4.97129251_{-6.8e-07}^{+6.8e-07}$ & $4.44_{-0.04}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2015AJ....150...18H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...18H}} \\ \hline
WASP-84b & $2456763.4224_{-9.2e-05}^{+9.2e-05}$ & $5314.0_{-88.0}^{+88.0}$ & $0.1295_{-0.0006}^{+0.0006}$ & $22.19_{-0.34}^{+0.34}$ & $88.37_{-0.05}^{+0.05}$ \\ & $8.52349665_{-8.7e-07}^{+8.7e-07}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.445.1114A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.445.1114A}} \\ \hline
WASP-85Ab & $2456929.798775_{-1.5e-05}^{+1.5e-05}$ & $5685.0_{-55.0}^{+55.0}$ & $0.136814_{-3.7e-05}^{+3.7e-05}$ & $^*$$8.74_{-0.08}^{+0.12}$ & $89.73_{-0.01}^{+0.01}$ \\ & $2.655674403_{-8.6e-08}^{+8.6e-08}$ & $4.48_{-0.11}^{+0.11}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014arXiv1412.7761B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014arXiv1412.7761B}} \\ \hline
WASP-87b & $2458276.86087_{-0.00015}^{+0.00015}$ & $6450.0_{-120.0}^{+120.0}$ & $0.08746_{-0.00074}^{+0.00074}$ & $3.89_{-0.099}^{+0.099}$ & $81.07_{-0.63}^{+0.63}$ \\ & $1.68279422_{-2.2e-07}^{+2.2e-07}$ & $4.32_{-0.21}^{+0.21}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014arXiv1410.3449A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...823...29A}} \\ \hline
WASP-88b & $2458248.26526_{-0.00021}^{+0.00021}$ & $6430.0_{-130.0}^{+130.0}$ & $0.084_{-0.002}^{+0.002}$ & $6.64_{-0.34}^{+0.17}$ & $88.0_{-1.5}^{+1.4}$ \\ & $4.9540032_{-1.3e-06}^{+1.3e-06}$ & $3.96_{-0.05}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...563A.143D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...563A.143D}} \\ \hline
WASP-89b & $2456905.15681_{-0.00012}^{+0.00012}$ & $5130.0_{-90.0}^{+90.0}$ & $0.1221_{-0.0008}^{+0.0008}$ & $^*$$10.51_{-0.08}^{+0.08}$ & $89.4_{-0.5}^{+0.5}$ \\ & $3.35641798_{-3.3e-07}^{+3.3e-07}$ & $4.51_{-0.02}^{+0.02}$ & $0.193_{-0.009}^{+0.009}$ & $28.0_{-4.0}^{+4.0}$ &  \\ & \cite{exoclock3} & \cite{2015AJ....150...18H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...18H}} \\ \hline
WASP-8b & $2458301.80945_{-0.0001}^{+0.0001}$ & $5600.0_{-80.0}^{+80.0}$ & $0.113_{-0.0015}^{+0.0015}$ & $18.2_{-0.8}^{+0.8}$ & $88.55_{-0.17}^{+0.15}$ \\ & $8.15872656_{-7.8e-07}^{+7.8e-07}$ & $4.5_{-0.05}^{+0.05}$ & $0.31_{-0.0024}^{+0.0029}$ & $274.27_{-0.18}^{+0.17}$ &  \\ & \cite{exoclock3} & \cite{2010AnA...517L...1Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010AnA...517L...1Q}} \\ \hline
WASP-90b & $2457292.95577_{-0.00026}^{+0.00026}$ & $6430.0_{-130.0}^{+130.0}$ & $0.0843_{-0.0012}^{+0.0012}$ & $6.12_{-0.13}^{+0.13}$ & $82.1_{-0.4}^{+0.4}$ \\ & $3.9162637_{-7.4e-07}^{+7.4e-07}$ & $4.03_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016AnA...585A.126W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...585A.126W}} \\ \hline
WASP-91b & $2458514.194235_{-7.7e-05}^{+7.7e-05}$ & $4920.0_{-80.0}^{+80.0}$ & $0.1225_{-0.0012}^{+0.0012}$ & $9.1_{-0.3}^{+0.3}$ & $86.8_{-0.4}^{+0.4}$ \\ & $2.79857894_{-2.3e-07}^{+2.3e-07}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AnA...604A.110A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...604A.110A}} \\ \hline
WASP-92b & $2458201.48562_{-0.00018}^{+0.00018}$ & $6280.0_{-120.0}^{+120.0}$ & $0.112_{-0.0013}^{+0.0013}$ & $5.59_{-0.2}^{+0.22}$ & $83.8_{-0.7}^{+0.7}$ \\ & $2.17467324_{-3.8e-07}^{+3.8e-07}$ & $4.26_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016MNRAS.463.3276H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.463.3276H}} \\ \hline
WASP-93b & $2458262.8624_{-0.00023}^{+0.00023}$ & $6700.0_{-100.0}^{+100.0}$ & $0.1047_{-0.0006}^{+0.0006}$ & $5.94_{-0.13}^{+0.13}$ & $81.2_{-0.3}^{+0.3}$ \\ & $2.73253774_{-5.3e-07}^{+5.3e-07}$ & $4.2_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2016MNRAS.463.3276H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.463.3276H}} \\ \hline
WASP-94Ab & $2458300.64763_{-0.00013}^{+0.00013}$ & $6153.0_{-76.0}^{+75.0}$ & $0.1094_{-0.0008}^{+0.0008}$ & $^*$$7.27_{-0.06}^{+0.06}$ & $88.7_{-0.7}^{+0.7}$ \\ & $3.9502001_{-6e-07}^{+6e-07}$ & $4.18_{-0.02}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014AnA...572A..49N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...572A..49N}} \\ \hline
WASP-95b & $2458553.711158_{-8.8e-05}^{+8.8e-05}$ & $5630.0_{-130.0}^{+130.0}$ & $0.1025_{-0.0015}^{+0.0015}$ & $^*$$6.4_{-0.21}^{+0.22}$ & $88.4_{-2.1}^{+1.2}$ \\ & $2.18466642_{-3.1e-07}^{+3.1e-07}$ & $4.38_{-0.04}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-96b & $2457905.61129_{-0.00012}^{+0.00012}$ & $5540.0_{-140.0}^{+140.0}$ & $0.1175_{-0.0013}^{+0.0013}$ & $9.26_{-0.27}^{+0.27}$ & $85.6_{-0.2}^{+0.2}$ \\ & $3.42525674_{-3.9e-07}^{+3.9e-07}$ & $4.42_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-97b & $2458554.475352_{-7.4e-05}^{+7.4e-05}$ & $5640.0_{-100.0}^{+100.0}$ & $0.1091_{-0.0009}^{+0.0009}$ & $6.59_{-0.11}^{+0.11}$ & $88.0_{-1.0}^{+1.3}$ \\ & $2.07275965_{-2.1e-07}^{+2.1e-07}$ & $4.43_{-0.03}^{+0.03}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-98b & $2457213.296469_{-6.9e-05}^{+6.9e-05}$ & $5520.0_{-130.0}^{+130.0}$ & $0.1582_{-0.0008}^{+0.0008}$ & $10.92_{-0.08}^{+0.08}$ & $86.38_{-0.07}^{+0.07}$ \\ & $2.96264191_{-2.3e-07}^{+2.3e-07}$ & $4.58_{-0.01}^{+0.01}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.461.1053M}} \\ \hline
WASP-99b & $2458807.8986_{-0.0002}^{+0.0002}$ & $6180.0_{-100.0}^{+100.0}$ & $0.064_{-0.0016}^{+0.0016}$ & $8.59_{-0.2}^{+0.2}$ & $88.8_{-1.1}^{+1.1}$ \\ & $5.7525875_{-2.6e-06}^{+2.6e-06}$ & $4.12_{-0.04}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
XO-1b & $2455787.553228_{-7.7e-05}^{+7.7e-05}$ & $5750.0_{-75.0}^{+75.0}$ & $0.1326_{-0.0005}^{+0.0005}$ & $^*$$11.24_{-0.09}^{+0.09}$ & $88.8_{-0.3}^{+0.7}$ \\ & $3.94150468_{-2e-07}^{+2e-07}$ & $4.53_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
XO-2Nb & $2457417.57469_{-0.00013}^{+0.00013}$ & $5340.0_{-80.0}^{+80.0}$ & $0.1049_{-0.0006}^{+0.0006}$ & $7.93_{-0.14}^{+0.14}$ & $88.0_{-0.3}^{+0.4}$ \\ & $2.61585982_{-1.7e-07}^{+1.7e-07}$ & $4.48_{-0.05}^{+0.05}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...575A.111D}} \\ \hline
XO-3b & $2457417.98678_{-0.00013}^{+0.00013}$ & $6429.0_{-50.0}^{+50.0}$ & $0.0882_{-0.0004}^{+0.0004}$ & $7.05_{-0.1}^{+0.08}$ & $84.11_{-0.16}^{+0.16}$ \\ & $3.19152449_{-2e-07}^{+2e-07}$ & $3.95_{-0.06}^{+0.06}$ & $0.2769_{-0.0016}^{+0.0017}$ & $347.2_{-1.6}^{+1.7}$ &  \\ & \cite{exoclock3} & \cite{2008ApJ...677..657J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...794..134W}} \\ \hline
XO-4b & $2456878.47303_{-0.00023}^{+0.00023}$ & $6397.0_{-70.0}^{+70.0}$ & $0.0881_{-0.0007}^{+0.0007}$ & $7.68_{-0.11}^{+0.11}$ & $88.8_{-0.6}^{+0.6}$ \\ & $4.12506679_{-4.8e-07}^{+4.8e-07}$ & $4.18_{-0.07}^{+0.07}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008arXiv0805.2921M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010PASJ...62L..61N}} \\ \hline
XO-5b & $2456399.47297_{-0.00026}^{+0.00026}$ & $5510.0_{-44.0}^{+44.0}$ & $0.1039_{-0.0007}^{+0.0007}$ & $9.85_{-0.095}^{+0.095}$ & $86.8_{-0.2}^{+0.2}$ \\ & $4.18775631_{-4.9e-07}^{+4.9e-07}$ & $4.52_{-0.06}^{+0.06}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2008ApJ...686.1331B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AcA....65..117S}} \\ \hline
XO-6b & $2458994.53906_{-0.0001}^{+0.0001}$ & $6720.0_{-100.0}^{+100.0}$ & $0.11_{-0.006}^{+0.006}$ & $9.08_{-0.17}^{+0.17}$ & $86.0_{-0.2}^{+0.2}$ \\ & $3.76499245_{-9.7e-07}^{+9.7e-07}$ & $4.04_{-0.1}^{+0.1}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2017AJ....153...94C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...94C}} \\ \hline
XO-7b & $2459111.81975_{-0.00011}^{+0.00011}$ & $6250.0_{-100.0}^{+100.0}$ & $0.09532_{-0.00093}^{+0.00093}$ & $6.43_{-0.14}^{+0.14}$ & $83.45_{-0.29}^{+0.29}$ \\ & $2.8641356_{-1e-06}^{+1e-06}$ & $4.25_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2020AJ....159...44C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159...44C}} \\ \hline
piMenc & $2458820.66245_{-0.0003}^{+0.0003}$ & $5870.0_{-50.0}^{+50.0}$ & $0.01721_{-0.00024}^{+0.00024}$ & $13.1_{-0.18}^{+0.18}$ & $87.31_{-0.11}^{+0.11}$ \\ & $6.2678293_{-5.2e-06}^{+5.2e-06}$ & $4.36_{-0.02}^{+0.02}$ &  -- & -- &  \\ & \cite{exoclock3} & \cite{2018AnA...619L..10G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...619L..10G}} \\ \hline
\end{longtable}
